Scalable Networked Feature Selection with Randomized Algorithm for Robot Navigation

We address the problem of sparse selection of visual features for localizing a team of robots navigating an unknown environment, where robots can exchange relative position measurements with neighbors. We select a set of the most informative features by anticipating their importance in robots localization by simulating trajectories of robots over a prediction horizon. Through theoretical proofs, we establish a crucial connection between graph Laplacian and the importance of features. We show that strong network connectivity translates to uniformity in feature importance, which enables uniform random sampling of features and reduces the overall computational complexity. We leverage a scalable randomized algorithm for sparse sums of positive semidefinite matrices to efficiently select the set of the most informative features and significantly improve the probabilistic performance bounds. Finally, we support our findings with extensive simulations.

==> Fig-tikz/connectivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.23500,0.19500,0.76500}%
\definecolor{mycolor2}{rgb}{0.27000,0.19000,0.73000}%
\definecolor{mycolor3}{rgb}{0.30500,0.18500,0.69500}%
\definecolor{mycolor4}{rgb}{0.34000,0.18000,0.66000}%
\definecolor{mycolor5}{rgb}{0.37500,0.17500,0.62500}%
\definecolor{mycolor6}{rgb}{0.41000,0.17000,0.59000}%
\definecolor{mycolor7}{rgb}{0.44500,0.16500,0.55500}%
\definecolor{mycolor8}{rgb}{0.48000,0.16000,0.52000}%
\definecolor{mycolor9}{rgb}{0.51500,0.15500,0.48500}%
\definecolor{mycolor10}{rgb}{0.55000,0.15000,0.45000}%
\definecolor{mycolor11}{rgb}{0.58500,0.14500,0.41500}%
\definecolor{mycolor12}{rgb}{0.62000,0.14000,0.38000}%
\definecolor{mycolor13}{rgb}{0.65500,0.13500,0.34500}%
\definecolor{mycolor14}{rgb}{0.69000,0.13000,0.31000}%
\definecolor{mycolor15}{rgb}{0.72500,0.12500,0.27500}%
\definecolor{mycolor16}{rgb}{0.76000,0.12000,0.24000}%
\definecolor{mycolor17}{rgb}{0.79500,0.11500,0.20500}%
\definecolor{mycolor18}{rgb}{0.83000,0.11000,0.17000}%
\definecolor{mycolor19}{rgb}{0.86500,0.10500,0.13500}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=5.5in,
height=1.8in,
% at={(2.541in,0.642in)},
scale only axis,
point meta min=0,
point meta max=2,
xlabel style={font=\footnotesize},
xlabel={Time},
ylabel style={font=\footnotesize},
ylabel={$\psi({\bf H}_t)$},
xmin=0,
xmax=400,
ymin=1,
ymax=1.4,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2,0.2,0.8); rgb(20pt)=(0.9,0.1,0.1)},
colorbar,
colorbar style={ylabel style={font=\footnotesize}, ylabel={$\beta$}}
]



\addplot [color=blue!60!gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.02083333333333\\
2	1.02041641702201\\
3	1.02041692894101\\
4	1.02041650022294\\
5	1.02041649986667\\
6	1.02041649986653\\
7	1.02041649986653\\
8	1.02072152656532\\
9	1.02070361196629\\
10	1.02068158983922\\
11	1.02105275531135\\
12	1.02065810250608\\
13	1.02064679146479\\
14	1.02063459767635\\
15	1.02113646493414\\
16	1.02233375875973\\
17	1.02233026877046\\
18	1.02233254414911\\
19	1.02272213538923\\
20	1.02272056199246\\
21	1.02041809022256\\
22	1.01932741523088\\
23	1.01953908013483\\
24	1.01987460214622\\
25	1.0197777854829\\
26	1.0205519185518\\
27	1.02063087625745\\
28	1.02074268892909\\
29	1.02099425322966\\
30	1.0209775217302\\
31	1.02234837083739\\
32	1.02223353706386\\
33	1.02233738198554\\
34	1.02233312671436\\
35	1.02223354356283\\
36	1.02096184498689\\
37	1.02095761549309\\
38	1.0223188729739\\
39	1.02231829749401\\
40	1.02231520874769\\
41	1.02041774814249\\
42	1.01794512359751\\
43	1.0178007743553\\
44	1.01824296503731\\
45	1.01822294278022\\
46	1.0190085085194\\
47	1.01985816657832\\
48	1.01985398535045\\
49	1.0197657415264\\
50	1.01978328531479\\
51	1.01990686436437\\
52	1.02068694474976\\
53	1.02062943040174\\
54	1.02223259951256\\
55	1.02223296767814\\
56	1.022232967867\\
57	1.02123319430349\\
58	1.02232825938521\\
59	1.02232444320917\\
60	1.02232090112834\\
61	1.02041809022266\\
62	1.02041650050318\\
63	1.02131186200466\\
64	1.01951551142123\\
65	1.01943300959054\\
66	1.01842245422866\\
67	1.01851044805326\\
68	1.01846320654636\\
69	1.020710935132\\
70	1.02069682779779\\
71	1.02068458804829\\
72	1.02066833249115\\
73	1.0206539427956\\
74	1.02108016010231\\
75	1.02093250830985\\
76	1.02092729248581\\
77	1.02092174166742\\
78	1.02223256644937\\
79	1.02231575730124\\
80	1.02231285194496\\
81	1.01870051678239\\
82	1.01827999580585\\
83	1.01809286456992\\
84	1.0188991636433\\
85	1.01868887177008\\
86	1.01858642989299\\
87	1.01918555540839\\
88	1.01915465475351\\
89	1.02055171999374\\
90	1.02106775520604\\
91	1.02105850627382\\
92	1.02104741464415\\
93	1.02233597397112\\
94	1.02233443989929\\
95	1.02223354987924\\
96	1.02223296813931\\
97	1.02223296786722\\
98	1.02232202136721\\
99	1.02231868562874\\
100	1.02314508092065\\
101	1.02128698559491\\
102	1.0204552201164\\
103	1.01956734358567\\
104	1.01947866060981\\
105	1.01913681238103\\
106	1.01822624813173\\
107	1.01824427585938\\
108	1.01958425110171\\
109	1.01999408448365\\
110	1.02107465771528\\
111	1.02223296786709\\
112	1.02090750198805\\
113	1.02232819037667\\
114	1.02232889415912\\
115	1.02223355083255\\
116	1.0222329681395\\
117	1.02223296786722\\
118	1.02231409689215\\
119	1.02232885727522\\
120	1.02312289726221\\
121	1.01982542567217\\
122	1.01964466328335\\
123	1.01949917985443\\
124	1.01946981068876\\
125	1.01938894532242\\
126	1.01966472429137\\
127	1.02075546406433\\
128	1.02071863638259\\
129	1.02068902291964\\
130	1.02071015394085\\
131	1.02069078995642\\
132	1.02111413914789\\
133	1.02233572934476\\
134	1.02233703574645\\
135	1.022233560456\\
136	1.02223296814492\\
137	1.02223296786723\\
138	1.0223176737161\\
139	1.02231488969439\\
140	1.02231203974972\\
141	1.02223359707051\\
142	1.02093658099388\\
143	1.02081218345471\\
144	1.02072372437597\\
145	1.02008155470912\\
146	1.01909879128649\\
147	1.01906463546802\\
148	1.0190380625189\\
149	1.01815811944481\\
150	1.01979928778079\\
151	1.02070372325302\\
152	1.02068222077176\\
153	1.02066359459604\\
154	1.02064749088554\\
155	1.02105342046842\\
156	1.0223296427873\\
157	1.02234206866345\\
158	1.02156870558311\\
159	1.02155452743793\\
160	1.02232002734709\\
161	1.02223362676743\\
162	1.02094107727436\\
163	1.0204284911373\\
164	1.01974992332013\\
165	1.01969520873064\\
166	1.01887483042108\\
167	1.01887452176647\\
168	1.0188745216628\\
169	1.01887452166277\\
170	1.01953949643959\\
171	1.01948250351043\\
172	1.01947313015563\\
173	1.01946730920779\\
174	1.01974882406102\\
175	1.01978300331602\\
176	1.01977129555768\\
177	1.02020925183331\\
178	1.02035200663586\\
179	1.02034749288887\\
180	1.02231147218335\\
181	1.02223349896766\\
182	1.01967288823453\\
183	1.01931898309957\\
184	1.01835160960632\\
185	1.01830667070523\\
186	1.01876500364802\\
187	1.01872960007965\\
188	1.0195452495399\\
189	1.01984611257659\\
190	1.02003550155138\\
191	1.02098680237409\\
192	1.02100278772341\\
193	1.02041690547698\\
194	1.02103253668373\\
195	1.02117338741709\\
196	1.02117439054783\\
197	1.02154975723559\\
198	1.02156176628705\\
199	1.02261789859908\\
200	1.02270194875557\\
201	1.02091842949972\\
202	1.02035621943284\\
203	1.02111150411749\\
204	1.02098846424573\\
205	1.0204169163581\\
206	1.02052002657115\\
207	1.02065383427881\\
208	1.02075709807929\\
209	1.02072080089987\\
210	1.0222325959451\\
211	1.02223296769169\\
212	1.02223296786701\\
213	1.02223296786709\\
214	1.02100845800779\\
215	1.02105568926375\\
216	1.02223260011085\\
217	1.02223296769412\\
218	1.02232554059525\\
219	1.02232197076734\\
220	1.02231862530397\\
221	1.02128738574829\\
222	1.0208688418246\\
223	1.02061442805517\\
224	1.02046479400959\\
225	1.02073267319551\\
226	1.01952301751063\\
227	1.02058978233572\\
228	1.02057321285522\\
229	1.02070546605449\\
230	1.02068291270871\\
231	1.02066383174536\\
232	1.02114747115458\\
233	1.02114517312267\\
234	1.02107554033306\\
235	1.02094213615277\\
236	1.02093566429065\\
237	1.0211037500261\\
238	1.02232030835289\\
239	1.02231857237648\\
240	1.02231718706508\\
241	1.02128738574825\\
242	1.02101635891146\\
243	1.02087899102124\\
244	1.02078830578497\\
245	1.02027670563757\\
246	1.02002661733277\\
247	1.01988985807687\\
248	1.02051969949957\\
249	1.02073504922281\\
250	1.02070382512087\\
251	1.02101987294485\\
252	1.02105258751142\\
253	1.0210446545071\\
254	1.02099383000772\\
255	1.02098682795265\\
256	1.02223259023566\\
257	1.02232614105508\\
258	1.02232247242268\\
259	1.02232102589824\\
260	1.02232208551222\\
261	1.02091848719653\\
262	1.02034466269403\\
263	1.01987014044653\\
264	1.01978981488277\\
265	1.01972701464633\\
266	1.01969891785786\\
267	1.01887482839166\\
268	1.01887452176659\\
269	1.02024982217509\\
270	1.02052150969692\\
271	1.02011519243357\\
272	1.02007848299068\\
273	1.02003954678257\\
274	1.02000662410655\\
275	1.0206280120379\\
276	1.0211467035998\\
277	1.02223260101096\\
278	1.02160274049352\\
279	1.02265032424253\\
280	1.02322023083449\\
281	1.02223368289559\\
282	1.0216634176006\\
283	1.02041692838079\\
284	1.02041650002445\\
285	1.02035872215385\\
286	1.01966284744806\\
287	1.0196286827887\\
288	1.01960224758773\\
289	1.02072273097309\\
290	1.02070979672623\\
291	1.02120290729423\\
292	1.02122512232608\\
293	1.02120781865464\\
294	1.02125997688174\\
295	1.02124413256951\\
296	1.02051773189335\\
297	1.02041653898815\\
298	1.02256347239896\\
299	1.02271485282113\\
300	1.02274558945402\\
301	1.02128725299335\\
302	1.02026522837415\\
303	1.01912074284814\\
304	1.01908161174626\\
305	1.01903881804035\\
306	1.01902399516406\\
307	1.01928738294583\\
308	1.02005485755562\\
309	1.02009700486214\\
310	1.02101837536056\\
311	1.02101884005717\\
312	1.02100911770029\\
313	1.02223296786722\\
314	1.02234800132679\\
315	1.02234940675146\\
316	1.02223356113723\\
317	1.02233764535677\\
318	1.02233307624587\\
319	1.02232885451465\\
320	1.02232497299066\\
321	1.02128691019722\\
322	1.02093507362261\\
323	1.02104261252777\\
324	1.02107685792452\\
325	1.01978340757145\\
326	1.02063122942545\\
327	1.02041691029557\\
328	1.0205979969253\\
329	1.0205081193146\\
330	1.02049910454224\\
331	1.02065399436801\\
332	1.02063827276615\\
333	1.02128323776019\\
334	1.02136906806453\\
335	1.02114078493695\\
336	1.02112067889581\\
337	1.0213196540537\\
338	1.02132299897893\\
339	1.02131858931193\\
340	1.02232040635156\\
341	1.02128726618232\\
342	1.02022744943537\\
343	1.01980924640447\\
344	1.01997516406153\\
345	1.02026825173749\\
346	1.02011255700643\\
347	1.02058331980657\\
348	1.02056506887599\\
349	1.02076660233641\\
350	1.02117066187849\\
351	1.02114581032088\\
352	1.02236026751965\\
353	1.02235351489742\\
354	1.02223300419292\\
355	1.02223296788513\\
356	1.02223296786722\\
357	1.02223296786709\\
358	1.02233038726252\\
359	1.02232644021051\\
360	1.02321074957357\\
361	1.02041809022267\\
362	1.01967464289066\\
363	1.01940842956553\\
364	1.01927500879908\\
365	1.0191519526691\\
366	1.01958144483458\\
367	1.02032859294655\\
368	1.01890912661527\\
369	1.01890242957217\\
370	1.01976220394213\\
371	1.01972391164046\\
372	1.02071229357346\\
373	1.02075548683951\\
374	1.02126998601296\\
375	1.02234096526952\\
376	1.0223361172081\\
377	1.02223355347136\\
378	1.02223296814299\\
379	1.02234258945963\\
380	1.02233762255091\\
381	1.02128738574829\\
382	1.02035958337147\\
383	1.02006460218292\\
384	1.02118970884856\\
385	1.02100329583237\\
386	1.02090772466293\\
387	1.02060827956883\\
388	1.02058404061697\\
389	1.02053344215847\\
390	1.02051817962775\\
391	1.02110659303236\\
392	1.0222329676776\\
393	1.022232967867\\
394	1.02223296786709\\
395	1.02223296786709\\
396	1.02223296786709\\
397	1.02223296786709\\
398	1.02232753790647\\
399	1.02234363489669\\
400	1.02320814382033\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.02369607678044\\
2	1.02301078714838\\
3	1.02278010038981\\
4	1.0226663775563\\
5	1.02216162802299\\
6	1.02305723281327\\
7	1.02535690128262\\
8	1.02539529348669\\
9	1.02536253834962\\
10	1.02535746431733\\
11	1.02541361131632\\
12	1.02582117324865\\
13	1.02611080743779\\
14	1.02613425252212\\
15	1.02654621406653\\
16	1.02873024799018\\
17	1.02873595244076\\
18	1.02864279194745\\
19	1.03111092287433\\
20	1.03111706577563\\
21	1.02405783345918\\
22	1.02385507993205\\
23	1.02369138696018\\
24	1.02351634319252\\
25	1.02400399724528\\
26	1.02509712359856\\
27	1.02520569491318\\
28	1.02515859900487\\
29	1.02498290205608\\
30	1.02573846338776\\
31	1.02582786401832\\
32	1.0258171542379\\
33	1.02580440595717\\
34	1.02590179820609\\
35	1.02588428564965\\
36	1.02587609403454\\
37	1.02654925512589\\
38	1.02957856916887\\
39	1.02958164654789\\
40	1.02958267404569\\
41	1.02413276417154\\
42	1.02378843982983\\
43	1.02621231582597\\
44	1.02629226147283\\
45	1.0261375908954\\
46	1.02522682325143\\
47	1.02565631704053\\
48	1.02560874746799\\
49	1.0246255559824\\
50	1.02508315455117\\
51	1.02505142678228\\
52	1.02556967287652\\
53	1.02534374438726\\
54	1.02655619820001\\
55	1.02554577732913\\
56	1.02556335987375\\
57	1.02555269572824\\
58	1.0283706389699\\
59	1.02837350561007\\
60	1.02836746697522\\
61	1.02810872616576\\
62	1.0264370140409\\
63	1.02650564658465\\
64	1.02604755852376\\
65	1.0259624980337\\
66	1.02616709214458\\
67	1.02662673968358\\
68	1.02660181997942\\
69	1.02657985533105\\
70	1.02656302678157\\
71	1.02655056659485\\
72	1.02583242944423\\
73	1.02582552747873\\
74	1.02658786832345\\
75	1.02658988400831\\
76	1.02880390379101\\
77	1.02881051740023\\
78	1.02968050099862\\
79	1.02967902130417\\
80	1.02967736809708\\
81	1.02716909354716\\
82	1.026192053534\\
83	1.02536159520862\\
84	1.02512711850256\\
85	1.02313883063696\\
86	1.02402494809185\\
87	1.02244597975871\\
88	1.02372273149094\\
89	1.02370071003633\\
90	1.02504079174992\\
91	1.0266125661094\\
92	1.02671293474517\\
93	1.02718900784593\\
94	1.02719344815378\\
95	1.0282334726808\\
96	1.02821530969078\\
97	1.02850834546046\\
98	1.02962138826154\\
99	1.02964692923973\\
100	1.03150595257492\\
101	1.02643598744491\\
102	1.02423592744471\\
103	1.0241407648589\\
104	1.02408152204271\\
105	1.02403932699169\\
106	1.02631912554144\\
107	1.02623584455861\\
108	1.02493139059862\\
109	1.02504343787339\\
110	1.02498318567137\\
111	1.02647196107018\\
112	1.02645241193387\\
113	1.0261999938509\\
114	1.0261968752536\\
115	1.02715630016544\\
116	1.0270931257123\\
117	1.02708358987705\\
118	1.02892703892491\\
119	1.02892593617215\\
120	1.0310300274651\\
121	1.02696484865877\\
122	1.0261122004639\\
123	1.02592360580843\\
124	1.02570839541492\\
125	1.02566222272295\\
126	1.02569442731907\\
127	1.02493045854127\\
128	1.02551402255313\\
129	1.02546802714938\\
130	1.02542782721788\\
131	1.02656259833179\\
132	1.02665820840477\\
133	1.02767392252278\\
134	1.02896005603148\\
135	1.02756918403282\\
136	1.02751249699318\\
137	1.0275073608564\\
138	1.02834983791022\\
139	1.02846815623462\\
140	1.02960550024927\\
141	1.02623854361113\\
142	1.0259986436447\\
143	1.02642288372005\\
144	1.02662664514771\\
145	1.02655762360767\\
146	1.02751615595457\\
147	1.02685186129433\\
148	1.02684689929902\\
149	1.0268245426167\\
150	1.02841062006752\\
151	1.02838637843567\\
152	1.02835729431351\\
153	1.0283726847563\\
154	1.0289138614391\\
155	1.02890773331154\\
156	1.02893126627698\\
157	1.03170546221394\\
158	1.03082648357378\\
159	1.03081385325576\\
160	1.03080501265942\\
161	1.02538160244472\\
162	1.02426348876081\\
163	1.02517155822022\\
164	1.02334406726146\\
165	1.02416503843045\\
166	1.02409040016024\\
167	1.02417946740116\\
168	1.0238323175694\\
169	1.02382052302891\\
170	1.02633981302165\\
171	1.02631950338197\\
172	1.026299973837\\
173	1.02590820370082\\
174	1.02593750196135\\
175	1.02592115650346\\
176	1.02590649189969\\
177	1.02657976461519\\
178	1.02672125737593\\
179	1.02671536155877\\
180	1.02971317523787\\
181	1.02850024992611\\
182	1.02680920279349\\
183	1.02708614489517\\
184	1.02543194453581\\
185	1.02592214774053\\
186	1.0243724625463\\
187	1.0243471964759\\
188	1.0243235944086\\
189	1.02582983579501\\
190	1.02581610318098\\
191	1.02581012658775\\
192	1.02582712149774\\
193	1.02564432026455\\
194	1.02851954581765\\
195	1.02918568015135\\
196	1.02918551743779\\
197	1.02963014935965\\
198	1.02961762938735\\
199	1.02960765020997\\
200	1.02959821855767\\
201	1.02848894712784\\
202	1.02736960558703\\
203	1.02790746217961\\
204	1.02617162406007\\
205	1.02456425169714\\
206	1.02325766682191\\
207	1.02323514348151\\
208	1.02437846800246\\
209	1.02546243635228\\
210	1.02690010919118\\
211	1.02689034805905\\
212	1.0276231789502\\
213	1.02761926304683\\
214	1.02671464349842\\
215	1.02907803906614\\
216	1.02921967307541\\
217	1.0301356976234\\
218	1.03014024172485\\
219	1.03053453061739\\
220	1.03179948747091\\
221	1.02832544252479\\
222	1.02810840197343\\
223	1.02769826662346\\
224	1.0260701020745\\
225	1.02510243096532\\
226	1.02600354509815\\
227	1.02595092757257\\
228	1.02630859561742\\
229	1.02635449534799\\
230	1.02629860491406\\
231	1.02625176242407\\
232	1.02629197862026\\
233	1.02626501254313\\
234	1.02710814358104\\
235	1.02709367832152\\
236	1.02707873468988\\
237	1.02922783518275\\
238	1.02923917435735\\
239	1.03109981312879\\
240	1.0318055326067\\
241	1.02691053516323\\
242	1.02632356204343\\
243	1.02608997080171\\
244	1.02595806756605\\
245	1.02586453657278\\
246	1.02633120944065\\
247	1.02748666761803\\
248	1.02665234568445\\
249	1.02650347634839\\
250	1.02642697084089\\
251	1.02635578911786\\
252	1.02632603881058\\
253	1.02689768661585\\
254	1.02841082743581\\
255	1.02839862681131\\
256	1.02849680852602\\
257	1.03178444028876\\
258	1.03178803296722\\
259	1.03178875300281\\
260	1.03178905359623\\
261	1.02615338780106\\
262	1.0255587801406\\
263	1.02530855690921\\
264	1.02520579130858\\
265	1.02509909524555\\
266	1.02615057573058\\
267	1.02722586370525\\
268	1.02643928513349\\
269	1.02497679067947\\
270	1.02489890010817\\
271	1.02382796348756\\
272	1.02378556295036\\
273	1.0242527249649\\
274	1.02421347272174\\
275	1.02574947800092\\
276	1.02590910099352\\
277	1.0283093064951\\
278	1.02928710291244\\
279	1.03179963356723\\
280	1.03180128965773\\
281	1.02897165443232\\
282	1.02531041390383\\
283	1.02498872867948\\
284	1.02479887207511\\
285	1.02465837187515\\
286	1.02511508090527\\
287	1.02637409605616\\
288	1.02655011986774\\
289	1.02680653188542\\
290	1.02855921149989\\
291	1.02694514371961\\
292	1.02848023472243\\
293	1.02870603853361\\
294	1.02889882932858\\
295	1.02927038501665\\
296	1.02925754767088\\
297	1.02927439724193\\
298	1.02990477760414\\
299	1.02991247042801\\
300	1.0317900946479\\
301	1.02510400924365\\
302	1.02388043157965\\
303	1.02271837938449\\
304	1.02379819790028\\
305	1.02273235815301\\
306	1.02268252402232\\
307	1.02612817168651\\
308	1.0261154943455\\
309	1.02692146871674\\
310	1.02689841404438\\
311	1.02714686163616\\
312	1.02881354280402\\
313	1.02880637123253\\
314	1.02963284836107\\
315	1.02917235399336\\
316	1.02913456902331\\
317	1.03006204803727\\
318	1.0307048931969\\
319	1.03072504697817\\
320	1.03072067686909\\
321	1.02884345243563\\
322	1.02805825018538\\
323	1.02585010808443\\
324	1.02531300538579\\
325	1.02379034488776\\
326	1.02362370111505\\
327	1.02465940413526\\
328	1.02704641157398\\
329	1.02696674041908\\
330	1.02690611043459\\
331	1.02693133838053\\
332	1.02771153890065\\
333	1.02846788024091\\
334	1.02815321626331\\
335	1.02817585542507\\
336	1.02885458778033\\
337	1.02960114558537\\
338	1.02959567203477\\
339	1.02958088174201\\
340	1.03011980602452\\
341	1.03014832963869\\
342	1.02762951799503\\
343	1.02645318000127\\
344	1.02677739799954\\
345	1.02655659890164\\
346	1.02653960434716\\
347	1.02601663148373\\
348	1.02555934954589\\
349	1.02552041261583\\
350	1.02640242943223\\
351	1.02635956257261\\
352	1.02673870248518\\
353	1.02840808583996\\
354	1.0282861754824\\
355	1.02854198616333\\
356	1.02890319195982\\
357	1.03057823392932\\
358	1.03079075972324\\
359	1.03079870075075\\
360	1.03079807049439\\
361	1.02836997827119\\
362	1.02363297149305\\
363	1.0234902518185\\
364	1.02339314860838\\
365	1.02481812575867\\
366	1.02588358208448\\
367	1.02660422543014\\
368	1.02655540324824\\
369	1.02677321573407\\
370	1.02760831300242\\
371	1.02772733913912\\
372	1.02771606016523\\
373	1.02899419162902\\
374	1.02899091413579\\
375	1.02898410020045\\
376	1.03056098033738\\
377	1.03125128559399\\
378	1.03126077746743\\
379	1.03168210696416\\
380	1.03167790989416\\
381	1.02536564588459\\
382	1.02475963826877\\
383	1.02535245724446\\
384	1.02642613144911\\
385	1.02569051664708\\
386	1.02599931963612\\
387	1.02590214840993\\
388	1.02589841274119\\
389	1.0261042071526\\
390	1.02606742647194\\
391	1.02818132338439\\
392	1.02817958296942\\
393	1.02817196294913\\
394	1.02816488962965\\
395	1.02815935310158\\
396	1.02815374097429\\
397	1.02815010822766\\
398	1.0288969072036\\
399	1.03051865950156\\
400	1.03063976047973\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.03163832372119\\
2	1.03489011856278\\
3	1.03246492505435\\
4	1.03206909830345\\
5	1.02928662430992\\
6	1.03082545073623\\
7	1.03215916412706\\
8	1.03291188513748\\
9	1.03283990931659\\
10	1.03276251577573\\
11	1.03430827709976\\
12	1.03518246663722\\
13	1.03517989867636\\
14	1.03517568341475\\
15	1.03525125481688\\
16	1.03533580308125\\
17	1.03543814484493\\
18	1.03534552059263\\
19	1.03887037262108\\
20	1.03888437060506\\
21	1.02834835710567\\
22	1.02807962247943\\
23	1.02912693367239\\
24	1.0289831725991\\
25	1.02802370374221\\
26	1.02888060332405\\
27	1.03058055481349\\
28	1.03109300970898\\
29	1.03311384979749\\
30	1.03310523418782\\
31	1.03397748505621\\
32	1.03421345311108\\
33	1.03420658054387\\
34	1.03419521178077\\
35	1.03445027333311\\
36	1.03261221913517\\
37	1.03542354974213\\
38	1.03719208104306\\
39	1.03720092633004\\
40	1.0372045098932\\
41	1.03234385729104\\
42	1.02834899881443\\
43	1.02809927153387\\
44	1.02797692713203\\
45	1.02944511390283\\
46	1.03132136627703\\
47	1.03189584720509\\
48	1.03178429321482\\
49	1.03172107885204\\
50	1.03224701983163\\
51	1.03253118733315\\
52	1.03468148745873\\
53	1.03311582419934\\
54	1.03539996974898\\
55	1.03541215976457\\
56	1.03541744185315\\
57	1.03381327895167\\
58	1.03769945929393\\
59	1.03770350799163\\
60	1.03770324184943\\
61	1.03438700971301\\
62	1.03346376401084\\
63	1.03386064543853\\
64	1.03302921294019\\
65	1.03243955170496\\
66	1.03049865278159\\
67	1.03033792890367\\
68	1.02952311356423\\
69	1.03252640726012\\
70	1.03249952029396\\
71	1.03247347377275\\
72	1.03244739294797\\
73	1.03231419009867\\
74	1.03277176763111\\
75	1.03276538494747\\
76	1.0359308930907\\
77	1.03966908909444\\
78	1.03967734577184\\
79	1.03969029407874\\
80	1.03970092242799\\
81	1.03093271049265\\
82	1.0293476224858\\
83	1.02749904393649\\
84	1.02749698363492\\
85	1.02743455600683\\
86	1.02852827526916\\
87	1.03059886266956\\
88	1.03081188116995\\
89	1.03153254715468\\
90	1.0316851833022\\
91	1.03164297588699\\
92	1.03160757082494\\
93	1.03157615259566\\
94	1.03155155640887\\
95	1.03538074958668\\
96	1.035464815503\\
97	1.03546302692999\\
98	1.03724330812164\\
99	1.03729962494698\\
100	1.03986747880935\\
101	1.02970887841622\\
102	1.02714693534371\\
103	1.02699368182035\\
104	1.02691462781029\\
105	1.02690799936532\\
106	1.03110450515307\\
107	1.03253831058591\\
108	1.03253866391855\\
109	1.03258639400105\\
110	1.03256065863657\\
111	1.0335240234711\\
112	1.03153880212072\\
113	1.03383214421569\\
114	1.03406154424067\\
115	1.0340553550802\\
116	1.03402248728325\\
117	1.0341523135196\\
118	1.03406167412603\\
119	1.03614484601566\\
120	1.03965256986203\\
121	1.03058211308306\\
122	1.02876775754281\\
123	1.02862184951761\\
124	1.02778554878508\\
125	1.02772340722243\\
126	1.02843925569914\\
127	1.0282815179634\\
128	1.02850749488621\\
129	1.0285208333726\\
130	1.02811220683103\\
131	1.03054944166399\\
132	1.03053645596114\\
133	1.03207483308291\\
134	1.03205098578199\\
135	1.0299898458332\\
136	1.03137795477417\\
137	1.03137807151697\\
138	1.03175527944237\\
139	1.03175498310022\\
140	1.03588172900519\\
141	1.03041735478997\\
142	1.02921950050603\\
143	1.02860879574437\\
144	1.02821726009841\\
145	1.0273701399823\\
146	1.02894330064837\\
147	1.0288739151888\\
148	1.03089604481991\\
149	1.02858205485872\\
150	1.03030872455011\\
151	1.03214400612124\\
152	1.03213654634634\\
153	1.03214120853519\\
154	1.03212676763768\\
155	1.0354115231521\\
156	1.03546081964553\\
157	1.03652110032892\\
158	1.03963145531415\\
159	1.03966490437018\\
160	1.04045815208948\\
161	1.03073945654584\\
162	1.02947078267353\\
163	1.0289297201522\\
164	1.03090733504614\\
165	1.0307321808811\\
166	1.02999914019437\\
167	1.03248184940104\\
168	1.03244642695771\\
169	1.03163543367338\\
170	1.03161247963758\\
171	1.0319461352183\\
172	1.03189604628445\\
173	1.03161542961638\\
174	1.03259177607731\\
175	1.03430599948307\\
176	1.03444019209486\\
177	1.03640060305175\\
178	1.03634026160016\\
179	1.03640020799888\\
180	1.03937709866191\\
181	1.03455217824613\\
182	1.0321694992769\\
183	1.03143789201119\\
184	1.03127897849592\\
185	1.03118567359152\\
186	1.03092533833382\\
187	1.03089538169213\\
188	1.03087173354942\\
189	1.0310830409922\\
190	1.03291593044563\\
191	1.03530277361238\\
192	1.03528682944284\\
193	1.03527477127958\\
194	1.0352671319176\\
195	1.03525637857493\\
196	1.03691047265424\\
197	1.03944982259475\\
198	1.03949012429458\\
199	1.03947818812311\\
200	1.03946733505433\\
201	1.03114948221187\\
202	1.0301708095438\\
203	1.03148807536894\\
204	1.03199739005118\\
205	1.03054143712853\\
206	1.03044409165992\\
207	1.03038416338377\\
208	1.03101869058161\\
209	1.0311391322716\\
210	1.03189465696739\\
211	1.03189777244933\\
212	1.03518684370271\\
213	1.03520373764395\\
214	1.03318348203243\\
215	1.0360786548856\\
216	1.03917473787183\\
217	1.03663807548594\\
218	1.03922331933451\\
219	1.03922561070971\\
220	1.0391987090788\\
221	1.03559629906773\\
222	1.03211976801525\\
223	1.03221385966611\\
224	1.03326976865527\\
225	1.03330361275316\\
226	1.03320076920528\\
227	1.0331740130673\\
228	1.03017957520179\\
229	1.03141608662729\\
230	1.03133918213276\\
231	1.03362756608043\\
232	1.03357807858068\\
233	1.03557733319764\\
234	1.03555897042755\\
235	1.03553802746055\\
236	1.03612047332382\\
237	1.0367141401071\\
238	1.03780323783353\\
239	1.03781546394616\\
240	1.0378256630583\\
241	1.03885880890788\\
242	1.03670940565053\\
243	1.03437509371375\\
244	1.03374716751604\\
245	1.03331191976697\\
246	1.03228353241442\\
247	1.03212674511196\\
248	1.03118813469717\\
249	1.0311808688679\\
250	1.03199584292604\\
251	1.03213375381482\\
252	1.03207621109793\\
253	1.03437772045015\\
254	1.03381516867178\\
255	1.03387975486342\\
256	1.03596531446155\\
257	1.03638590968323\\
258	1.04073563016645\\
259	1.04074175289542\\
260	1.04075226078901\\
261	1.03227528893828\\
262	1.03361423277693\\
263	1.03297184942173\\
264	1.03428135100673\\
265	1.03290352053941\\
266	1.03269213701069\\
267	1.03434243873261\\
268	1.03419029028898\\
269	1.03412357529911\\
270	1.03434447918314\\
271	1.03365873286991\\
272	1.03364383513163\\
273	1.03363208222079\\
274	1.03361851382196\\
275	1.0336074448277\\
276	1.03375215880156\\
277	1.03555153195741\\
278	1.03844140006098\\
279	1.04075627427421\\
280	1.04075974619603\\
281	1.03605790596815\\
282	1.03212841919242\\
283	1.03134674504103\\
284	1.03088767824504\\
285	1.03095300449437\\
286	1.03354168159322\\
287	1.03347777738736\\
288	1.03341848750359\\
289	1.03659146053016\\
290	1.03482213933635\\
291	1.03328322115078\\
292	1.03470477396266\\
293	1.03463289892819\\
294	1.03721245608389\\
295	1.03727296490136\\
296	1.03614510450513\\
297	1.03721992805444\\
298	1.03725638757501\\
299	1.03812154083919\\
300	1.04072845512687\\
301	1.03737288276596\\
302	1.03440944709452\\
303	1.03392524931383\\
304	1.03362854941837\\
305	1.0333975421972\\
306	1.03222026428661\\
307	1.03208751683527\\
308	1.03293748858089\\
309	1.03511785135461\\
310	1.03658263672637\\
311	1.03620956722212\\
312	1.03622951213366\\
313	1.03623998420516\\
314	1.03729664013701\\
315	1.03724301523711\\
316	1.03722587591152\\
317	1.03882656120157\\
318	1.03883016295001\\
319	1.03880854886677\\
320	1.03878959663229\\
321	1.03448331722212\\
322	1.03221544606987\\
323	1.03189674214383\\
324	1.03154547239319\\
325	1.02900325189972\\
326	1.03096860843028\\
327	1.03351862133532\\
328	1.03429447653746\\
329	1.03226874478995\\
330	1.03226535260189\\
331	1.0337832118908\\
332	1.03377474646169\\
333	1.03633433212075\\
334	1.0363528137521\\
335	1.03528695861451\\
336	1.03526190852553\\
337	1.03824449488693\\
338	1.03822566826932\\
339	1.03820057759468\\
340	1.03830976068146\\
341	1.03665129486486\\
342	1.03518952118087\\
343	1.0341014658276\\
344	1.03359976857758\\
345	1.03487058257432\\
346	1.03401623940804\\
347	1.03204800518705\\
348	1.03450610044459\\
349	1.03481296208875\\
350	1.03475301035813\\
351	1.03469335797158\\
352	1.03518533166706\\
353	1.0347108605396\\
354	1.03476755242977\\
355	1.03475129489593\\
356	1.03820177785482\\
357	1.03819761344431\\
358	1.03822639330695\\
359	1.03821861948115\\
360	1.03973554741506\\
361	1.03939549351131\\
362	1.0378974408944\\
363	1.03581249007383\\
364	1.03421769919027\\
365	1.03249001680874\\
366	1.03221453475644\\
367	1.03316481739685\\
368	1.03286346592797\\
369	1.03309373128219\\
370	1.03377629124708\\
371	1.03369158972534\\
372	1.03360738737442\\
373	1.03441833880127\\
374	1.03481968764362\\
375	1.0348100001876\\
376	1.03744381478054\\
377	1.03774625574079\\
378	1.03763056175569\\
379	1.03798599458289\\
380	1.03797173028231\\
381	1.03503016294174\\
382	1.03210293904295\\
383	1.03224011859407\\
384	1.03185573816082\\
385	1.03161040136373\\
386	1.03119042906805\\
387	1.03058079809007\\
388	1.03074615245893\\
389	1.02833158464493\\
390	1.02870692628213\\
391	1.03121942524911\\
392	1.03177869622589\\
393	1.03173880945575\\
394	1.03170302820593\\
395	1.03170116868198\\
396	1.03215982403409\\
397	1.03215378702721\\
398	1.03635724038827\\
399	1.03734417595824\\
400	1.038882812125\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.03610512239238\\
2	1.03774532703303\\
3	1.03590610270623\\
4	1.03561462215677\\
5	1.03545398167983\\
6	1.03608834322911\\
7	1.03599962740408\\
8	1.03739460760476\\
9	1.03729240014395\\
10	1.03742561148915\\
11	1.04095136685991\\
12	1.04093831137002\\
13	1.04168719717813\\
14	1.0416805565925\\
15	1.04176347181548\\
16	1.04176014727786\\
17	1.04175869157806\\
18	1.04222571224458\\
19	1.04563335126979\\
20	1.04767300442767\\
21	1.03627628948846\\
22	1.03502096340864\\
23	1.03486457665414\\
24	1.03410625606902\\
25	1.03403085422005\\
26	1.03549791736629\\
27	1.03559186022828\\
28	1.03719870222409\\
29	1.03522002840014\\
30	1.03520088286016\\
31	1.03752841299853\\
32	1.03686172727603\\
33	1.0406057536187\\
34	1.04061719581266\\
35	1.0396717088499\\
36	1.0392204400655\\
37	1.04126382129792\\
38	1.0426586785984\\
39	1.04812884165412\\
40	1.04815958250654\\
41	1.03752089618651\\
42	1.03448623311201\\
43	1.03429404366472\\
44	1.03420926777255\\
45	1.03416744045133\\
46	1.03527462223437\\
47	1.03237460612187\\
48	1.0323208950785\\
49	1.03423465605803\\
50	1.03674707336939\\
51	1.0367420718029\\
52	1.03676775411674\\
53	1.03675415746646\\
54	1.03935280105145\\
55	1.03935275463319\\
56	1.03949816384946\\
57	1.03909480104708\\
58	1.04536100279011\\
59	1.04539308415122\\
60	1.04539555314903\\
61	1.0415145817755\\
62	1.04011676285121\\
63	1.04081301113576\\
64	1.03493373650114\\
65	1.03555219377067\\
66	1.03435365137568\\
67	1.03485025345737\\
68	1.03466332678253\\
69	1.03555011809878\\
70	1.03862570732081\\
71	1.03860545280328\\
72	1.03857060236527\\
73	1.03614804745183\\
74	1.03945915680165\\
75	1.03903768936555\\
76	1.04188723973336\\
77	1.04269393781795\\
78	1.04456906352338\\
79	1.04456962513149\\
80	1.04455572253871\\
81	1.03702360311103\\
82	1.03635777418929\\
83	1.0360698906414\\
84	1.03591696620781\\
85	1.03563009302249\\
86	1.03586644877118\\
87	1.03604220809721\\
88	1.03599845630919\\
89	1.0371409993876\\
90	1.04170397914245\\
91	1.0417015962312\\
92	1.0416952342696\\
93	1.041685800173\\
94	1.04168059932484\\
95	1.03944068044454\\
96	1.04189439824889\\
97	1.04189680457758\\
98	1.04459791186204\\
99	1.04467870995666\\
100	1.04946705786237\\
101	1.04307020278091\\
102	1.04079500867863\\
103	1.03571842026043\\
104	1.03535132504954\\
105	1.03512266241413\\
106	1.03217268954765\\
107	1.03217849876453\\
108	1.03420048834186\\
109	1.03423000935878\\
110	1.03426748233763\\
111	1.0343389134913\\
112	1.03223215002162\\
113	1.03692515040345\\
114	1.04030400913994\\
115	1.04227238916242\\
116	1.04209319114922\\
117	1.0420975681253\\
118	1.04264583557729\\
119	1.04540110746829\\
120	1.04910705701469\\
121	1.03438992625125\\
122	1.03012619092907\\
123	1.03001625376811\\
124	1.03221371111499\\
125	1.03216670322349\\
126	1.0321674438345\\
127	1.03398728616757\\
128	1.03669163567264\\
129	1.03669304248752\\
130	1.03405199612515\\
131	1.03607865427313\\
132	1.03933307850613\\
133	1.04127300592803\\
134	1.0423291522616\\
135	1.04177774528901\\
136	1.04223326088202\\
137	1.04224514629508\\
138	1.04223985152497\\
139	1.04224507431419\\
140	1.04588412166587\\
141	1.03567060215581\\
142	1.03518751575378\\
143	1.03502672695325\\
144	1.0346221778599\\
145	1.03450605132606\\
146	1.03298305124202\\
147	1.0329260446283\\
148	1.03455044981454\\
149	1.03453811665851\\
150	1.03920449460129\\
151	1.0391787964842\\
152	1.0382979237108\\
153	1.03946776367524\\
154	1.03961768494843\\
155	1.03960211940745\\
156	1.03975912365797\\
157	1.0469325445613\\
158	1.04910488899459\\
159	1.04919821404346\\
160	1.04921278978621\\
161	1.04067197303421\\
162	1.03328724413643\\
163	1.03335956104036\\
164	1.03291222670582\\
165	1.03268705650153\\
166	1.03042159308922\\
167	1.032365113883\\
168	1.03244336581644\\
169	1.03443342767522\\
170	1.03443347642792\\
171	1.03445702995138\\
172	1.03887996539114\\
173	1.03715665280863\\
174	1.03786329979199\\
175	1.03782973950238\\
176	1.03906738145314\\
177	1.03984572397557\\
178	1.03997378358579\\
179	1.0446858696805\\
180	1.04482717485185\\
181	1.0400363163314\\
182	1.04035260668523\\
183	1.03869835592633\\
184	1.03352044943348\\
185	1.03600627118703\\
186	1.0343534046612\\
187	1.03426767309486\\
188	1.03704670774951\\
189	1.03541731526895\\
190	1.03534880439763\\
191	1.03710021112444\\
192	1.03957556093354\\
193	1.03920361262265\\
194	1.04066486515962\\
195	1.04063305014658\\
196	1.04350695525712\\
197	1.04408827822573\\
198	1.04406624926656\\
199	1.04694126491274\\
200	1.04692556834129\\
201	1.03670371664744\\
202	1.03485916009418\\
203	1.0336035567209\\
204	1.03429138074756\\
205	1.03383507236624\\
206	1.03569692147922\\
207	1.03578276266775\\
208	1.03564982308776\\
209	1.03560186408882\\
210	1.03838003928653\\
211	1.03971592279734\\
212	1.04375296315974\\
213	1.04374093809764\\
214	1.04597351840359\\
215	1.04607551969933\\
216	1.04605003760892\\
217	1.04647724387227\\
218	1.05103899703572\\
219	1.05140938433945\\
220	1.05141591764172\\
221	1.04509571352636\\
222	1.04123635283989\\
223	1.04017418528685\\
224	1.04082391108562\\
225	1.03801206289592\\
226	1.03797570388588\\
227	1.03920014795586\\
228	1.03723675105755\\
229	1.03717560508291\\
230	1.03712192860016\\
231	1.03908706604141\\
232	1.04329020552438\\
233	1.0432607647629\\
234	1.04323434920277\\
235	1.04320437483788\\
236	1.04551939911\\
237	1.04659187902886\\
238	1.04669141022635\\
239	1.04669471307235\\
240	1.04732981645238\\
241	1.04354557625133\\
242	1.04255921445068\\
243	1.0386764646681\\
244	1.03915694097562\\
245	1.03859208798793\\
246	1.03642438021506\\
247	1.03963849763296\\
248	1.0395107545455\\
249	1.04346518989692\\
250	1.04341312248972\\
251	1.04333364823094\\
252	1.04329303390993\\
253	1.04325477378876\\
254	1.04443332548624\\
255	1.04439188551972\\
256	1.04447056601096\\
257	1.04941778558922\\
258	1.05142136567898\\
259	1.0514246559815\\
260	1.0514349924954\\
261	1.04556270930985\\
262	1.04027213839154\\
263	1.03901287344643\\
264	1.04093545361032\\
265	1.0418045810574\\
266	1.04155956993982\\
267	1.04368047940309\\
268	1.04090032357447\\
269	1.04068568770535\\
270	1.03935285139518\\
271	1.03738438091726\\
272	1.03732953894806\\
273	1.04085171558931\\
274	1.04084332640863\\
275	1.04096215966628\\
276	1.04117411280695\\
277	1.04290348595367\\
278	1.04696169830312\\
279	1.0514293284391\\
280	1.05143704275332\\
281	1.04350603556886\\
282	1.04242018134282\\
283	1.03931583894003\\
284	1.03837968206173\\
285	1.03781854142112\\
286	1.03477882047286\\
287	1.03463386273536\\
288	1.03759224964425\\
289	1.04033277699696\\
290	1.04024805967101\\
291	1.04003517078071\\
292	1.04226565577508\\
293	1.04223581251862\\
294	1.04233120177049\\
295	1.04228349230756\\
296	1.03997757999446\\
297	1.03953059737307\\
298	1.04581000056295\\
299	1.04575452267009\\
300	1.04634316315164\\
301	1.04320554250922\\
302	1.03992499722147\\
303	1.03844480648043\\
304	1.03997339983413\\
305	1.03656383435432\\
306	1.03726947133101\\
307	1.03696152614032\\
308	1.03742697365948\\
309	1.03755270225476\\
310	1.03746131968722\\
311	1.04096468464183\\
312	1.04085466964209\\
313	1.04315530980924\\
314	1.04372499753941\\
315	1.04368616531631\\
316	1.04058301916841\\
317	1.04733568346813\\
318	1.0471716447838\\
319	1.0473001523829\\
320	1.0472748867927\\
321	1.04337576336792\\
322	1.04350296575398\\
323	1.0417543877129\\
324	1.03934622478172\\
325	1.03921454005839\\
326	1.03888661797052\\
327	1.03674450350984\\
328	1.03672550636361\\
329	1.03673894394811\\
330	1.03672245868618\\
331	1.03671298337929\\
332	1.03922408730291\\
333	1.03941054164548\\
334	1.03933342533811\\
335	1.04292218308347\\
336	1.04287055115546\\
337	1.04587258027593\\
338	1.04583296347147\\
339	1.04808014134667\\
340	1.0492934919177\\
341	1.04834510433666\\
342	1.04224963746388\\
343	1.03753195438436\\
344	1.04041977499951\\
345	1.03985956461608\\
346	1.03766760191141\\
347	1.03857952193557\\
348	1.04170003685248\\
349	1.04199338564082\\
350	1.04195855775535\\
351	1.04190556520359\\
352	1.04451741389245\\
353	1.04444810541787\\
354	1.04369220158949\\
355	1.04590182387568\\
356	1.04923685401255\\
357	1.04926421296572\\
358	1.05098678128215\\
359	1.05097625103658\\
360	1.05096245117297\\
361	1.0429858110209\\
362	1.04052275119668\\
363	1.04169071221788\\
364	1.04226735229256\\
365	1.04184604246477\\
366	1.04137416354832\\
367	1.03578925892721\\
368	1.03553886288845\\
369	1.03744476189558\\
370	1.04097260138954\\
371	1.04081587235181\\
372	1.04067881959202\\
373	1.04057304799408\\
374	1.04046595527538\\
375	1.04615352876425\\
376	1.04609850443448\\
377	1.0462943615512\\
378	1.04626023189382\\
379	1.04652417907785\\
380	1.04751094507663\\
381	1.04258851182475\\
382	1.04077275558691\\
383	1.04074010513927\\
384	1.04129090483975\\
385	1.04202532628435\\
386	1.04223219655109\\
387	1.0373518175322\\
388	1.03690065020086\\
389	1.03779769955247\\
390	1.03771947448741\\
391	1.04216804357611\\
392	1.04217666947485\\
393	1.0421529337146\\
394	1.04213295170757\\
395	1.04211851792143\\
396	1.04209850948327\\
397	1.04208560969227\\
398	1.04519061115568\\
399	1.0483626649663\\
400	1.04859431018937\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.02846722978464\\
2	1.0299759051585\\
3	1.02964585598602\\
4	1.03316847581576\\
5	1.03310108403436\\
6	1.03763600561532\\
7	1.03837974877344\\
8	1.03951882046129\\
9	1.03940542247721\\
10	1.04345264796552\\
11	1.04420623961113\\
12	1.04947889490034\\
13	1.05144395598864\\
14	1.05142810433086\\
15	1.05142675132324\\
16	1.05168587246242\\
17	1.05183374064379\\
18	1.05737257220163\\
19	1.05740167886278\\
20	1.05742971943088\\
21	1.0373957920786\\
22	1.04020577311775\\
23	1.03965347833118\\
24	1.03928977277054\\
25	1.03902380709867\\
26	1.03874814795464\\
27	1.03859014802573\\
28	1.03923223282684\\
29	1.03958641604406\\
30	1.04362694362428\\
31	1.04792819324688\\
32	1.04793788392395\\
33	1.04793967592601\\
34	1.04794400939148\\
35	1.04794858222914\\
36	1.05032287528556\\
37	1.05033911854753\\
38	1.05498166310996\\
39	1.05510751977184\\
40	1.05513824005556\\
41	1.04815430701699\\
42	1.03794751515783\\
43	1.03877138287444\\
44	1.03862371808908\\
45	1.0385414164801\\
46	1.03847001831786\\
47	1.03913473228668\\
48	1.03892724890832\\
49	1.03913163141289\\
50	1.04293432529494\\
51	1.04289953606789\\
52	1.04284053450134\\
53	1.04490309830689\\
54	1.04780468482979\\
55	1.04775388518446\\
56	1.05411620011232\\
57	1.05415876302332\\
58	1.05475200042262\\
59	1.0547245997337\\
60	1.05470867372374\\
61	1.05286501773111\\
62	1.04010445059515\\
63	1.03928466843466\\
64	1.03596677859204\\
65	1.03863080320152\\
66	1.03856845760833\\
67	1.03841936244314\\
68	1.04142979214409\\
69	1.04380364372956\\
70	1.0444265951239\\
71	1.0454430261161\\
72	1.04541245595248\\
73	1.0438056987396\\
74	1.04827086237474\\
75	1.04825026822321\\
76	1.05315749267001\\
77	1.05320344507782\\
78	1.05321577926245\\
79	1.05321332535596\\
80	1.05321116763093\\
81	1.03840658430445\\
82	1.03589213972536\\
83	1.03189350026728\\
84	1.02927712396234\\
85	1.03134574961371\\
86	1.03350661136635\\
87	1.0335972004963\\
88	1.0335222213976\\
89	1.0353343023322\\
90	1.03597982786128\\
91	1.03598286472131\\
92	1.03856054586296\\
93	1.04555459133844\\
94	1.0496097732484\\
95	1.0496240334653\\
96	1.04963883194476\\
97	1.04964895422841\\
98	1.0496628693992\\
99	1.04967605589331\\
100	1.06023686214715\\
101	1.04352529761601\\
102	1.03693460808085\\
103	1.03408550139852\\
104	1.03389779483569\\
105	1.03377341125819\\
106	1.03640466786066\\
107	1.03657645821069\\
108	1.03873417824556\\
109	1.03869899807192\\
110	1.03885370229605\\
111	1.03881313056368\\
112	1.03650099743514\\
113	1.03963079406708\\
114	1.03991289506768\\
115	1.04712461146188\\
116	1.04462829385253\\
117	1.04279644624242\\
118	1.04710017538308\\
119	1.0514557928756\\
120	1.0515243896321\\
121	1.04271221157659\\
122	1.0436472910396\\
123	1.04333316513467\\
124	1.04211886508903\\
125	1.04203993936974\\
126	1.04303854870922\\
127	1.0450369138939\\
128	1.04490050175947\\
129	1.04512980468599\\
130	1.04519537213719\\
131	1.04688452799462\\
132	1.04689341497797\\
133	1.05228252701629\\
134	1.05230943758677\\
135	1.05161936682436\\
136	1.05444903794367\\
137	1.05446262153427\\
138	1.05447792718796\\
139	1.05475647175934\\
140	1.05478540079628\\
141	1.04522019019805\\
142	1.03977360736453\\
143	1.04027921612006\\
144	1.03972246726884\\
145	1.03748628356205\\
146	1.0381160818031\\
147	1.03787611541189\\
148	1.03770429449483\\
149	1.03521577423398\\
150	1.04059006199187\\
151	1.04416026763376\\
152	1.04417163851096\\
153	1.0441435458292\\
154	1.04411979106451\\
155	1.05119546093115\\
156	1.0512916210591\\
157	1.05833041450187\\
158	1.05463006240747\\
159	1.0547587746173\\
160	1.0592572460861\\
161	1.05268618355126\\
162	1.04060823531761\\
163	1.04489438510239\\
164	1.04470223364784\\
165	1.04452815897857\\
166	1.0443949576298\\
167	1.04556357753241\\
168	1.0426463729772\\
169	1.04290110145958\\
170	1.05044220566967\\
171	1.05052320610887\\
172	1.05052759557912\\
173	1.04773861413259\\
174	1.04792219214619\\
175	1.04788464264341\\
176	1.05053120897266\\
177	1.05058643134613\\
178	1.05442144263036\\
179	1.05443745592691\\
180	1.05680345983622\\
181	1.04857586602297\\
182	1.04621886901613\\
183	1.04696505913248\\
184	1.04604144190863\\
185	1.04425389340568\\
186	1.04145981264648\\
187	1.04182061191484\\
188	1.03774253969339\\
189	1.04071380634584\\
190	1.04441976553032\\
191	1.04734279225114\\
192	1.04731669936821\\
193	1.04716058576595\\
194	1.04844292574398\\
195	1.04849891417171\\
196	1.05760424524104\\
197	1.05921231983902\\
198	1.05930832035525\\
199	1.05928376307567\\
200	1.05926348008512\\
201	1.05107058934248\\
202	1.04797797792204\\
203	1.049972838342\\
204	1.0483391523768\\
205	1.042851663549\\
206	1.04301737953852\\
207	1.04254910253156\\
208	1.04333859128829\\
209	1.04551867770639\\
210	1.04714461414492\\
211	1.04703124600015\\
212	1.05091856714249\\
213	1.05119792564076\\
214	1.05074358422757\\
215	1.05432695174843\\
216	1.05436803750748\\
217	1.05250686826286\\
218	1.05478519712842\\
219	1.06224872615771\\
220	1.06227374364615\\
221	1.05383425735201\\
222	1.05110741647808\\
223	1.04735022559769\\
224	1.04432753307891\\
225	1.04262943625801\\
226	1.0420233006636\\
227	1.0395074163288\\
228	1.04030915115623\\
229	1.04128263312469\\
230	1.04263574555139\\
231	1.04265215677192\\
232	1.04769065105501\\
233	1.0476757822016\\
234	1.04761891888679\\
235	1.04792938807463\\
236	1.04906636373866\\
237	1.0539885046199\\
238	1.05792853425457\\
239	1.06201499619166\\
240	1.06406157308885\\
241	1.05420701987992\\
242	1.0506296178657\\
243	1.0500611758861\\
244	1.04782006929327\\
245	1.04622113901906\\
246	1.04428617383978\\
247	1.04388210429072\\
248	1.0455880153257\\
249	1.04977622859424\\
250	1.04993504232664\\
251	1.05396692571866\\
252	1.05476902891291\\
253	1.05475323733875\\
254	1.0547207287085\\
255	1.05471975247389\\
256	1.05469209744357\\
257	1.05912431074795\\
258	1.059125426382\\
259	1.06400059759076\\
260	1.06400541634909\\
261	1.04096481702463\\
262	1.0403149429531\\
263	1.04223224447955\\
264	1.04449100797046\\
265	1.04399091550305\\
266	1.04361340575429\\
267	1.04645653805198\\
268	1.04921398163585\\
269	1.04924194852794\\
270	1.04904430538606\\
271	1.0483866160832\\
272	1.04834404009041\\
273	1.04832908616597\\
274	1.04830583243656\\
275	1.04829275717062\\
276	1.04859629983764\\
277	1.0521066309041\\
278	1.06007091794146\\
279	1.063976911636\\
280	1.06398600329138\\
281	1.04874767261336\\
282	1.04704193680761\\
283	1.04097839066566\\
284	1.04433937933926\\
285	1.03965858103165\\
286	1.04143733571133\\
287	1.0414164182123\\
288	1.04589730825683\\
289	1.05060596361774\\
290	1.05059830042239\\
291	1.05063499996971\\
292	1.05057801630072\\
293	1.05049418282565\\
294	1.05042401711315\\
295	1.05032107470641\\
296	1.05024988072119\\
297	1.05055121977475\\
298	1.05591230081765\\
299	1.05725086194796\\
300	1.06383381490845\\
301	1.0538301312092\\
302	1.04228171787425\\
303	1.04300927755156\\
304	1.04242365960544\\
305	1.04443004570775\\
306	1.04433992286075\\
307	1.04424904651808\\
308	1.04398230693482\\
309	1.04485650545631\\
310	1.05118895223865\\
311	1.0475256427368\\
312	1.05113094677576\\
313	1.05209545650518\\
314	1.05234096978478\\
315	1.05228395253692\\
316	1.05110793784926\\
317	1.05691976429505\\
318	1.05740761853625\\
319	1.05736444608513\\
320	1.05732893470341\\
321	1.05165205546415\\
322	1.04906863099021\\
323	1.04781186618583\\
324	1.04638561820928\\
325	1.0460385031218\\
326	1.04576621207258\\
327	1.04555440097934\\
328	1.05009413808775\\
329	1.0496060073758\\
330	1.04932059690614\\
331	1.05131550776445\\
332	1.04892010500479\\
333	1.04979344054273\\
334	1.04942959366633\\
335	1.0493332714873\\
336	1.05009578366054\\
337	1.05676873372827\\
338	1.05691131516364\\
339	1.06353770447667\\
340	1.06352714762844\\
341	1.04723458303332\\
342	1.04548864173392\\
343	1.04487427673977\\
344	1.04268084573225\\
345	1.04263340220808\\
346	1.04412131459033\\
347	1.04816021849396\\
348	1.0502075002302\\
349	1.05149864838642\\
350	1.05272946418078\\
351	1.05261192658107\\
352	1.05252243349383\\
353	1.05243667329935\\
354	1.05237098839147\\
355	1.05531126152202\\
356	1.05526365099416\\
357	1.05518502670681\\
358	1.05520033188893\\
359	1.06002925028265\\
360	1.06014409722804\\
361	1.04819815362972\\
362	1.04640050598218\\
363	1.04293891550753\\
364	1.04310136191131\\
365	1.0427798200107\\
366	1.04257600533732\\
367	1.04410230045092\\
368	1.04467309490894\\
369	1.05109952124229\\
370	1.05161439020576\\
371	1.05652689608509\\
372	1.05640494710694\\
373	1.05601543997583\\
374	1.05624457397189\\
375	1.05615706673225\\
376	1.06101561207665\\
377	1.06220205524743\\
378	1.06086785698571\\
379	1.06261966118434\\
380	1.06257775932819\\
381	1.03943303018034\\
382	1.03609635808604\\
383	1.03974013506096\\
384	1.03914730094832\\
385	1.03734963770116\\
386	1.03699745641051\\
387	1.03355472921838\\
388	1.03565747019844\\
389	1.03406521248517\\
390	1.03740999199788\\
391	1.04107084971415\\
392	1.04140682072912\\
393	1.04134921836754\\
394	1.04114612376605\\
395	1.0448037727358\\
396	1.04512367509769\\
397	1.04512220450087\\
398	1.05476230869563\\
399	1.05898478656207\\
400	1.05933228443208\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.03657398525158\\
2	1.03952237724774\\
3	1.03923638504728\\
4	1.04146739721392\\
5	1.04574215752989\\
6	1.04575256636273\\
7	1.04831210802088\\
8	1.04856569601239\\
9	1.04948325335701\\
10	1.05030209818457\\
11	1.05041721923303\\
12	1.04935995039814\\
13	1.05557949659462\\
14	1.05222688993969\\
15	1.05339187231126\\
16	1.05966375051207\\
17	1.05966063255725\\
18	1.062497748898\\
19	1.06250554023215\\
20	1.06809648368096\\
21	1.04867375774603\\
22	1.04735446725345\\
23	1.04922882946849\\
24	1.04895199107606\\
25	1.04894990353769\\
26	1.04884576927342\\
27	1.0509628667278\\
28	1.05097982027295\\
29	1.05092219260098\\
30	1.05087317241707\\
31	1.05288771485905\\
32	1.05284423249731\\
33	1.05276428345269\\
34	1.05394416387642\\
35	1.05376863417733\\
36	1.04922902104325\\
37	1.05483887986989\\
38	1.06047089605972\\
39	1.06058837854262\\
40	1.06058798383956\\
41	1.04652811548788\\
42	1.03713134339855\\
43	1.03690269066935\\
44	1.03681093916912\\
45	1.03675742750336\\
46	1.03987971680346\\
47	1.04663584341166\\
48	1.04645560424151\\
49	1.04639907811368\\
50	1.04645322687887\\
51	1.04626909724402\\
52	1.050617902915\\
53	1.0504154573279\\
54	1.05739377108586\\
55	1.05556419784275\\
56	1.05559687737695\\
57	1.05401172354489\\
58	1.06140668482995\\
59	1.06143222469497\\
60	1.06142206340398\\
61	1.04972636783462\\
62	1.04723880839228\\
63	1.04573612856797\\
64	1.04684037220269\\
65	1.04649493321815\\
66	1.04400870680966\\
67	1.04390111744117\\
68	1.04636071061899\\
69	1.04879003812318\\
70	1.05332021197913\\
71	1.05356331756118\\
72	1.05347422327687\\
73	1.05294698790248\\
74	1.05296222130651\\
75	1.04928716704057\\
76	1.04925291102929\\
77	1.05544029268996\\
78	1.05573348297795\\
79	1.0623565963622\\
80	1.0625116803227\\
81	1.05047920810463\\
82	1.04832506287864\\
83	1.04690612075816\\
84	1.04941901636697\\
85	1.04926199384632\\
86	1.04874486704008\\
87	1.0486155755027\\
88	1.04877675596096\\
89	1.04696860580389\\
90	1.04978930605633\\
91	1.049785032229\\
92	1.04985510683636\\
93	1.05666130801264\\
94	1.05674970944533\\
95	1.05588240595849\\
96	1.05736419788761\\
97	1.05737630153348\\
98	1.05738999398178\\
99	1.05740777950909\\
100	1.0720635496698\\
101	1.05097605991236\\
102	1.03684303340029\\
103	1.03667629084062\\
104	1.03659521627861\\
105	1.03654870310608\\
106	1.04380450812628\\
107	1.04369023362707\\
108	1.04351278494705\\
109	1.04346403421844\\
110	1.04342285581187\\
111	1.04726338545677\\
112	1.04659316640709\\
113	1.04890789756051\\
114	1.04995019344013\\
115	1.05063008536449\\
116	1.05088024834263\\
117	1.05076822695978\\
118	1.0560696614613\\
119	1.05607514643955\\
120	1.06452472778099\\
121	1.04355392450142\\
122	1.04310845322817\\
123	1.04682719814979\\
124	1.04685361432583\\
125	1.04844815842319\\
126	1.04840839485065\\
127	1.04251443547733\\
128	1.0456490503968\\
129	1.04807699361845\\
130	1.04798973386706\\
131	1.0539841131629\\
132	1.05417192487022\\
133	1.0552491740873\\
134	1.06050058654587\\
135	1.05435710736056\\
136	1.05959481696084\\
137	1.05962815507394\\
138	1.06365263612829\\
139	1.06403795631438\\
140	1.06407708054405\\
141	1.04955580329158\\
142	1.04828212643161\\
143	1.04780726699839\\
144	1.04965269500836\\
145	1.04851741386402\\
146	1.04620093232865\\
147	1.04597082091208\\
148	1.04631637234302\\
149	1.04104933950757\\
150	1.04914399452008\\
151	1.05744065549659\\
152	1.05740196672535\\
153	1.05737446974724\\
154	1.05858508480967\\
155	1.0587440631445\\
156	1.05964211671434\\
157	1.06951508984958\\
158	1.06969618393401\\
159	1.06970514175247\\
160	1.07536774012775\\
161	1.06460594710165\\
162	1.05579033468593\\
163	1.05424506391399\\
164	1.05664615799276\\
165	1.04967847369342\\
166	1.05046397713804\\
167	1.05043147630517\\
168	1.05029216216854\\
169	1.04894224527013\\
170	1.04909357089523\\
171	1.05282851310679\\
172	1.05271900616949\\
173	1.04950081771239\\
174	1.04950764389198\\
175	1.05983971172257\\
176	1.05982735882988\\
177	1.06420473559684\\
178	1.06114998227987\\
179	1.06481295388531\\
180	1.06870702423787\\
181	1.05966081701979\\
182	1.05131342849172\\
183	1.04957185425716\\
184	1.04737502279818\\
185	1.04726332833897\\
186	1.04845056274286\\
187	1.04837247868568\\
188	1.04831463896486\\
189	1.05218838002443\\
190	1.05989729038849\\
191	1.06013179018732\\
192	1.06009164964011\\
193	1.05849776452646\\
194	1.06003917953093\\
195	1.06001572709941\\
196	1.06519620748989\\
197	1.06966860207688\\
198	1.0698083097658\\
199	1.06978304172401\\
200	1.06975677872973\\
201	1.0460243370471\\
202	1.04555018405951\\
203	1.04592583569783\\
204	1.04551768270381\\
205	1.04526077780773\\
206	1.05126549507011\\
207	1.04540125073916\\
208	1.04726777409903\\
209	1.04698685291376\\
210	1.05055690735948\\
211	1.05521713373866\\
212	1.05509582458494\\
213	1.05496611739068\\
214	1.05686033962127\\
215	1.06227155643418\\
216	1.06318293480919\\
217	1.0675235407654\\
218	1.07091969633239\\
219	1.07615629230315\\
220	1.07821412828503\\
221	1.07147267407018\\
222	1.05870350317633\\
223	1.05692980629087\\
224	1.05582393461945\\
225	1.05017856597078\\
226	1.05013437824427\\
227	1.05011703348952\\
228	1.05010686485987\\
229	1.05011490012703\\
230	1.05011250336291\\
231	1.0501436919531\\
232	1.05800941779923\\
233	1.06404718230295\\
234	1.06127942297812\\
235	1.06141766027859\\
236	1.06144619848615\\
237	1.06745077425189\\
238	1.06758563809919\\
239	1.06817270681906\\
240	1.06984786910971\\
241	1.06135335910156\\
242	1.05569612283125\\
243	1.05919260713116\\
244	1.04993970904561\\
245	1.04819593461699\\
246	1.05144312044202\\
247	1.05474336466898\\
248	1.0529801734543\\
249	1.05462861078814\\
250	1.05508413394979\\
251	1.05757763719262\\
252	1.05631208492834\\
253	1.06034889392252\\
254	1.06025348716134\\
255	1.06026286038723\\
256	1.06324086584397\\
257	1.07073434150487\\
258	1.0707711194479\\
259	1.07861351780586\\
260	1.07862401803814\\
261	1.05119274828488\\
262	1.04910638432028\\
263	1.04822497178229\\
264	1.04790476436611\\
265	1.0475986724329\\
266	1.04737807125816\\
267	1.05815556314656\\
268	1.0535950318767\\
269	1.05316483643701\\
270	1.05194794057873\\
271	1.046906605588\\
272	1.04676389710708\\
273	1.05015180178435\\
274	1.05003709666614\\
275	1.05175406947643\\
276	1.05317491005382\\
277	1.06023050611193\\
278	1.06913158948875\\
279	1.07853957215619\\
280	1.07855637111493\\
281	1.06083727805343\\
282	1.05271566610069\\
283	1.05153037651397\\
284	1.05086404173949\\
285	1.05037058670317\\
286	1.05506251034894\\
287	1.05531363456222\\
288	1.05525513328939\\
289	1.0629814779378\\
290	1.05986039108983\\
291	1.05563718832971\\
292	1.05701089927699\\
293	1.05667308455979\\
294	1.06476976030594\\
295	1.06473280976445\\
296	1.06607789837327\\
297	1.06426450623039\\
298	1.06636825181057\\
299	1.06785904771317\\
300	1.07820399658312\\
301	1.06497746523361\\
302	1.05429747049287\\
303	1.05243353125875\\
304	1.05357451805779\\
305	1.04979219086184\\
306	1.05430258895361\\
307	1.05350479587317\\
308	1.04971827805906\\
309	1.04961578027782\\
310	1.05537269850453\\
311	1.05380772769625\\
312	1.05530372946274\\
313	1.06056549977789\\
314	1.06073479980387\\
315	1.06167467622572\\
316	1.05995869520893\\
317	1.06698261713028\\
318	1.0680477280657\\
319	1.06799702376699\\
320	1.06795178811956\\
321	1.0523375410036\\
322	1.04545952319607\\
323	1.04296188678902\\
324	1.04215851688515\\
325	1.04172094327872\\
326	1.04145001803498\\
327	1.04531251886912\\
328	1.05456489221319\\
329	1.05296489300108\\
330	1.05282932162793\\
331	1.05991365872465\\
332	1.059770032906\\
333	1.06121619319944\\
334	1.06127042754789\\
335	1.06665609141255\\
336	1.06654025535985\\
337	1.06642136162839\\
338	1.06643702780179\\
339	1.06630552778352\\
340	1.0661804489903\\
341	1.05356784723908\\
342	1.05131607716408\\
343	1.05037352279475\\
344	1.04998567486139\\
345	1.04970003787286\\
346	1.05371643603792\\
347	1.05116968495925\\
348	1.04866186888811\\
349	1.04928246082323\\
350	1.05070755347959\\
351	1.05051566342703\\
352	1.06030155567248\\
353	1.05715286251186\\
354	1.06013486474773\\
355	1.06101754710025\\
356	1.06343074502076\\
357	1.07015822433965\\
358	1.07423265722303\\
359	1.0749891682395\\
360	1.07531711093517\\
361	1.05486383213741\\
362	1.05079583704769\\
363	1.04640813800257\\
364	1.04127738114892\\
365	1.03807256853451\\
366	1.04122911694353\\
367	1.0481217759635\\
368	1.05208467788825\\
369	1.056892072923\\
370	1.05671971037844\\
371	1.05654577298934\\
372	1.05641192890192\\
373	1.06232507519082\\
374	1.06228547102989\\
375	1.0622568301258\\
376	1.06635366917025\\
377	1.06671271280569\\
378	1.06665041928799\\
379	1.06753262030494\\
380	1.0690867493768\\
381	1.04821675041178\\
382	1.04378718560143\\
383	1.03850261737527\\
384	1.04207700910308\\
385	1.04606417974264\\
386	1.04323538530743\\
387	1.04468895618163\\
388	1.0445515915769\\
389	1.03869084793645\\
390	1.03999562708155\\
391	1.04375577385428\\
392	1.04891942917909\\
393	1.04886678410484\\
394	1.05133212418408\\
395	1.05179154984412\\
396	1.05179607447974\\
397	1.05177149705908\\
398	1.0651448657518\\
399	1.07075421893261\\
400	1.07125971620772\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.05150214736071\\
2	1.05433237673848\\
3	1.04863312506792\\
4	1.04782016867104\\
5	1.04745637826138\\
6	1.0472294023262\\
7	1.04707344136626\\
8	1.05091964359091\\
9	1.05324905223502\\
10	1.05315813984799\\
11	1.05302945713167\\
12	1.05291743095929\\
13	1.05417674959805\\
14	1.0541813836373\\
15	1.07093202690051\\
16	1.07107895309223\\
17	1.07191023982727\\
18	1.07119914687936\\
19	1.07118155312287\\
20	1.07962462057105\\
21	1.06118624851741\\
22	1.05100329683966\\
23	1.0520582815885\\
24	1.04646215101782\\
25	1.04629574176527\\
26	1.04716195603089\\
27	1.0502674864596\\
28	1.05110374916048\\
29	1.05188055373354\\
30	1.05714032829223\\
31	1.05980989848286\\
32	1.05816062028706\\
33	1.05807009205562\\
34	1.05797847414022\\
35	1.0574416972308\\
36	1.05641902839511\\
37	1.05760601156267\\
38	1.06477501909386\\
39	1.06802687046444\\
40	1.06801955920016\\
41	1.06265328723847\\
42	1.05440784377085\\
43	1.05338208192236\\
44	1.04624261705153\\
45	1.05112846392628\\
46	1.05116572624217\\
47	1.04644663134902\\
48	1.04632522315193\\
49	1.0520364061673\\
50	1.05242333884359\\
51	1.05242813853195\\
52	1.05241277273442\\
53	1.05239682955605\\
54	1.05407177196193\\
55	1.05400508135649\\
56	1.05654114842211\\
57	1.05661561278691\\
58	1.06887352010935\\
59	1.06897198070434\\
60	1.06897095909135\\
61	1.05072856081329\\
62	1.04434124460855\\
63	1.04012302194466\\
64	1.04332772316472\\
65	1.04320390519429\\
66	1.05018232504146\\
67	1.04964653176712\\
68	1.05198238527312\\
69	1.05621020676378\\
70	1.05837606442042\\
71	1.06579890276479\\
72	1.06574788316197\\
73	1.06111502062861\\
74	1.06224456919063\\
75	1.05978575053742\\
76	1.05972648487191\\
77	1.06034061938126\\
78	1.06833997727494\\
79	1.07566818173522\\
80	1.0756935971689\\
81	1.05661657680054\\
82	1.05476080195364\\
83	1.05145582346379\\
84	1.05117468434673\\
85	1.05107542177925\\
86	1.05202564732612\\
87	1.05194090765017\\
88	1.05187484968445\\
89	1.05120390912604\\
90	1.05194031625692\\
91	1.05197577684126\\
92	1.05194683584755\\
93	1.05788531451679\\
94	1.05793454271075\\
95	1.06177942737557\\
96	1.06449544788209\\
97	1.06451626594302\\
98	1.06521967585751\\
99	1.06524319287693\\
100	1.08448578313754\\
101	1.06418224845233\\
102	1.04424982588766\\
103	1.04373340809602\\
104	1.04669108073939\\
105	1.04659427198778\\
106	1.05230454535291\\
107	1.05227404735125\\
108	1.0513615642161\\
109	1.0515960043495\\
110	1.05220227118763\\
111	1.05217604389328\\
112	1.04645398207632\\
113	1.0583172723376\\
114	1.0586554834942\\
115	1.05868696606211\\
116	1.05637269884551\\
117	1.05323475007396\\
118	1.05927932718647\\
119	1.06385553272995\\
120	1.07180841019213\\
121	1.05444897375429\\
122	1.05257359140975\\
123	1.0529518028417\\
124	1.05250490983967\\
125	1.05221714118835\\
126	1.04972066707642\\
127	1.05409600545736\\
128	1.05388319935839\\
129	1.05368626929583\\
130	1.05601553581094\\
131	1.05933688605266\\
132	1.06024135818749\\
133	1.06860211432403\\
134	1.06871320415145\\
135	1.06735097937178\\
136	1.07283945088468\\
137	1.072864017495\\
138	1.07289238847203\\
139	1.07320508033876\\
140	1.07325216690511\\
141	1.05382795972982\\
142	1.04869436114474\\
143	1.04849233791498\\
144	1.04838291867112\\
145	1.04828788755111\\
146	1.05457046374863\\
147	1.05444534094448\\
148	1.05434315966927\\
149	1.05443760165832\\
150	1.06055354493166\\
151	1.06317856709857\\
152	1.06302491064144\\
153	1.06823682401513\\
154	1.06822818904119\\
155	1.06820804748859\\
156	1.06828932899115\\
157	1.08937698311494\\
158	1.08012125203658\\
159	1.08026121340725\\
160	1.08027934909123\\
161	1.06781885878883\\
162	1.06751743535713\\
163	1.06737956863451\\
164	1.06422167910989\\
165	1.05249853255166\\
166	1.05810655137185\\
167	1.05797567500124\\
168	1.05784863396884\\
169	1.05643283608448\\
170	1.06510343575244\\
171	1.06780074417358\\
172	1.05936810345092\\
173	1.05641555488108\\
174	1.05873767027497\\
175	1.06634488358628\\
176	1.06633375713457\\
177	1.07421822747469\\
178	1.06958309343163\\
179	1.0749065669042\\
180	1.07977216504417\\
181	1.05959041127298\\
182	1.05250248028577\\
183	1.0514107529249\\
184	1.04423867488563\\
185	1.04391092166645\\
186	1.04326106265626\\
187	1.04376057857391\\
188	1.04714806004169\\
189	1.05307009991358\\
190	1.05303005288277\\
191	1.05308572917653\\
192	1.05293187360442\\
193	1.05195639896783\\
194	1.06046318362075\\
195	1.06912744913499\\
196	1.07329769481374\\
197	1.07426702806493\\
198	1.07407500081414\\
199	1.07400264501386\\
200	1.07393140557082\\
201	1.06027849854166\\
202	1.0570582182471\\
203	1.0554415484113\\
204	1.04580400247909\\
205	1.04077466612401\\
206	1.04708617622585\\
207	1.04704606364513\\
208	1.05191630941049\\
209	1.05185361071776\\
210	1.05769127410853\\
211	1.05766091984269\\
212	1.06091662097482\\
213	1.06084775724079\\
214	1.05667765487164\\
215	1.0650240038746\\
216	1.0721811624147\\
217	1.07226899145198\\
218	1.07849387571296\\
219	1.07875317839048\\
220	1.07874062165105\\
221	1.05715116646216\\
222	1.05707930664319\\
223	1.05710975928595\\
224	1.05193798820864\\
225	1.04614891101158\\
226	1.04328376397372\\
227	1.04514665212698\\
228	1.05032625815929\\
229	1.05143005053858\\
230	1.0566496229293\\
231	1.05517670833674\\
232	1.06122270191468\\
233	1.06112258867094\\
234	1.06300191184167\\
235	1.06371915160459\\
236	1.06367065827851\\
237	1.06868591583284\\
238	1.07935742860736\\
239	1.08380526906759\\
240	1.08473667633792\\
241	1.07700696291965\\
242	1.06103241785649\\
243	1.05854390508209\\
244	1.04763293790199\\
245	1.0515838982785\\
246	1.05470781090279\\
247	1.05387571111307\\
248	1.05221422360053\\
249	1.05925137318407\\
250	1.05915759397594\\
251	1.05904774828201\\
252	1.05901627472157\\
253	1.05893857329086\\
254	1.05884517575489\\
255	1.05879860032963\\
256	1.06807088616118\\
257	1.08043828572902\\
258	1.07414406485837\\
259	1.08193191617683\\
260	1.09542471197429\\
261	1.07177253911199\\
262	1.06729124162767\\
263	1.06496709988563\\
264	1.06140232986239\\
265	1.06096911202711\\
266	1.0647306003281\\
267	1.06458749375514\\
268	1.06440738143156\\
269	1.0644626076696\\
270	1.06429481662976\\
271	1.06381043788397\\
272	1.06370607541535\\
273	1.06366385845954\\
274	1.06361079472739\\
275	1.06434598008109\\
276	1.06500952001108\\
277	1.07093135852994\\
278	1.0851659838737\\
279	1.09527601503617\\
280	1.09528529984004\\
281	1.06803550163209\\
282	1.06221168297219\\
283	1.05945679476535\\
284	1.05765407369651\\
285	1.05628320705486\\
286	1.05109077444301\\
287	1.05090900998852\\
288	1.05700014203485\\
289	1.06772175396933\\
290	1.06150602684573\\
291	1.0613983856424\\
292	1.06125706557882\\
293	1.06113324926844\\
294	1.06694404015677\\
295	1.06686554957606\\
296	1.06293964717408\\
297	1.05692158765024\\
298	1.07380427826838\\
299	1.07385784592365\\
300	1.08912241019861\\
301	1.0758332311086\\
302	1.06352496786189\\
303	1.05743353867767\\
304	1.0568700588757\\
305	1.05240993239809\\
306	1.0447887997262\\
307	1.04444420144803\\
308	1.05366425051392\\
309	1.05968051250996\\
310	1.06243890306179\\
311	1.06052374894031\\
312	1.06942689017043\\
313	1.06985860029944\\
314	1.07365744609005\\
315	1.07355274799791\\
316	1.07023847737378\\
317	1.07728175850342\\
318	1.07872610919696\\
319	1.07906378404491\\
320	1.07900970488315\\
321	1.07032760123208\\
322	1.06439915700523\\
323	1.05934125764403\\
324	1.05852439548221\\
325	1.05548809537335\\
326	1.05477896781175\\
327	1.05439651800847\\
328	1.05442942245781\\
329	1.05232828100014\\
330	1.05884746576765\\
331	1.06635990095381\\
332	1.06489093988499\\
333	1.06503019625517\\
334	1.06358488525517\\
335	1.06694635167304\\
336	1.06671720165755\\
337	1.07522048740401\\
338	1.07506634384539\\
339	1.07570094561139\\
340	1.07588354592784\\
341	1.07788208585834\\
342	1.07367912669432\\
343	1.0613492668881\\
344	1.05755606393836\\
345	1.05342488974398\\
346	1.05274097446716\\
347	1.06137017020944\\
348	1.05815351685754\\
349	1.05806230078819\\
350	1.06843348931784\\
351	1.06894423786478\\
352	1.06852560562553\\
353	1.06807660862471\\
354	1.07087215228834\\
355	1.0744877026681\\
356	1.07439910918766\\
357	1.07877422891852\\
358	1.08244605774017\\
359	1.08245860157498\\
360	1.08246528803124\\
361	1.08046727385702\\
362	1.05452396154295\\
363	1.04925259442926\\
364	1.04863597678768\\
365	1.04829106474175\\
366	1.04798578864726\\
367	1.0535427874992\\
368	1.05274693362295\\
369	1.05931315626582\\
370	1.05933617258004\\
371	1.06584835240599\\
372	1.06607398714863\\
373	1.06565919952959\\
374	1.07315063032756\\
375	1.07824218490145\\
376	1.07809890827322\\
377	1.07790439423086\\
378	1.07782974957485\\
379	1.0812187620773\\
380	1.0812516980875\\
381	1.06855599211171\\
382	1.06456268932461\\
383	1.06816428113222\\
384	1.06434997120094\\
385	1.07308987287728\\
386	1.06387548304867\\
387	1.06353149815671\\
388	1.07269064030563\\
389	1.0675895990562\\
390	1.06746374628429\\
391	1.06735047610178\\
392	1.06722832907923\\
393	1.06710598477457\\
394	1.06706438078364\\
395	1.06712236747732\\
396	1.06747233582382\\
397	1.06745161607286\\
398	1.07845363547021\\
399	1.07854013713544\\
400	1.08372650501611\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.03779508002165\\
2	1.04887602414435\\
3	1.0485221320568\\
4	1.05488290313716\\
5	1.05394073802294\\
6	1.05313902881166\\
7	1.05259402360402\\
8	1.05216019281059\\
9	1.05722981326204\\
10	1.05747448476332\\
11	1.06459494272991\\
12	1.06232358236602\\
13	1.07446892446024\\
14	1.06562750956647\\
15	1.0655551383817\\
16	1.07665369262633\\
17	1.07664476542081\\
18	1.08066185459265\\
19	1.08069477235624\\
20	1.09198403694163\\
21	1.04457411186436\\
22	1.04447754000473\\
23	1.04447599287518\\
24	1.04937424147263\\
25	1.04961330034624\\
26	1.05160025383959\\
27	1.05202711684424\\
28	1.05240723540001\\
29	1.05220087757439\\
30	1.05220153475394\\
31	1.06105551445501\\
32	1.06094355260737\\
33	1.06082059867211\\
34	1.06071390569417\\
35	1.06072421474699\\
36	1.06011001703878\\
37	1.06264031028283\\
38	1.07557780575323\\
39	1.07556516998382\\
40	1.07554741392351\\
41	1.06058759768355\\
42	1.05516250908614\\
43	1.05392965454185\\
44	1.05324692011629\\
45	1.06064583547252\\
46	1.0615278650804\\
47	1.05590044561492\\
48	1.05589660388834\\
49	1.06162420011753\\
50	1.06273182470954\\
51	1.06303185611515\\
52	1.06299961395642\\
53	1.06071101288652\\
54	1.07223787100593\\
55	1.07233537333155\\
56	1.07237103670491\\
57	1.0724096325444\\
58	1.08001500027958\\
59	1.08000292673984\\
60	1.07996493483874\\
61	1.05087648766143\\
62	1.0521046154072\\
63	1.04387747443694\\
64	1.04016203429635\\
65	1.03986673579949\\
66	1.04975053406508\\
67	1.04972662269146\\
68	1.04966532114041\\
69	1.04961594065228\\
70	1.0511344527353\\
71	1.05112478613629\\
72	1.04976372942124\\
73	1.0497207489732\\
74	1.05812280530768\\
75	1.05816222570635\\
76	1.0596897190663\\
77	1.06542074192489\\
78	1.06758282773965\\
79	1.06757598021691\\
80	1.0756903768718\\
81	1.05856716349971\\
82	1.0566767960572\\
83	1.0555472301583\\
84	1.04420427901252\\
85	1.04701726654671\\
86	1.05194063054144\\
87	1.05691383386917\\
88	1.0616616455775\\
89	1.06149114118114\\
90	1.06291020866242\\
91	1.06480744725277\\
92	1.06471446517746\\
93	1.07352186772361\\
94	1.07352552854041\\
95	1.06659416482671\\
96	1.07582113270241\\
97	1.07588514762858\\
98	1.08155624082284\\
99	1.08159398243994\\
100	1.096046419778\\
101	1.05871416672174\\
102	1.048331300167\\
103	1.04321919415366\\
104	1.04290519778671\\
105	1.04271798949067\\
106	1.05027945065427\\
107	1.05765460264465\\
108	1.06253617898591\\
109	1.06244359555436\\
110	1.06347722878967\\
111	1.06338096089152\\
112	1.05752832541633\\
113	1.05796178691338\\
114	1.05803218631614\\
115	1.07467483521977\\
116	1.07469541777825\\
117	1.06323070347664\\
118	1.07511884119699\\
119	1.07515939614797\\
120	1.08254175281555\\
121	1.05973527162437\\
122	1.05662177159566\\
123	1.05982780026341\\
124	1.06222845190206\\
125	1.06211696006599\\
126	1.06074287596712\\
127	1.06028053281236\\
128	1.05252709243274\\
129	1.05772159457055\\
130	1.057761576501\\
131	1.06553966723531\\
132	1.07141613127629\\
133	1.07135607422296\\
134	1.07184746759873\\
135	1.05811651317763\\
136	1.06639272433163\\
137	1.06652680824373\\
138	1.07388532717435\\
139	1.07408268135209\\
140	1.07411716685776\\
141	1.05060176590439\\
142	1.0493973944704\\
143	1.04892117023532\\
144	1.05153969494907\\
145	1.05127880067847\\
146	1.05368388223725\\
147	1.05349474919194\\
148	1.05986461578856\\
149	1.05261719001992\\
150	1.05804421827281\\
151	1.06651567905417\\
152	1.05980572993895\\
153	1.06972297632791\\
154	1.07491750107897\\
155	1.08641379335276\\
156	1.08711741640048\\
157	1.0779731909132\\
158	1.09069988884448\\
159	1.09103667692675\\
160	1.1051361205055\\
161	1.08192571845793\\
162	1.06580789788384\\
163	1.06300755089268\\
164	1.0551851539764\\
165	1.05319620099091\\
166	1.05474721118663\\
167	1.05526957620992\\
168	1.05051698320768\\
169	1.05046476763516\\
170	1.05560048971333\\
171	1.05548377903438\\
172	1.06181288502665\\
173	1.06173009933972\\
174	1.06163070161469\\
175	1.06587367465897\\
176	1.06816949957506\\
177	1.06847039481623\\
178	1.06106704566579\\
179	1.06851661072477\\
180	1.06954769356593\\
181	1.06645184775716\\
182	1.06029977836707\\
183	1.05957275390419\\
184	1.05890028761837\\
185	1.06657107347735\\
186	1.06629384582202\\
187	1.06605793413032\\
188	1.06585522088097\\
189	1.0674619597591\\
190	1.07867474031756\\
191	1.08611362411993\\
192	1.08607853712045\\
193	1.08144697395888\\
194	1.08634729562817\\
195	1.08632722632903\\
196	1.0863560500192\\
197	1.09108513368568\\
198	1.09123775678973\\
199	1.0911913104965\\
200	1.09113540798457\\
201	1.06044464848356\\
202	1.06033390864989\\
203	1.06312004440475\\
204	1.05189479514874\\
205	1.04558157412718\\
206	1.05046035775043\\
207	1.05041829049593\\
208	1.05654862495822\\
209	1.05652266639323\\
210	1.06291456587972\\
211	1.06287215635363\\
212	1.06876130686398\\
213	1.06864599714556\\
214	1.06156007311859\\
215	1.07123987979499\\
216	1.07979020962395\\
217	1.08095189916939\\
218	1.08608760006226\\
219	1.0882422762866\\
220	1.08828320692342\\
221	1.08098371627791\\
222	1.07205709617229\\
223	1.06849576750322\\
224	1.06668174281858\\
225	1.06221264707522\\
226	1.05461247576812\\
227	1.05488133146209\\
228	1.06011264216489\\
229	1.06926167204743\\
230	1.06015982564192\\
231	1.05984134948997\\
232	1.05965873513028\\
233	1.05948411435307\\
234	1.05857834424021\\
235	1.05238677183214\\
236	1.05236838429795\\
237	1.06825779786156\\
238	1.09239372795988\\
239	1.09275752954483\\
240	1.09293966637761\\
241	1.11458806090512\\
242	1.06207893229227\\
243	1.06194622407278\\
244	1.06190984849496\\
245	1.05637859022607\\
246	1.05759197258253\\
247	1.05687281565573\\
248	1.06044791375355\\
249	1.06043899424146\\
250	1.06039894959191\\
251	1.0693276515557\\
252	1.07101101060297\\
253	1.07086873606305\\
254	1.07212554278637\\
255	1.07200225021308\\
256	1.07250374209382\\
257	1.09245897265419\\
258	1.09279531316314\\
259	1.09390671808212\\
260	1.10608078834098\\
261	1.06282048487214\\
262	1.06254069401322\\
263	1.07293273931518\\
264	1.07229576484031\\
265	1.05454715546752\\
266	1.06018117642756\\
267	1.06753878642934\\
268	1.0745908358563\\
269	1.07436013817606\\
270	1.07415334725082\\
271	1.07114080875747\\
272	1.07092851074361\\
273	1.07080299755539\\
274	1.07067171013952\\
275	1.0720495616254\\
276	1.07232083215335\\
277	1.08071872452548\\
278	1.098498593083\\
279	1.11427487052058\\
280	1.11425838432933\\
281	1.08118779204322\\
282	1.07229763708969\\
283	1.07911512637242\\
284	1.07854920405389\\
285	1.06747621764811\\
286	1.06162548573312\\
287	1.06067927478067\\
288	1.06005843585786\\
289	1.07361136117959\\
290	1.07597552357138\\
291	1.07632162931985\\
292	1.07251718560512\\
293	1.07198237059916\\
294	1.07486011026887\\
295	1.07465618226278\\
296	1.0644677951102\\
297	1.08174395011028\\
298	1.08883845624922\\
299	1.09028664163512\\
300	1.10823616149101\\
301	1.08608185284802\\
302	1.0781379310239\\
303	1.05668814166552\\
304	1.05569737149367\\
305	1.06214038168614\\
306	1.0626017572358\\
307	1.06228983532588\\
308	1.06532827379604\\
309	1.07069779806451\\
310	1.07133640428783\\
311	1.06502610724878\\
312	1.07108816554043\\
313	1.0781961854562\\
314	1.08109495787029\\
315	1.08087476957051\\
316	1.08014458541061\\
317	1.08781474178543\\
318	1.09062593964939\\
319	1.09055655514959\\
320	1.09047895155328\\
321	1.08003846533685\\
322	1.07150508848684\\
323	1.07297149278874\\
324	1.07121662158948\\
325	1.06574014214928\\
326	1.06496540382887\\
327	1.05894790240719\\
328	1.07730041139998\\
329	1.07017718626745\\
330	1.07009778872983\\
331	1.07667472434158\\
332	1.07698239749966\\
333	1.07696464028007\\
334	1.07687006810951\\
335	1.07337215844931\\
336	1.08108546695016\\
337	1.08748632892517\\
338	1.08737614242615\\
339	1.08880280544031\\
340	1.09427879563558\\
341	1.08328057568162\\
342	1.08191145367527\\
343	1.07886238547517\\
344	1.07628212801158\\
345	1.0729294679868\\
346	1.06748940868294\\
347	1.06110256300753\\
348	1.06978307013369\\
349	1.07063932718971\\
350	1.07042047405215\\
351	1.07017384785145\\
352	1.07692516968024\\
353	1.07540747690206\\
354	1.08641159149686\\
355	1.07825072752276\\
356	1.08004116635695\\
357	1.07993047892872\\
358	1.08336046966143\\
359	1.09394708780722\\
360	1.09394598728379\\
361	1.08149627401197\\
362	1.05759206660562\\
363	1.05287026662554\\
364	1.05175729119691\\
365	1.05114846935971\\
366	1.05073655937239\\
367	1.05638734015384\\
368	1.05354284104651\\
369	1.06475291880626\\
370	1.06483963285295\\
371	1.06480619520782\\
372	1.06510546638617\\
373	1.07241716346278\\
374	1.08232069824667\\
375	1.09688080910884\\
376	1.09692785416889\\
377	1.09346342741237\\
378	1.09007639716895\\
379	1.10908213280396\\
380	1.10893155087914\\
381	1.06856881720504\\
382	1.0634960008469\\
383	1.06137204262382\\
384	1.06102824184391\\
385	1.05497384081571\\
386	1.05501302206551\\
387	1.06010333010876\\
388	1.07213962538924\\
389	1.06294573254478\\
390	1.06273703751296\\
391	1.07441345617736\\
392	1.0750816390974\\
393	1.07497448776371\\
394	1.07223782286282\\
395	1.07517594107059\\
396	1.07514618728819\\
397	1.07517716311255\\
398	1.0877006856129\\
399	1.09749692455739\\
400	1.09855557465927\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.05411283565838\\
2	1.0521447487099\\
3	1.05044655477119\\
4	1.05055522332279\\
5	1.05026509344843\\
6	1.05008425661181\\
7	1.05461621971687\\
8	1.05975842519194\\
9	1.06230360130302\\
10	1.06221978114596\\
11	1.06220879608865\\
12	1.06215806260997\\
13	1.06343665484926\\
14	1.07118959416687\\
15	1.08352619632751\\
16	1.08360118976697\\
17	1.08358226149124\\
18	1.08355936577244\\
19	1.08851891189571\\
20	1.10516664024752\\
21	1.05898436364006\\
22	1.05808808998614\\
23	1.05932648867641\\
24	1.05667577016481\\
25	1.05614051280413\\
26	1.05576933423498\\
27	1.0592657618259\\
28	1.05901218979743\\
29	1.06721854873948\\
30	1.07639815560035\\
31	1.079146353715\\
32	1.07916396906712\\
33	1.07906815444244\\
34	1.08286983743802\\
35	1.08281294674559\\
36	1.08153636643966\\
37	1.08155754672216\\
38	1.08993327117803\\
39	1.08997169953749\\
40	1.08992914400431\\
41	1.06219478858191\\
42	1.04857811503246\\
43	1.05589645405597\\
44	1.05561957317344\\
45	1.05901548965887\\
46	1.05547136932925\\
47	1.04770836362916\\
48	1.04739405102178\\
49	1.04866895737854\\
50	1.06044507168297\\
51	1.0605186197564\\
52	1.06048151011237\\
53	1.06133270756747\\
54	1.06658887349298\\
55	1.0583089998715\\
56	1.06746906690992\\
57	1.06749541659948\\
58	1.08199114759674\\
59	1.08216491789916\\
60	1.08211175855604\\
61	1.07717263734325\\
62	1.06491287059364\\
63	1.06315169136283\\
64	1.05561226993492\\
65	1.05433050361493\\
66	1.05310374256658\\
67	1.05340487958828\\
68	1.0514377776759\\
69	1.05834365890254\\
70	1.05824997555804\\
71	1.05809957425743\\
72	1.05795041113589\\
73	1.05693608928271\\
74	1.06313019819657\\
75	1.0633500622614\\
76	1.07228991299329\\
77	1.08317129396482\\
78	1.0831544569329\\
79	1.08314693802148\\
80	1.08313567376881\\
81	1.06101712321087\\
82	1.05812930461998\\
83	1.05370294584335\\
84	1.05046067496241\\
85	1.05132198337669\\
86	1.05125112317052\\
87	1.0605255897228\\
88	1.06158466135816\\
89	1.0614957493747\\
90	1.06179938368917\\
91	1.0617265068037\\
92	1.06170391613847\\
93	1.07088813071601\\
94	1.07105917736637\\
95	1.07319131427161\\
96	1.07927894893903\\
97	1.07930279796189\\
98	1.08092706089231\\
99	1.08095922776556\\
100	1.10637977326031\\
101	1.06072228034027\\
102	1.05409836660232\\
103	1.04881001558917\\
104	1.04881964003507\\
105	1.04884892766975\\
106	1.04887958039517\\
107	1.05485429307857\\
108	1.05681646364418\\
109	1.05662716735247\\
110	1.05858565524213\\
111	1.0615581354488\\
112	1.05351335034246\\
113	1.05556310550171\\
114	1.0639388029367\\
115	1.07319681338906\\
116	1.07362591822934\\
117	1.06500773878415\\
118	1.06636788885614\\
119	1.07505030902519\\
120	1.07953042833066\\
121	1.05655105271774\\
122	1.05940906587455\\
123	1.06324505404774\\
124	1.06146002474554\\
125	1.06104967192979\\
126	1.05603143437957\\
127	1.06107607119628\\
128	1.05658999211453\\
129	1.0564824970188\\
130	1.06228012255307\\
131	1.06840301149004\\
132	1.08028007297103\\
133	1.08190317739984\\
134	1.08250367310708\\
135	1.0625827301737\\
136	1.07198689898707\\
137	1.07211812909763\\
138	1.08058469224376\\
139	1.08147903499829\\
140	1.08765709765083\\
141	1.08437922487125\\
142	1.06707620084541\\
143	1.06430261316552\\
144	1.06279815010072\\
145	1.06004145977597\\
146	1.05142771959969\\
147	1.0512383008997\\
148	1.05109565848297\\
149	1.05127449222027\\
150	1.07193284072208\\
151	1.0757232745559\\
152	1.07561832964553\\
153	1.07553032526749\\
154	1.07898781674239\\
155	1.07894267229817\\
156	1.08506307815867\\
157	1.12123484185898\\
158	1.10148287350588\\
159	1.10173066149693\\
160	1.10174672405794\\
161	1.06810265762837\\
162	1.06411921942065\\
163	1.06248465641786\\
164	1.0613283235181\\
165	1.06078942295897\\
166	1.05705876994679\\
167	1.06374154345055\\
168	1.06370332894074\\
169	1.06577800567383\\
170	1.06577518945312\\
171	1.06654548544401\\
172	1.07609252271356\\
173	1.0760543525046\\
174	1.0808302800398\\
175	1.08091659988353\\
176	1.08077323653\\
177	1.08741525399831\\
178	1.08749694234395\\
179	1.08745562174605\\
180	1.11045293342353\\
181	1.06353787135451\\
182	1.06326743006396\\
183	1.06318957901922\\
184	1.05537067313314\\
185	1.05480267007831\\
186	1.05393567429676\\
187	1.05381969619109\\
188	1.05998490599927\\
189	1.0679064032565\\
190	1.07432586236543\\
191	1.07681878838558\\
192	1.07664465891562\\
193	1.06619140977794\\
194	1.07782219377219\\
195	1.08782488245402\\
196	1.08948670389617\\
197	1.09178750170055\\
198	1.0918208108837\\
199	1.09168639243854\\
200	1.09153525713462\\
201	1.08617766050408\\
202	1.07906894836905\\
203	1.06511335486039\\
204	1.05448926810527\\
205	1.04754664220557\\
206	1.05297534177942\\
207	1.05054658196993\\
208	1.05670950631973\\
209	1.063390651467\\
210	1.0731916956561\\
211	1.07318621528504\\
212	1.07301530067237\\
213	1.07283566327763\\
214	1.06273091546511\\
215	1.06348430307323\\
216	1.0700859240998\\
217	1.07012128252549\\
218	1.082151048806\\
219	1.08578477415073\\
220	1.08553556453128\\
221	1.08941931618217\\
222	1.06587564008076\\
223	1.06583539043432\\
224	1.07067418954235\\
225	1.07013170351612\\
226	1.0687092900956\\
227	1.06791282062937\\
228	1.06721630790553\\
229	1.06725538621969\\
230	1.06721828025555\\
231	1.07116666877683\\
232	1.08496440860303\\
233	1.08471765930339\\
234	1.08431537090263\\
235	1.07709244345245\\
236	1.07702709064551\\
237	1.07839337263059\\
238	1.08601444601308\\
239	1.10313126085961\\
240	1.10386609359738\\
241	1.10235982439835\\
242	1.06730121784266\\
243	1.06712370223716\\
244	1.06716705952141\\
245	1.06334857278422\\
246	1.07237655434193\\
247	1.07418588544597\\
248	1.07081768011966\\
249	1.06821643124869\\
250	1.06789420580388\\
251	1.07682221556183\\
252	1.07673949584943\\
253	1.07745560840383\\
254	1.09135515375703\\
255	1.09138242286493\\
256	1.09121469947622\\
257	1.1047980577649\\
258	1.10454619888609\\
259	1.10941929070099\\
260	1.11959470798587\\
261	1.07128722756646\\
262	1.08434999011821\\
263	1.08063134606114\\
264	1.08358102585422\\
265	1.07439145476819\\
266	1.07379960340191\\
267	1.07172977350198\\
268	1.07814867206291\\
269	1.07791134034773\\
270	1.07822863897567\\
271	1.07817192811063\\
272	1.07799156702984\\
273	1.0779384960376\\
274	1.07913120909481\\
275	1.0786394917434\\
276	1.07931970309195\\
277	1.09066909112994\\
278	1.11197357328334\\
279	1.13552557820042\\
280	1.13543762436256\\
281	1.07526192737667\\
282	1.07974343150586\\
283	1.07794218376188\\
284	1.07525916488043\\
285	1.07145426870598\\
286	1.06660401164935\\
287	1.06534227376141\\
288	1.07262481484039\\
289	1.08082909344344\\
290	1.08387652048949\\
291	1.08314740843896\\
292	1.08150042028617\\
293	1.08089259258178\\
294	1.08283225279839\\
295	1.08258067408414\\
296	1.08229986801626\\
297	1.09019185580264\\
298	1.10199431417181\\
299	1.10067922938794\\
300	1.10725728342164\\
301	1.07537192945662\\
302	1.07119695564678\\
303	1.05796534695298\\
304	1.06712246255868\\
305	1.06588265925744\\
306	1.07265482496201\\
307	1.0710595698086\\
308	1.07052890435497\\
309	1.07025536165148\\
310	1.07653502444263\\
311	1.07629618175991\\
312	1.07604640164539\\
313	1.08102254874679\\
314	1.08205572262447\\
315	1.08422924229012\\
316	1.0900346528275\\
317	1.10228332084467\\
318	1.10229400018498\\
319	1.102145390808\\
320	1.10203206708804\\
321	1.07901917272896\\
322	1.06588750315189\\
323	1.06345548835573\\
324	1.0617910448663\\
325	1.06313214853197\\
326	1.06690010704672\\
327	1.06854186971445\\
328	1.07512549186706\\
329	1.07698015474537\\
330	1.07678908034132\\
331	1.08916672509103\\
332	1.08266711925479\\
333	1.08599258967606\\
334	1.07827930456971\\
335	1.07804263885861\\
336	1.08522549821283\\
337	1.10353392694843\\
338	1.10756214389264\\
339	1.12270196846479\\
340	1.12198801033223\\
341	1.08033139352511\\
342	1.08497023049645\\
343	1.08158178265046\\
344	1.06588518326057\\
345	1.06582238766576\\
346	1.07634106807069\\
347	1.07832358654992\\
348	1.07799524743216\\
349	1.07778157986209\\
350	1.08557241065925\\
351	1.08587185400473\\
352	1.08474811442107\\
353	1.08465359019525\\
354	1.08407380738063\\
355	1.07606521967482\\
356	1.09245089087723\\
357	1.09249235491689\\
358	1.09225913453844\\
359	1.11056024953417\\
360	1.13104540875609\\
361	1.10103286916539\\
362	1.07408339276562\\
363	1.06990518496869\\
364	1.0688313068239\\
365	1.06163606784337\\
366	1.06146133974548\\
367	1.07314302913085\\
368	1.06842972867901\\
369	1.07287041815286\\
370	1.08881144925514\\
371	1.08847517370637\\
372	1.08821377804329\\
373	1.09089916960571\\
374	1.09063803180438\\
375	1.10008983654011\\
376	1.10090609700828\\
377	1.10316647832656\\
378	1.09936823457009\\
379	1.12593702731706\\
380	1.12574787067074\\
381	1.07730848367073\\
382	1.07276341781457\\
383	1.07517421988194\\
384	1.06060703490974\\
385	1.06879391324625\\
386	1.07933357219985\\
387	1.07717944817696\\
388	1.07880447028649\\
389	1.06957210775781\\
390	1.06938269646821\\
391	1.08416124699939\\
392	1.08423267925548\\
393	1.08413245539702\\
394	1.08405566265402\\
395	1.08397640192575\\
396	1.0839159237041\\
397	1.08385810806662\\
398	1.09940182254083\\
399	1.11253269657165\\
400	1.11391932418252\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.05798790612541\\
2	1.06647914509504\\
3	1.06463381213157\\
4	1.07104807404657\\
5	1.06452683620842\\
6	1.06412929930953\\
7	1.07022683420465\\
8	1.06999872765572\\
9	1.06979304582239\\
10	1.06962512549866\\
11	1.08123045295505\\
12	1.08590632577067\\
13	1.09379170995342\\
14	1.08994378998096\\
15	1.09235650874405\\
16	1.09453617034523\\
17	1.09516173754033\\
18	1.09452933108452\\
19	1.11900271543777\\
20	1.11919770471076\\
21	1.06201709134414\\
22	1.06329107782461\\
23	1.06709641616247\\
24	1.06655047903522\\
25	1.06711308700066\\
26	1.06323776932856\\
27	1.07098630846311\\
28	1.07034512522356\\
29	1.06828140808927\\
30	1.06782100940524\\
31	1.07503862985705\\
32	1.07479017081114\\
33	1.07451213544229\\
34	1.07427899340919\\
35	1.07625560796238\\
36	1.06694009053278\\
37	1.0765393633044\\
38	1.08994579727166\\
39	1.09000511738929\\
40	1.08997331468466\\
41	1.06350407048155\\
42	1.05644018197459\\
43	1.05579551105917\\
44	1.06384167256643\\
45	1.07130660846671\\
46	1.07107710789273\\
47	1.0668729034369\\
48	1.06509577977083\\
49	1.06481143816166\\
50	1.07332897237554\\
51	1.07548552393251\\
52	1.07543179904574\\
53	1.07071619032324\\
54	1.07182885601488\\
55	1.07169112298615\\
56	1.07186093740354\\
57	1.07198123274977\\
58	1.09103755595477\\
59	1.09126530234345\\
60	1.09125267750261\\
61	1.08628816600347\\
62	1.0698262919636\\
63	1.0615588309867\\
64	1.05202320846946\\
65	1.05173329810725\\
66	1.05472323525864\\
67	1.05425832550995\\
68	1.05400059492264\\
69	1.06057455975991\\
70	1.06817213735094\\
71	1.07208175975843\\
72	1.06514058110866\\
73	1.06415143465857\\
74	1.076976022911\\
75	1.07462006508555\\
76	1.07495223482724\\
77	1.07490708292877\\
78	1.08925169176524\\
79	1.08993763740214\\
80	1.08993478672182\\
81	1.05925139500944\\
82	1.05629049547524\\
83	1.06122041675109\\
84	1.06421499976515\\
85	1.05577993518736\\
86	1.05912897378675\\
87	1.06152111267017\\
88	1.07191837605233\\
89	1.07191958549738\\
90	1.07204203322081\\
91	1.07400514349774\\
92	1.07393696257882\\
93	1.08113556698133\\
94	1.08120769239185\\
95	1.07850733347863\\
96	1.07841503421679\\
97	1.08848855333084\\
98	1.09919036691922\\
99	1.09931970313741\\
100	1.11850610072657\\
101	1.06289366815304\\
102	1.06677877683025\\
103	1.05655393018886\\
104	1.05556001307478\\
105	1.05613959050752\\
106	1.05454880372041\\
107	1.05416592154357\\
108	1.05651899388573\\
109	1.06207917418877\\
110	1.07046777541447\\
111	1.07810019162832\\
112	1.07812559278341\\
113	1.078017884344\\
114	1.07875199014187\\
115	1.09007966150882\\
116	1.08794552059556\\
117	1.08793441514814\\
118	1.09033630627461\\
119	1.09039774400066\\
120	1.09052122769905\\
121	1.05923396309486\\
122	1.05462879111772\\
123	1.05374174028959\\
124	1.05312940638001\\
125	1.05292401854652\\
126	1.05824253121213\\
127	1.06072579145586\\
128	1.06045861094589\\
129	1.06019405982549\\
130	1.05999554129917\\
131	1.06517167694757\\
132	1.06634531026786\\
133	1.08984075128275\\
134	1.09340383593772\\
135	1.09013061619672\\
136	1.09058619617146\\
137	1.09062659092545\\
138	1.10077981679932\\
139	1.10139072599721\\
140	1.10144377652857\\
141	1.06911404944126\\
142	1.06080653803533\\
143	1.0634760653965\\
144	1.06307458818361\\
145	1.06271325659677\\
146	1.0674080698714\\
147	1.06704811495973\\
148	1.06683574551032\\
149	1.06971188214416\\
150	1.07615371177897\\
151	1.07585770746929\\
152	1.07567664504675\\
153	1.07543263324229\\
154	1.07636558430965\\
155	1.07625733648543\\
156	1.09432616496732\\
157	1.13881156867137\\
158	1.11242157660083\\
159	1.11270739573626\\
160	1.11270040362572\\
161	1.0914689375753\\
162	1.08966549304464\\
163	1.06926423517557\\
164	1.06743148980639\\
165	1.07013754846675\\
166	1.07101683671904\\
167	1.07097407366393\\
168	1.07023150565077\\
169	1.0734149814462\\
170	1.08564776667077\\
171	1.08533259702409\\
172	1.07444994316508\\
173	1.06951457110779\\
174	1.07360943028763\\
175	1.07383210400858\\
176	1.07369670205739\\
177	1.0879142733234\\
178	1.08835693177426\\
179	1.08831121809164\\
180	1.10629204118577\\
181	1.07385642672019\\
182	1.07026746872997\\
183	1.06887276875759\\
184	1.06017421674487\\
185	1.0666400340179\\
186	1.06638743811742\\
187	1.06609355298073\\
188	1.07202602955963\\
189	1.06924664940785\\
190	1.07096687112102\\
191	1.07836191288243\\
192	1.08804906308809\\
193	1.08442858676323\\
194	1.09621433385289\\
195	1.09619124918728\\
196	1.09619882928297\\
197	1.10603339465166\\
198	1.10606911289265\\
199	1.11283021836128\\
200	1.11274031969317\\
201	1.07401179685309\\
202	1.06956619978886\\
203	1.08220591045195\\
204	1.0672829232238\\
205	1.056577812754\\
206	1.06354609512815\\
207	1.06342547443818\\
208	1.07235535660579\\
209	1.07230893484592\\
210	1.07227523818899\\
211	1.07214909425695\\
212	1.08221703616008\\
213	1.08294602559349\\
214	1.07020716449514\\
215	1.0830814805913\\
216	1.09989822991811\\
217	1.10422800715894\\
218	1.10759961422074\\
219	1.10748628096457\\
220	1.10727664141116\\
221	1.09733269875067\\
222	1.08315126405458\\
223	1.07657614545111\\
224	1.05998277563333\\
225	1.06450936009573\\
226	1.06182059375364\\
227	1.06146639611015\\
228	1.0719254015263\\
229	1.07315916986409\\
230	1.08461169518925\\
231	1.07262889222001\\
232	1.0837110693562\\
233	1.08358909127695\\
234	1.10022449277141\\
235	1.08907941596453\\
236	1.08425843459024\\
237	1.10053560126862\\
238	1.11301365842874\\
239	1.11367976035512\\
240	1.14374840244477\\
241	1.10486501314838\\
242	1.09619177828719\\
243	1.0947959061865\\
244	1.07745672606622\\
245	1.07684795953715\\
246	1.06720519663287\\
247	1.06689938857645\\
248	1.07534345346305\\
249	1.08181787427121\\
250	1.08135731425544\\
251	1.08094025846623\\
252	1.08127987601994\\
253	1.08084440784326\\
254	1.07535446985248\\
255	1.07520976218669\\
256	1.0892540500669\\
257	1.13341438755052\\
258	1.13408325927596\\
259	1.1338054679535\\
260	1.13337444505324\\
261	1.0775231918733\\
262	1.08704220691936\\
263	1.08486193194322\\
264	1.07977371141039\\
265	1.06987964264926\\
266	1.06825300211701\\
267	1.06908381019731\\
268	1.07943170096936\\
269	1.09276867346224\\
270	1.09517663210331\\
271	1.08616104490535\\
272	1.08572721528137\\
273	1.07747985164196\\
274	1.07773647183244\\
275	1.08783741664364\\
276	1.08897319843564\\
277	1.10063750527593\\
278	1.12552893342552\\
279	1.15572049532464\\
280	1.15881800705704\\
281	1.10140176368528\\
282	1.10064658206042\\
283	1.08257117283469\\
284	1.08031212137455\\
285	1.06719388662545\\
286	1.06620381064479\\
287	1.06567083884444\\
288	1.06722813320017\\
289	1.08857864344182\\
290	1.08951425961775\\
291	1.08921518653721\\
292	1.10123623316855\\
293	1.10092918367789\\
294	1.10209770254364\\
295	1.10187427691057\\
296	1.10170666939763\\
297	1.09837252379291\\
298	1.13610254932159\\
299	1.11926325334181\\
300	1.11903167363947\\
301	1.10449997598257\\
302	1.09613850404998\\
303	1.09031412134364\\
304	1.08216655131031\\
305	1.06538563978206\\
306	1.05326201478247\\
307	1.0515992161146\\
308	1.06583399735915\\
309	1.07561516513581\\
310	1.08340620426784\\
311	1.08479957823093\\
312	1.09565787197874\\
313	1.09586575397342\\
314	1.10304072498876\\
315	1.10288044269757\\
316	1.0998274403136\\
317	1.114372345961\\
318	1.11422358669598\\
319	1.11402007911593\\
320	1.11386696575624\\
321	1.09996606795445\\
322	1.0898463451112\\
323	1.08498916821497\\
324	1.08398701977783\\
325	1.08007253829783\\
326	1.07917137663764\\
327	1.07861871431814\\
328	1.07800030757121\\
329	1.07267189348091\\
330	1.07237803541039\\
331	1.08495578071269\\
332	1.08489821667125\\
333	1.08642494005857\\
334	1.0991197153352\\
335	1.09837066461451\\
336	1.09753982134011\\
337	1.1056518811482\\
338	1.10526285772286\\
339	1.10480580592721\\
340	1.10485216321141\\
341	1.10678849951896\\
342	1.07920134896756\\
343	1.07773633674138\\
344	1.06565123797418\\
345	1.06493683575611\\
346	1.0759945939816\\
347	1.07184689955981\\
348	1.07603023116976\\
349	1.07525817123769\\
350	1.08183485704731\\
351	1.08110817919483\\
352	1.08026447913841\\
353	1.08830383888002\\
354	1.08334226524218\\
355	1.10288104795719\\
356	1.10305641503226\\
357	1.10306486593175\\
358	1.10896771247355\\
359	1.11746002909867\\
360	1.11751200548027\\
361	1.11095420122885\\
362	1.06746262990365\\
363	1.06327489001933\\
364	1.06282928348743\\
365	1.05983837713989\\
366	1.06252642247458\\
367	1.07233574068558\\
368	1.07246048268797\\
369	1.08552889908545\\
370	1.08569019249017\\
371	1.08619229130713\\
372	1.0861584116175\\
373	1.09755786987528\\
374	1.09746666914498\\
375	1.09860583751736\\
376	1.11593326435276\\
377	1.11240556744478\\
378	1.10762136356599\\
379	1.13221053666992\\
380	1.13935547418448\\
381	1.09359881968209\\
382	1.08591207806112\\
383	1.09572498758869\\
384	1.0956993195352\\
385	1.06591387784342\\
386	1.064640321298\\
387	1.07201364777392\\
388	1.07567572511338\\
389	1.07076731348501\\
390	1.0657090566364\\
391	1.07759322532436\\
392	1.07766175669681\\
393	1.07735042402454\\
394	1.07688561685934\\
395	1.09244694732454\\
396	1.09244427657383\\
397	1.09241856354441\\
398	1.11104072422113\\
399	1.128398014422\\
400	1.13034331785359\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.07833239064577\\
2	1.07380279233441\\
3	1.07084224435691\\
4	1.06974969211739\\
5	1.05816564208549\\
6	1.0577971067717\\
7	1.0618267818604\\
8	1.06944895153584\\
9	1.06921747316121\\
10	1.06891485382895\\
11	1.06874905513891\\
12	1.07913032544079\\
13	1.08114582573036\\
14	1.08126215802477\\
15	1.1012439146789\\
16	1.1013029945588\\
17	1.10122395560979\\
18	1.10115427959587\\
19	1.10634966891129\\
20	1.13407272450304\\
21	1.06739748365636\\
22	1.0586670145567\\
23	1.05828222510692\\
24	1.06073955182059\\
25	1.06034690499902\\
26	1.06912548463854\\
27	1.06897175972881\\
28	1.06872043180465\\
29	1.07502334033606\\
30	1.07639628591725\\
31	1.08484031718923\\
32	1.07755079626961\\
33	1.09134486821533\\
34	1.09147667281819\\
35	1.09146706251497\\
36	1.07897233831932\\
37	1.07884962567683\\
38	1.09490578456522\\
39	1.10594742463985\\
40	1.10590571098839\\
41	1.09210123467638\\
42	1.07598183546542\\
43	1.07384682311832\\
44	1.07280601478369\\
45	1.07099921351782\\
46	1.07047145455505\\
47	1.06685237011381\\
48	1.06556661174898\\
49	1.0648356786562\\
50	1.08019789606069\\
51	1.08884548208608\\
52	1.09278664628755\\
53	1.07575027416717\\
54	1.07959831259985\\
55	1.07930650342108\\
56	1.09570657906635\\
57	1.09587649773981\\
58	1.10642101268109\\
59	1.10637745682985\\
60	1.10627892154351\\
61	1.094051001834\\
62	1.08749797078867\\
63	1.08582472841366\\
64	1.07010847756418\\
65	1.05995297299721\\
66	1.06773008961541\\
67	1.06728207507717\\
68	1.06650534649691\\
69	1.06777494165523\\
70	1.06778080520877\\
71	1.06778249663106\\
72	1.05970793262124\\
73	1.05969279346499\\
74	1.07945249645253\\
75	1.07955530103356\\
76	1.07962474768364\\
77	1.08242094023081\\
78	1.0825378726932\\
79	1.09901811958101\\
80	1.09920086677466\\
81	1.0796408992001\\
82	1.07324250776168\\
83	1.06955830334956\\
84	1.07697469446601\\
85	1.07644261019672\\
86	1.07592404436378\\
87	1.07026141606552\\
88	1.07007904446682\\
89	1.06891042504375\\
90	1.07108835917067\\
91	1.07834436318171\\
92	1.07831147488329\\
93	1.09510932417192\\
94	1.0954109481175\\
95	1.08339083882979\\
96	1.09633499372545\\
97	1.09643074889699\\
98	1.09642799612374\\
99	1.09645172837223\\
100	1.12905206974725\\
101	1.06867658854069\\
102	1.06091837955796\\
103	1.06065711184491\\
104	1.06049190137502\\
105	1.0675707072125\\
106	1.06726023520459\\
107	1.06661697420683\\
108	1.06622382406987\\
109	1.06632695491936\\
110	1.06610302657189\\
111	1.06587129688066\\
112	1.06565308584247\\
113	1.09619195378925\\
114	1.09725700712428\\
115	1.09734532490072\\
116	1.083847061188\\
117	1.07869841826503\\
118	1.09758050045037\\
119	1.09949144208679\\
120	1.1074290441641\\
121	1.08122616598291\\
122	1.0699223049697\\
123	1.07127126173238\\
124	1.06163784095988\\
125	1.06072416057461\\
126	1.06537281934872\\
127	1.06470339940128\\
128	1.07124433153391\\
129	1.07086225676319\\
130	1.08048873525066\\
131	1.08156284135756\\
132	1.09621458084318\\
133	1.10125423843507\\
134	1.10119811572426\\
135	1.08391180444161\\
136	1.08374966069979\\
137	1.08369490254669\\
138	1.09645520151122\\
139	1.09680239751592\\
140	1.12085471965782\\
141	1.08151103781348\\
142	1.07510374707152\\
143	1.07355546126342\\
144	1.07177494739491\\
145	1.07048529474925\\
146	1.06123023669375\\
147	1.060487821476\\
148	1.06005718106277\\
149	1.05930815304195\\
150	1.07658004525849\\
151	1.06580466092786\\
152	1.08452925552663\\
153	1.08507769231569\\
154	1.10056250207019\\
155	1.10057993488891\\
156	1.10057052468804\\
157	1.15740385348693\\
158	1.12325239647446\\
159	1.12359646650411\\
160	1.12359087959453\\
161	1.08817101059951\\
162	1.06663000722361\\
163	1.06624374388847\\
164	1.06603178197259\\
165	1.06588926968636\\
166	1.06576644060943\\
167	1.06563756825687\\
168	1.06709939928591\\
169	1.06756451439273\\
170	1.07713017988487\\
171	1.07701331284466\\
172	1.08261655012737\\
173	1.0817078132288\\
174	1.08158234850943\\
175	1.09295756574969\\
176	1.10248757099852\\
177	1.11540228412805\\
178	1.10170516585722\\
179	1.11574064626412\\
180	1.12023253240826\\
181	1.08542921494545\\
182	1.07873251002833\\
183	1.07608660456405\\
184	1.07318649949317\\
185	1.07191770608735\\
186	1.06395351308763\\
187	1.06386917356274\\
188	1.06603278595021\\
189	1.07520634510977\\
190	1.07518067667636\\
191	1.07645972504269\\
192	1.07640544516183\\
193	1.06615600011769\\
194	1.08322115304332\\
195	1.08533017504327\\
196	1.08811480484164\\
197	1.11002458851118\\
198	1.11010468717242\\
199	1.12392101981476\\
200	1.12388279318739\\
201	1.07908305644889\\
202	1.07652053566163\\
203	1.07547306534333\\
204	1.0748793767584\\
205	1.07354635750834\\
206	1.07879879735129\\
207	1.07803019996608\\
208	1.08588177875816\\
209	1.08845112129526\\
210	1.08863313979048\\
211	1.09020120262628\\
212	1.10474755217259\\
213	1.09515200513037\\
214	1.07834575839064\\
215	1.08101273317086\\
216	1.1120048073043\\
217	1.1123658028187\\
218	1.13413567930158\\
219	1.13408485070349\\
220	1.13399283947687\\
221	1.10615923361639\\
222	1.09900183542044\\
223	1.09588781432686\\
224	1.09440849331108\\
225	1.07752526843432\\
226	1.07711645784261\\
227	1.07835304178971\\
228	1.07796224613654\\
229	1.08713313151868\\
230	1.08722731218393\\
231	1.07584867781589\\
232	1.08696057938204\\
233	1.08672843120932\\
234	1.09078470743972\\
235	1.09556328817599\\
236	1.08957535221149\\
237	1.10990804086023\\
238	1.11363463110879\\
239	1.12283523838028\\
240	1.16015209266269\\
241	1.10809404484456\\
242	1.08766513933501\\
243	1.0862539209591\\
244	1.08753766595057\\
245	1.08012797333354\\
246	1.08579085092462\\
247	1.08406669189277\\
248	1.08142988727725\\
249	1.0902915035382\\
250	1.08997397406799\\
251	1.09119183529692\\
252	1.09660713552982\\
253	1.09632590763725\\
254	1.09599138448704\\
255	1.09578285465878\\
256	1.1101629264006\\
257	1.13076066938185\\
258	1.13071736352958\\
259	1.13225155281616\\
260	1.1469920148894\\
261	1.1109365753808\\
262	1.09338569121191\\
263	1.09128775465308\\
264	1.08147154638575\\
265	1.07886005643938\\
266	1.08532290806605\\
267	1.10371557526905\\
268	1.10143325982571\\
269	1.09953133894481\\
270	1.09955693616272\\
271	1.09895033009159\\
272	1.0983491688617\\
273	1.10063861896822\\
274	1.10876813185543\\
275	1.11266413726971\\
276	1.11255279677251\\
277	1.1383768349861\\
278	1.13840990467475\\
279	1.17190528272315\\
280	1.17562309276444\\
281	1.10722573831041\\
282	1.09485920120011\\
283	1.06898844580264\\
284	1.06782266071985\\
285	1.06717435139128\\
286	1.07922657170881\\
287	1.08788802923362\\
288	1.08733966702553\\
289	1.08801860599541\\
290	1.10155105795648\\
291	1.10302831411856\\
292	1.1127743075234\\
293	1.11301016177833\\
294	1.12275931140165\\
295	1.12225915024468\\
296	1.12188114056322\\
297	1.10658628535585\\
298	1.12579086833239\\
299	1.12551914685636\\
300	1.15457961961407\\
301	1.10407019179088\\
302	1.09052507905315\\
303	1.07235768907053\\
304	1.0826500514857\\
305	1.06813687619048\\
306	1.06752877151556\\
307	1.07584409940435\\
308	1.08430425806263\\
309	1.09116836678844\\
310	1.09298888332226\\
311	1.08388925022494\\
312	1.09390155521313\\
313	1.10409167229595\\
314	1.11682343691929\\
315	1.11839412833135\\
316	1.10967195274147\\
317	1.11885863164037\\
318	1.12585184039759\\
319	1.12576825116271\\
320	1.12561556557231\\
321	1.09167175541245\\
322	1.08647714543717\\
323	1.08114011575837\\
324	1.07934474553193\\
325	1.08215941022048\\
326	1.0932960839123\\
327	1.1093915990877\\
328	1.10777718736704\\
329	1.09100000193407\\
330	1.0909327316701\\
331	1.09198682419607\\
332	1.09201262255534\\
333	1.09269857235412\\
334	1.11387123985977\\
335	1.114549806251\\
336	1.11821701662411\\
337	1.1336631784135\\
338	1.13323641285787\\
339	1.13264051990426\\
340	1.14829288819711\\
341	1.11597622172416\\
342	1.08588595768328\\
343	1.08281966991146\\
344	1.08127420127504\\
345	1.07641946323742\\
346	1.06134972547224\\
347	1.07088877860419\\
348	1.07038050833637\\
349	1.07997536617333\\
350	1.09314689148514\\
351	1.09234396780347\\
352	1.09153749570443\\
353	1.08275821311893\\
354	1.08679988480078\\
355	1.08716257763086\\
356	1.10812168637511\\
357	1.1082861727966\\
358	1.10811663569387\\
359	1.1079665562699\\
360	1.12892477206382\\
361	1.1204898270754\\
362	1.10600329722263\\
363	1.0831458622169\\
364	1.08136720931838\\
365	1.06780065587232\\
366	1.0677217444231\\
367	1.08917694597852\\
368	1.08124291736534\\
369	1.08919475131123\\
370	1.09552853117776\\
371	1.09480590459343\\
372	1.10274467940899\\
373	1.10400248530748\\
374	1.10384392412341\\
375	1.10415676652632\\
376	1.12559105786573\\
377	1.11960668199402\\
378	1.11965781574772\\
379	1.12962069976182\\
380	1.13062261446744\\
381	1.10585619441912\\
382	1.0920586037668\\
383	1.09579210217302\\
384	1.07142053956287\\
385	1.07010742768213\\
386	1.0802897319215\\
387	1.07905920505279\\
388	1.07957673084113\\
389	1.0759530184418\\
390	1.07565565568834\\
391	1.09072347989639\\
392	1.10137677992421\\
393	1.10125718969002\\
394	1.1011316080195\\
395	1.10103058680653\\
396	1.10088766840985\\
397	1.10085257309975\\
398	1.12272468394903\\
399	1.14525548181568\\
400	1.14785271960644\\
};
\addplot [color=mycolor11, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.05269427205929\\
2	1.05164237296183\\
3	1.05099768286866\\
4	1.05633503342433\\
5	1.06178131609067\\
6	1.07147891641228\\
7	1.07145343916403\\
8	1.07576952447027\\
9	1.07546640025854\\
10	1.0908402296662\\
11	1.09789621516913\\
12	1.09789388430328\\
13	1.10301570459548\\
14	1.10348481732813\\
15	1.11148445177896\\
16	1.11194024895889\\
17	1.11186224121797\\
18	1.11691979638098\\
19	1.11695978941659\\
20	1.14991518266977\\
21	1.06337182027954\\
22	1.06175452633177\\
23	1.06831037364738\\
24	1.05609577863892\\
25	1.05142204102411\\
26	1.0581931808037\\
27	1.07014531470593\\
28	1.08214133568535\\
29	1.08162949140966\\
30	1.09058797392771\\
31	1.08391738914378\\
32	1.08374581378187\\
33	1.08538195296473\\
34	1.09871363876855\\
35	1.10387828339851\\
36	1.08339768832215\\
37	1.08330592082903\\
38	1.11226586832578\\
39	1.11379312358198\\
40	1.11375273155141\\
41	1.15336723455244\\
42	1.08201238092881\\
43	1.08127195108383\\
44	1.08100776296612\\
45	1.08081665687611\\
46	1.08061298336342\\
47	1.06725284836196\\
48	1.06564735451597\\
49	1.06526248454514\\
50	1.07816987683604\\
51	1.08308908584988\\
52	1.08298056032949\\
53	1.07975222208722\\
54	1.0743302052058\\
55	1.0740702684999\\
56	1.08075194195643\\
57	1.08086138310847\\
58	1.10446041392195\\
59	1.10474360052711\\
60	1.10472105122198\\
61	1.1114049990825\\
62	1.09488734748934\\
63	1.08689438789893\\
64	1.06041604754818\\
65	1.05163767965383\\
66	1.05403361959816\\
67	1.0539419319423\\
68	1.05386143695549\\
69	1.05386641289245\\
70	1.05694267733928\\
71	1.05688191930627\\
72	1.05192456811577\\
73	1.050719641441\\
74	1.064337171808\\
75	1.06435039848523\\
76	1.07486463566976\\
77	1.08301357321256\\
78	1.08907754468805\\
79	1.08925730943618\\
80	1.08921898923486\\
81	1.09808748204688\\
82	1.09201379780978\\
83	1.07338981294429\\
84	1.06159775216475\\
85	1.06721438086114\\
86	1.06936675571452\\
87	1.07469643114705\\
88	1.07446833335007\\
89	1.07429026973728\\
90	1.07473236905861\\
91	1.07457971091811\\
92	1.07447562215598\\
93	1.08773889871867\\
94	1.08790553219038\\
95	1.08843677131328\\
96	1.10062122018976\\
97	1.10064880055476\\
98	1.10397148733405\\
99	1.10401057194635\\
100	1.14099554104355\\
101	1.09975842908222\\
102	1.07558756742015\\
103	1.07444966960191\\
104	1.08123223970158\\
105	1.08099627726645\\
106	1.08075921565232\\
107	1.07764756759484\\
108	1.07415421781763\\
109	1.07536198457057\\
110	1.08030005978807\\
111	1.08020935391728\\
112	1.0801280871165\\
113	1.10412950738934\\
114	1.10458558323864\\
115	1.10188261159277\\
116	1.08503987591257\\
117	1.07467946188942\\
118	1.10493819657938\\
119	1.10703641550655\\
120	1.11653351245965\\
121	1.08391162577475\\
122	1.07540851434581\\
123	1.07353699496486\\
124	1.08148465283209\\
125	1.07151439162902\\
126	1.0656767550633\\
127	1.04883623842615\\
128	1.05587608116563\\
129	1.05849575672622\\
130	1.05815018750708\\
131	1.0713049563691\\
132	1.07135717137329\\
133	1.07113029561001\\
134	1.07904804497076\\
135	1.06606989749105\\
136	1.08818244862469\\
137	1.08845610144429\\
138	1.10369496323788\\
139	1.10478132724032\\
140	1.10478812620705\\
141	1.06258113190487\\
142	1.05377962130848\\
143	1.05332420935664\\
144	1.05913042051192\\
145	1.0589669209425\\
146	1.07577511257477\\
147	1.07589600074714\\
148	1.08696088822129\\
149	1.08675935773396\\
150	1.08871100207934\\
151	1.10920833878993\\
152	1.09070139306799\\
153	1.09526267621015\\
154	1.11027282152872\\
155	1.11019796676094\\
156	1.11017783142053\\
157	1.16913041135085\\
158	1.13463808098092\\
159	1.13515001003265\\
160	1.13512985207149\\
161	1.1118320348385\\
162	1.08607192133145\\
163	1.09807846934949\\
164	1.07889597878305\\
165	1.07878005415379\\
166	1.07871891829325\\
167	1.07866895290022\\
168	1.07126293629304\\
169	1.07050751140437\\
170	1.09171173366038\\
171	1.09110266246842\\
172	1.09095098764616\\
173	1.07699977796394\\
174	1.08180187834529\\
175	1.08171399911016\\
176	1.08145971034305\\
177	1.09204843382264\\
178	1.089159387251\\
179	1.11152698210087\\
180	1.11213195199637\\
181	1.06119192516813\\
182	1.07362915947602\\
183	1.06759225149154\\
184	1.05629329023813\\
185	1.05594514061104\\
186	1.06270934633056\\
187	1.07339051339787\\
188	1.07693372800521\\
189	1.0796831249595\\
190	1.07959530363789\\
191	1.08957382078959\\
192	1.10174319981316\\
193	1.09643329813969\\
194	1.12061249042664\\
195	1.12047549986662\\
196	1.12032943745484\\
197	1.12781612453765\\
198	1.12743104136658\\
199	1.13529445590289\\
200	1.13508413740917\\
201	1.09151268146134\\
202	1.08188068058256\\
203	1.07783666353865\\
204	1.06220497047398\\
205	1.06162774225511\\
206	1.08053816802727\\
207	1.08140572284953\\
208	1.08103097099628\\
209	1.09529459858454\\
210	1.11836317405055\\
211	1.11838695957799\\
212	1.12923402801164\\
213	1.10439605540937\\
214	1.10389270909031\\
215	1.08487877538743\\
216	1.11887076877948\\
217	1.11930004736006\\
218	1.14719114081404\\
219	1.14711127659238\\
220	1.1884876713444\\
221	1.07913333575066\\
222	1.07852925960157\\
223	1.07858734836193\\
224	1.0789491837173\\
225	1.07909260240294\\
226	1.07918230795252\\
227	1.07927919820912\\
228	1.089927560945\\
229	1.0936447327738\\
230	1.09337854170894\\
231	1.08018454740059\\
232	1.09341137036342\\
233	1.09313109470806\\
234	1.10337219547467\\
235	1.11961222744904\\
236	1.11962795591811\\
237	1.11968954189051\\
238	1.13834372264709\\
239	1.13843380684408\\
240	1.17399535812438\\
241	1.12211496741889\\
242	1.11281019805383\\
243	1.10902589038543\\
244	1.10783412538403\\
245	1.10168364722971\\
246	1.09729102719322\\
247	1.09620801671787\\
248	1.08117974416245\\
249	1.08357282983474\\
250	1.08235330462086\\
251	1.10324150858708\\
252	1.10271784824844\\
253	1.10231794443634\\
254	1.10193586239336\\
255	1.1017552777712\\
256	1.11878169067029\\
257	1.12512662077377\\
258	1.14360061700982\\
259	1.16139877387607\\
260	1.16094758848097\\
261	1.12749506488952\\
262	1.1114551243337\\
263	1.08720990209189\\
264	1.08588456269901\\
265	1.09002706630712\\
266	1.08886071543601\\
267	1.08529047592837\\
268	1.09577060942111\\
269	1.09535381412184\\
270	1.08759037411242\\
271	1.08285986887418\\
272	1.08197582458872\\
273	1.09972505794055\\
274	1.09898038973043\\
275	1.10271847186134\\
276	1.11751584979493\\
277	1.11746820306401\\
278	1.14349603654814\\
279	1.18566982612182\\
280	1.1918120581086\\
281	1.09733076078805\\
282	1.09562927155229\\
283	1.09545565087909\\
284	1.09529841371671\\
285	1.09481877752273\\
286	1.0688195594306\\
287	1.06819195337176\\
288	1.07850883684562\\
289	1.10697474241354\\
290	1.10744570277967\\
291	1.10641554825771\\
292	1.10575223435447\\
293	1.10522103271824\\
294	1.10485450524772\\
295	1.10432453589334\\
296	1.0925569607859\\
297	1.07816200645697\\
298	1.12085279793194\\
299	1.12178197057848\\
300	1.15640133203907\\
301	1.09318324510316\\
302	1.08403000919099\\
303	1.08204978296501\\
304	1.08204110271406\\
305	1.06647087610003\\
306	1.06481359141647\\
307	1.07990904466183\\
308	1.08436247059745\\
309	1.08404046557199\\
310	1.08366299184131\\
311	1.10297444687544\\
312	1.10319920040117\\
313	1.10286595318905\\
314	1.12080597664493\\
315	1.1139804097507\\
316	1.11286204718895\\
317	1.11269937854757\\
318	1.13358943815575\\
319	1.13331903297942\\
320	1.13280038549436\\
321	1.09626374515893\\
322	1.07277385833457\\
323	1.071770052745\\
324	1.07099945079267\\
325	1.06180950099091\\
326	1.07016780823546\\
327	1.06986681203428\\
328	1.06951051893332\\
329	1.06168359576051\\
330	1.06158075247532\\
331	1.07951460488488\\
332	1.07977133349514\\
333	1.11663378268419\\
334	1.11191521320683\\
335	1.11106483643877\\
336	1.10993198698717\\
337	1.12455999930152\\
338	1.12412630587726\\
339	1.12347915989635\\
340	1.12325857336881\\
341	1.08210232150195\\
342	1.09823504934316\\
343	1.09383506571551\\
344	1.10421293482869\\
345	1.08645996708027\\
346	1.07928900679324\\
347	1.08884623988981\\
348	1.08867600836017\\
349	1.08992544651544\\
350	1.09721950081772\\
351	1.12331205518814\\
352	1.12368582163397\\
353	1.12319679174282\\
354	1.11374394657401\\
355	1.11288757254081\\
356	1.11841951189747\\
357	1.1184258953675\\
358	1.14758532216726\\
359	1.14698053798065\\
360	1.18787056408045\\
361	1.11607740094752\\
362	1.10769248039194\\
363	1.10607236626753\\
364	1.0992864538679\\
365	1.0890911114934\\
366	1.08721321522026\\
367	1.09276851386235\\
368	1.07671634492551\\
369	1.10129728293132\\
370	1.10327284834539\\
371	1.10274321861381\\
372	1.1272318075136\\
373	1.13253746762124\\
374	1.13282623682877\\
375	1.1333475064128\\
376	1.1388298611649\\
377	1.12835891354175\\
378	1.12833693159153\\
379	1.14406835301063\\
380	1.14349655666877\\
381	1.11349414677609\\
382	1.09758498820347\\
383	1.10083669803038\\
384	1.09849128639955\\
385	1.0854668725974\\
386	1.07093854670782\\
387	1.06595656676243\\
388	1.07369716649739\\
389	1.06096442753195\\
390	1.08014365936905\\
391	1.08014145508886\\
392	1.07954865290652\\
393	1.07898302180932\\
394	1.07898351378661\\
395	1.09063016463267\\
396	1.09046163934385\\
397	1.09117665055509\\
398	1.14150067579465\\
399	1.14207828713566\\
400	1.16344500124115\\
};
\addplot [color=mycolor12, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.07840372726353\\
2	1.0838235208337\\
3	1.08304515031336\\
4	1.09796397951549\\
5	1.07943948540353\\
6	1.07591843804269\\
7	1.07562484412712\\
8	1.08611043214027\\
9	1.08591503235722\\
10	1.10710357498538\\
11	1.10692235907336\\
12	1.10788997333816\\
13	1.11349821521023\\
14	1.11337649647424\\
15	1.12009301801901\\
16	1.12111944952064\\
17	1.1209082609797\\
18	1.12447129556414\\
19	1.12432778995012\\
20	1.16412579768722\\
21	1.07885144437085\\
22	1.07332743398009\\
23	1.07266078554482\\
24	1.07238605398194\\
25	1.07198002629916\\
26	1.06576345809754\\
27	1.07377249194234\\
28	1.07633099923181\\
29	1.07623553851348\\
30	1.08727755798186\\
31	1.08968935478742\\
32	1.08432178561136\\
33	1.09779805261004\\
34	1.10315243111199\\
35	1.1039539264232\\
36	1.10519475472131\\
37	1.105163212545\\
38	1.10966694336382\\
39	1.12581853233484\\
40	1.12575765816553\\
41	1.17066994637507\\
42	1.08636831208083\\
43	1.08552062568485\\
44	1.08522817255635\\
45	1.07236092922581\\
46	1.07184274144826\\
47	1.06618264816018\\
48	1.07486451960231\\
49	1.08618744707\\
50	1.08912562452\\
51	1.08854797697372\\
52	1.09730650157285\\
53	1.08440116521764\\
54	1.08080914099808\\
55	1.07057052425805\\
56	1.08231795645411\\
57	1.08239763229084\\
58	1.10388200278404\\
59	1.10436847537414\\
60	1.10428868922803\\
61	1.07540730504643\\
62	1.08695181488732\\
63	1.09561176761762\\
64	1.07316025451946\\
65	1.07761465198982\\
66	1.07154850552156\\
67	1.07680054018369\\
68	1.07654876017065\\
69	1.07635798005302\\
70	1.07721874357529\\
71	1.07710429889946\\
72	1.07695720278239\\
73	1.07685290977124\\
74	1.09138099743681\\
75	1.09580104427704\\
76	1.10993233233969\\
77	1.11011113729434\\
78	1.11011055977465\\
79	1.1101244197825\\
80	1.1257826037127\\
81	1.08869493599083\\
82	1.07989146396924\\
83	1.06551441727197\\
84	1.05339496640979\\
85	1.05751339616753\\
86	1.06348740993772\\
87	1.07445603889132\\
88	1.07457719823556\\
89	1.08398301334684\\
90	1.09026744996025\\
91	1.09023767439647\\
92	1.09066861192782\\
93	1.0987243164367\\
94	1.1114361811727\\
95	1.09340808135739\\
96	1.10908260376911\\
97	1.1092765575039\\
98	1.11139365180747\\
99	1.1114110292112\\
100	1.15314837616906\\
101	1.07898577489804\\
102	1.06520166650398\\
103	1.06476485548294\\
104	1.06450592681609\\
105	1.0643173244585\\
106	1.06936019948889\\
107	1.06898297266407\\
108	1.07910128821886\\
109	1.07916928861237\\
110	1.08680429884777\\
111	1.08802657989122\\
112	1.07735472576738\\
113	1.08150549341384\\
114	1.08221226522186\\
115	1.09355738049439\\
116	1.09330189254714\\
117	1.09369346711283\\
118	1.11280338560164\\
119	1.12714673411282\\
120	1.18521138872818\\
121	1.09059569609496\\
122	1.06700796193371\\
123	1.07612543588992\\
124	1.06563867436535\\
125	1.06549315894036\\
126	1.06536330959181\\
127	1.06676196691731\\
128	1.07582023123604\\
129	1.07564571144685\\
130	1.06665272228985\\
131	1.07840501102114\\
132	1.07851456461562\\
133	1.09411096633826\\
134	1.11320024605331\\
135	1.10822019511035\\
136	1.10751122390772\\
137	1.10722753066892\\
138	1.10740778771976\\
139	1.10722597218153\\
140	1.12896471869724\\
141	1.09122192388917\\
142	1.06751086586516\\
143	1.07703337199319\\
144	1.07561377247002\\
145	1.0795767249361\\
146	1.06772512838156\\
147	1.06758268076373\\
148	1.07928972239024\\
149	1.07998185896413\\
150	1.08801934910993\\
151	1.08747052643902\\
152	1.0869951454331\\
153	1.08658770165518\\
154	1.08756136824008\\
155	1.08718556986422\\
156	1.09686327339933\\
157	1.14045016796632\\
158	1.14520551571727\\
159	1.14642283146249\\
160	1.14655257729098\\
161	1.12009883236216\\
162	1.10579671248216\\
163	1.09813950601472\\
164	1.10372797455353\\
165	1.07559804027189\\
166	1.07472324102345\\
167	1.07424909233748\\
168	1.07388791114807\\
169	1.06889140452391\\
170	1.06871482369428\\
171	1.06856815073224\\
172	1.07323446456362\\
173	1.08244363665767\\
174	1.0907768838647\\
175	1.0994413655826\\
176	1.10525604176403\\
177	1.11763247133555\\
178	1.119152291384\\
179	1.11875420377126\\
180	1.13891383735176\\
181	1.0840302265086\\
182	1.10914278347394\\
183	1.10733005732781\\
184	1.08096582582775\\
185	1.08488507382521\\
186	1.06991101215852\\
187	1.06868941885476\\
188	1.06792417527242\\
189	1.0758521430915\\
190	1.08443966769196\\
191	1.08424811693886\\
192	1.08397843633727\\
193	1.07211988151381\\
194	1.10006819361962\\
195	1.12824206667819\\
196	1.13024463117774\\
197	1.13087141199871\\
198	1.12972429283486\\
199	1.12921043834628\\
200	1.12868346266582\\
201	1.09654210323451\\
202	1.08810541498125\\
203	1.09455298230298\\
204	1.08106349828303\\
205	1.08050437679153\\
206	1.08050722519222\\
207	1.08049927382073\\
208	1.09777611661945\\
209	1.11095265514712\\
210	1.11012586876341\\
211	1.10899894074779\\
212	1.10794534613391\\
213	1.1070105033204\\
214	1.08105242982373\\
215	1.09643725788137\\
216	1.12530729032447\\
217	1.10359804935527\\
218	1.10367583762596\\
219	1.13148326857297\\
220	1.13230488223489\\
221	1.12359041101475\\
222	1.08755501198766\\
223	1.09664175211149\\
224	1.09418931622826\\
225	1.09242940195849\\
226	1.0911876547758\\
227	1.0829506738057\\
228	1.08162652782499\\
229	1.08104344989819\\
230	1.09407764835046\\
231	1.09404109352263\\
232	1.09377505024548\\
233	1.09444841018104\\
234	1.09421509671671\\
235	1.12473886169078\\
236	1.12477524584842\\
237	1.13172789614477\\
238	1.1323426534312\\
239	1.1609610385231\\
240	1.1616378451669\\
241	1.08572715873232\\
242	1.08028285441633\\
243	1.07842707413734\\
244	1.07750346617501\\
245	1.06780139303137\\
246	1.07666396955166\\
247	1.09230797728002\\
248	1.09098211913215\\
249	1.10345372944275\\
250	1.10367116561905\\
251	1.10316072219958\\
252	1.11856246885806\\
253	1.1373476102758\\
254	1.11330393991239\\
255	1.1118625112534\\
256	1.15581887113956\\
257	1.15582801143061\\
258	1.15560484331867\\
259	1.16519725757523\\
260	1.23296156993349\\
261	1.13033671947689\\
262	1.09615052950738\\
263	1.10090798031794\\
264	1.10849570927032\\
265	1.0985411564805\\
266	1.09214880737618\\
267	1.10701450914852\\
268	1.10545357460761\\
269	1.10977038182605\\
270	1.10424580004756\\
271	1.104768664733\\
272	1.10424065649833\\
273	1.09208716684156\\
274	1.09142559654314\\
275	1.12655291733847\\
276	1.12622899353086\\
277	1.16362296315672\\
278	1.16372151775677\\
279	1.20672144928202\\
280	1.21233622804349\\
281	1.09172454119696\\
282	1.08881330203427\\
283	1.08750165856703\\
284	1.08655179294126\\
285	1.09621178816144\\
286	1.08749074351066\\
287	1.08602384891882\\
288	1.08526708294394\\
289	1.12601118989308\\
290	1.13008625675212\\
291	1.12957278599905\\
292	1.12448699825993\\
293	1.12306051900088\\
294	1.12762356916672\\
295	1.12724070138518\\
296	1.10008099380654\\
297	1.1204043456724\\
298	1.14961325611252\\
299	1.18674953216008\\
300	1.19227129207661\\
301	1.13461645199575\\
302	1.08718727081152\\
303	1.08692834489637\\
304	1.08693026155633\\
305	1.08487338839591\\
306	1.08384686014747\\
307	1.08004325166237\\
308	1.08690118744636\\
309	1.08630483455463\\
310	1.09176203001699\\
311	1.08864475099611\\
312	1.09074517863721\\
313	1.10955897228153\\
314	1.11709500559392\\
315	1.11727117737598\\
316	1.12815047708579\\
317	1.13880033365324\\
318	1.15016877472491\\
319	1.15010618399741\\
320	1.14986480285074\\
321	1.07421681697307\\
322	1.07768488123033\\
323	1.09168197691319\\
324	1.09082018323956\\
325	1.08983163650231\\
326	1.10524544296771\\
327	1.10446503599064\\
328	1.10396777227842\\
329	1.08814621512801\\
330	1.08777236029144\\
331	1.10167802694686\\
332	1.1263375189183\\
333	1.12667198277127\\
334	1.11927212267886\\
335	1.11782585900669\\
336	1.11628010166026\\
337	1.13550977677347\\
338	1.14560868683295\\
339	1.14597375728141\\
340	1.16172927406688\\
341	1.13036690860684\\
342	1.09330327793478\\
343	1.08613711652291\\
344	1.08277107924008\\
345	1.08058168574427\\
346	1.10498232598016\\
347	1.09606347101797\\
348	1.09406045709768\\
349	1.10381476235036\\
350	1.10833481017173\\
351	1.10524651696519\\
352	1.10276787142674\\
353	1.10956049420884\\
354	1.09972854543244\\
355	1.11981532064176\\
356	1.12517531982755\\
357	1.12508155901055\\
358	1.15316803440337\\
359	1.16002077854212\\
360	1.20446083061065\\
361	1.08981276195239\\
362	1.08029146766227\\
363	1.07070806895616\\
364	1.06968437771179\\
365	1.06232481016848\\
366	1.0709099813654\\
367	1.08591074316138\\
368	1.09468917709499\\
369	1.09388816138822\\
370	1.11936818418936\\
371	1.11878521973285\\
372	1.11842807921448\\
373	1.12544690059888\\
374	1.12490233891108\\
375	1.12476055476087\\
376	1.17529534492339\\
377	1.13740453394116\\
378	1.13695170934747\\
379	1.1724280199432\\
380	1.18214999650317\\
381	1.09623440971559\\
382	1.0852746929874\\
383	1.08563212612577\\
384	1.08375302515089\\
385	1.0810554049457\\
386	1.06992420443126\\
387	1.06449106795695\\
388	1.07282893334963\\
389	1.06215914848044\\
390	1.07800821381714\\
391	1.09315339565212\\
392	1.0930417980797\\
393	1.09272762987427\\
394	1.09278228180202\\
395	1.09288934047281\\
396	1.09268929268606\\
397	1.09347194605348\\
398	1.14351230462022\\
399	1.18036895406745\\
400	1.18555847745595\\
};
\addplot [color=mycolor13, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.08088514877328\\
2	1.06466198469688\\
3	1.06187142671511\\
4	1.06159125826831\\
5	1.06965037626307\\
6	1.06941183910753\\
7	1.07502000693046\\
8	1.08921699701635\\
9	1.08886903426568\\
10	1.08876500376866\\
11	1.10424291147405\\
12	1.11150047650662\\
13	1.09449006068262\\
14	1.11757285273847\\
15	1.1266543755802\\
16	1.12664959823429\\
17	1.12661977220183\\
18	1.12640162807679\\
19	1.1320536682549\\
20	1.17413873653637\\
21	1.10726445369437\\
22	1.08123163670156\\
23	1.08018178142789\\
24	1.07746714879298\\
25	1.07615526136882\\
26	1.08160909553215\\
27	1.08950329234558\\
28	1.08927472403382\\
29	1.08935695870486\\
30	1.09762853692731\\
31	1.10282596654653\\
32	1.09214604525295\\
33	1.11232897955951\\
34	1.11261762689842\\
35	1.1126497044861\\
36	1.0911754617177\\
37	1.09096660004973\\
38	1.11690999468212\\
39	1.12761352466926\\
40	1.12755476234556\\
41	1.10978031539867\\
42	1.07988729266979\\
43	1.08134874298692\\
44	1.08074212927189\\
45	1.08886542955622\\
46	1.08858199443263\\
47	1.09128876127299\\
48	1.09598909728667\\
49	1.09550599801568\\
50	1.09842033494251\\
51	1.11155323940122\\
52	1.11161095409365\\
53	1.08875394843676\\
54	1.11124791300595\\
55	1.11123646592344\\
56	1.11411964716966\\
57	1.11417239284521\\
58	1.13313728991019\\
59	1.13312863528349\\
60	1.13291204136624\\
61	1.09120266844299\\
62	1.07887429864813\\
63	1.08074819051274\\
64	1.06652338634626\\
65	1.06620417334162\\
66	1.07795725624162\\
67	1.07798893278859\\
68	1.07815152869946\\
69	1.07801866924397\\
70	1.0807330399121\\
71	1.08055529120896\\
72	1.08036694926355\\
73	1.080224096326\\
74	1.1005900420217\\
75	1.10095902365245\\
76	1.1007752702745\\
77	1.11727380358328\\
78	1.11737043188217\\
79	1.11736272383729\\
80	1.14207848445702\\
81	1.06985185816947\\
82	1.0653238391702\\
83	1.06226509071703\\
84	1.06174220784942\\
85	1.06143013253872\\
86	1.06872053116664\\
87	1.06856037832889\\
88	1.0683686024036\\
89	1.08127311669581\\
90	1.08186047681286\\
91	1.08168690741763\\
92	1.08152426409905\\
93	1.09735007124778\\
94	1.09995925073758\\
95	1.09815239537777\\
96	1.11420456961003\\
97	1.11415798877939\\
98	1.11850950166221\\
99	1.11855200169125\\
100	1.1655238106463\\
101	1.06992828562043\\
102	1.06871853072867\\
103	1.06453927566072\\
104	1.06356438415278\\
105	1.06281729480724\\
106	1.05965275460542\\
107	1.06877967826811\\
108	1.06887825072429\\
109	1.06882284195036\\
110	1.06880519721802\\
111	1.06903091011688\\
112	1.06921526808323\\
113	1.08545295201998\\
114	1.10202278617785\\
115	1.10218965644814\\
116	1.10217835737215\\
117	1.09026074266042\\
118	1.12168406466854\\
119	1.13926019496222\\
120	1.13939847061865\\
121	1.07077105252702\\
122	1.06953133171593\\
123	1.06921694344329\\
124	1.07341517807622\\
125	1.07312605248382\\
126	1.07268394278285\\
127	1.08082754210017\\
128	1.08302647877774\\
129	1.08275431617862\\
130	1.0825407526344\\
131	1.09909841990358\\
132	1.12174335425211\\
133	1.12225244202513\\
134	1.12394918033774\\
135	1.09933492260357\\
136	1.09903322093162\\
137	1.0989223801166\\
138	1.12006034862582\\
139	1.12070585841437\\
140	1.13827223513723\\
141	1.08296936309035\\
142	1.06857681887372\\
143	1.06956860838877\\
144	1.07590388622663\\
145	1.07337908432277\\
146	1.08612218641902\\
147	1.08634666082192\\
148	1.08607479099636\\
149	1.09432135240848\\
150	1.09793189816433\\
151	1.09765282883497\\
152	1.09870984391553\\
153	1.09853603100541\\
154	1.1040232827337\\
155	1.1039591477926\\
156	1.12323138213795\\
157	1.21296664501155\\
158	1.1576600775626\\
159	1.15802732718719\\
160	1.1578637593537\\
161	1.08637588470157\\
162	1.06976895826761\\
163	1.06799125287418\\
164	1.06693575316403\\
165	1.06625222601807\\
166	1.0657797318467\\
167	1.06583356629314\\
168	1.08450181486205\\
169	1.09474377220259\\
170	1.10162952986073\\
171	1.10227707239743\\
172	1.10185267975286\\
173	1.09271780287512\\
174	1.0925846309223\\
175	1.10069328899171\\
176	1.10124034452473\\
177	1.10374306038023\\
178	1.10077957263604\\
179	1.12641056197311\\
180	1.12719064002018\\
181	1.09053783315656\\
182	1.08695419641961\\
183	1.09228853676349\\
184	1.09104879775349\\
185	1.08415697524241\\
186	1.07079931118127\\
187	1.0703700231765\\
188	1.05877118309787\\
189	1.06456559102237\\
190	1.07473400970901\\
191	1.08798339389136\\
192	1.08804483119918\\
193	1.08911208545385\\
194	1.09841202492928\\
195	1.09905889541073\\
196	1.15757749069519\\
197	1.15813515426611\\
198	1.15800909418966\\
199	1.15775439070903\\
200	1.1573807259256\\
201	1.102818671558\\
202	1.09391175625525\\
203	1.0890491177808\\
204	1.05699915371297\\
205	1.05667950950114\\
206	1.06464324696638\\
207	1.06455903336132\\
208	1.07642407300504\\
209	1.09883093947481\\
210	1.11099487900811\\
211	1.1107147402876\\
212	1.13500676535976\\
213	1.13481725825323\\
214	1.08405260384241\\
215	1.103685671808\\
216	1.1316282822871\\
217	1.10798393089136\\
218	1.13873360702615\\
219	1.1396047095772\\
220	1.1396272019714\\
221	1.13037189983486\\
222	1.1068058838476\\
223	1.09713354687416\\
224	1.09184775591961\\
225	1.09581413668458\\
226	1.08921161192729\\
227	1.08841877784388\\
228	1.0887394247654\\
229	1.09135450961629\\
230	1.10129073035407\\
231	1.1306371008609\\
232	1.10425414377691\\
233	1.10380453554509\\
234	1.10372443795692\\
235	1.10177271766669\\
236	1.09984836705552\\
237	1.13701137055066\\
238	1.13738826074447\\
239	1.14773122981712\\
240	1.16257849453379\\
241	1.14245808911909\\
242	1.08315314080077\\
243	1.08019782218899\\
244	1.07470021841226\\
245	1.06973308681035\\
246	1.07919788366\\
247	1.0832742548133\\
248	1.07909373948047\\
249	1.09221242299304\\
250	1.09207991564164\\
251	1.09183208241891\\
252	1.09157243549942\\
253	1.09136494402697\\
254	1.09115907213691\\
255	1.09099858897545\\
256	1.1342648157347\\
257	1.162434205615\\
258	1.12808154934903\\
259	1.17131690796793\\
260	1.19075782597599\\
261	1.09806668439662\\
262	1.11327259265239\\
263	1.11102290816951\\
264	1.10965915725111\\
265	1.09830637206566\\
266	1.09582289701151\\
267	1.09439759965035\\
268	1.11591971888646\\
269	1.13408873698445\\
270	1.14252202313851\\
271	1.11337443896432\\
272	1.11232945845178\\
273	1.11192528583961\\
274	1.11162051252149\\
275	1.11436452120318\\
276	1.11591869734991\\
277	1.13666224522415\\
278	1.17886035408759\\
279	1.22619893294469\\
280	1.27481572734988\\
281	1.09753927307985\\
282	1.0933587117006\\
283	1.07353033544606\\
284	1.07301607582735\\
285	1.07269684906312\\
286	1.0745838555839\\
287	1.07919319813661\\
288	1.08781462126851\\
289	1.08748653095776\\
290	1.11666820402909\\
291	1.11607934005743\\
292	1.13561103814704\\
293	1.13479358347576\\
294	1.13600103769639\\
295	1.13553921719529\\
296	1.1351418064252\\
297	1.12736242324078\\
298	1.19575830402522\\
299	1.16314320937906\\
300	1.16236499278865\\
301	1.12716142051094\\
302	1.09047031676791\\
303	1.07675475259633\\
304	1.07815454838936\\
305	1.0777591690185\\
306	1.07779962767685\\
307	1.07153789707504\\
308	1.07859116835068\\
309	1.0782512362578\\
310	1.09576777191773\\
311	1.10128833122588\\
312	1.10117442241473\\
313	1.11955730857754\\
314	1.14306332902505\\
315	1.15603573835177\\
316	1.13674979386254\\
317	1.16398681130081\\
318	1.1638740940691\\
319	1.16339191891549\\
320	1.16295232512762\\
321	1.13092422943946\\
322	1.11172788497527\\
323	1.09588723896555\\
324	1.08807968987362\\
325	1.08375908719598\\
326	1.08094232236604\\
327	1.09009946272304\\
328	1.1143868502939\\
329	1.09715637344997\\
330	1.09585116810934\\
331	1.0952836891846\\
332	1.09478617379808\\
333	1.10751177049995\\
334	1.09470225710615\\
335	1.11994697210126\\
336	1.11938329755416\\
337	1.14065444730495\\
338	1.15983283693455\\
339	1.15898927233428\\
340	1.17593259482437\\
341	1.13882513519511\\
342	1.09193446495892\\
343	1.08489292205577\\
344	1.09159095047785\\
345	1.10873596767764\\
346	1.08697523479943\\
347	1.0928195538837\\
348	1.09296394431156\\
349	1.11226739688087\\
350	1.12564889154543\\
351	1.12510550995364\\
352	1.1199408649598\\
353	1.09463374334032\\
354	1.10204121874929\\
355	1.09290055071113\\
356	1.10805434801317\\
357	1.10900009169483\\
358	1.10901819321668\\
359	1.13023022783331\\
360	1.1669380330748\\
361	1.09320526060758\\
362	1.08625337030464\\
363	1.08404264649638\\
364	1.08282726269035\\
365	1.07807534856371\\
366	1.08858894760403\\
367	1.06943976935876\\
368	1.07571395551838\\
369	1.10040400961872\\
370	1.10417611939075\\
371	1.10388286986814\\
372	1.11239716826845\\
373	1.10653014231925\\
374	1.12161027213172\\
375	1.1566816712569\\
376	1.16188231637314\\
377	1.14466428217314\\
378	1.14151992832859\\
379	1.19522403173707\\
380	1.19574636349047\\
381	1.13082125437309\\
382	1.11195153946345\\
383	1.11689909973612\\
384	1.11439753077215\\
385	1.11249134825718\\
386	1.11046268623999\\
387	1.09849327211551\\
388	1.09846247226701\\
389	1.08838615054337\\
390	1.08798787069657\\
391	1.11150560341807\\
392	1.12522031713193\\
393	1.1250870669979\\
394	1.12490946665565\\
395	1.12476941277949\\
396	1.12460458032549\\
397	1.12452677471085\\
398	1.15505768878511\\
399	1.20021522567031\\
400	1.20633055762028\\
};
\addplot [color=mycolor14, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.07203433149963\\
2	1.06888061434463\\
3	1.06808982406557\\
4	1.06770778480888\\
5	1.06744882612149\\
6	1.08007495990866\\
7	1.08012191402109\\
8	1.09695886498538\\
9	1.09639823998586\\
10	1.0959206744521\\
11	1.09555658803953\\
12	1.09902476229461\\
13	1.10424737010612\\
14	1.10487167297244\\
15	1.13768140476987\\
16	1.1450042334516\\
17	1.14549033772696\\
18	1.14079457790122\\
19	1.14039331170534\\
20	1.18658673759595\\
21	1.08619840121949\\
22	1.08312064708486\\
23	1.0787484212414\\
24	1.06389330276165\\
25	1.06392631807485\\
26	1.06355495844392\\
27	1.08177890529622\\
28	1.08174664420304\\
29	1.08255763246353\\
30	1.09494491703694\\
31	1.10314360206419\\
32	1.10310067815646\\
33	1.10280472920797\\
34	1.10249477726826\\
35	1.10238034422403\\
36	1.08426960266862\\
37	1.10299238291264\\
38	1.12328632954641\\
39	1.12349653070166\\
40	1.12343543907738\\
41	1.11598691989398\\
42	1.06506811430489\\
43	1.0636201889156\\
44	1.07018895886029\\
45	1.07002095028569\\
46	1.06991673466105\\
47	1.086105108822\\
48	1.08505372929431\\
49	1.09065673094751\\
50	1.09054399328488\\
51	1.09017030999439\\
52	1.09571553504518\\
53	1.0921166750784\\
54	1.11794816914341\\
55	1.09931405169988\\
56	1.11862545149636\\
57	1.11871941771561\\
58	1.12597266259722\\
59	1.12586134179828\\
60	1.12571316552226\\
61	1.12092386220291\\
62	1.10668167450862\\
63	1.09781145469875\\
64	1.07285714740168\\
65	1.07204997622251\\
66	1.06202607962059\\
67	1.06500060344944\\
68	1.07031847838258\\
69	1.08440150032484\\
70	1.09505632119754\\
71	1.09476382547981\\
72	1.0951300242485\\
73	1.09488415189412\\
74	1.08472320690741\\
75	1.08427243161206\\
76	1.09841185392169\\
77	1.09823730384184\\
78	1.12222086505059\\
79	1.12265274221324\\
80	1.12268687878608\\
81	1.09767026508412\\
82	1.06645353834739\\
83	1.067932777396\\
84	1.06745675525982\\
85	1.08288905639419\\
86	1.08157242124537\\
87	1.08076288579537\\
88	1.08053394736472\\
89	1.09083577229875\\
90	1.09243266880349\\
91	1.09818762724285\\
92	1.0980350658299\\
93	1.10937627632323\\
94	1.1280858004672\\
95	1.10223337207519\\
96	1.12106579582241\\
97	1.12132361733888\\
98	1.14596978005779\\
99	1.14600089671015\\
100	1.18029109842347\\
101	1.09617001163236\\
102	1.08906855821107\\
103	1.07068607559066\\
104	1.07037883047892\\
105	1.07035907957795\\
106	1.08102173206031\\
107	1.09634774690874\\
108	1.09702256867683\\
109	1.09617034218051\\
110	1.10255878436812\\
111	1.10411081618256\\
112	1.09896731013837\\
113	1.08435842405852\\
114	1.08439306054222\\
115	1.10416223666861\\
116	1.10159924416672\\
117	1.09601137893982\\
118	1.12804233914743\\
119	1.12900307859107\\
120	1.1291258821321\\
121	1.0904213009894\\
122	1.08819435942416\\
123	1.09502078026993\\
124	1.09464365355035\\
125	1.09443688006252\\
126	1.10183640446657\\
127	1.10173672377433\\
128	1.10661626704982\\
129	1.11019402939974\\
130	1.10169627501585\\
131	1.10111349181506\\
132	1.12315574311179\\
133	1.13377941874677\\
134	1.13280883837223\\
135	1.12450335240526\\
136	1.14937622894752\\
137	1.14936801670848\\
138	1.14914977620172\\
139	1.14894805523474\\
140	1.16874246603364\\
141	1.09967810316063\\
142	1.07295264423221\\
143	1.08162356492113\\
144	1.07940067372043\\
145	1.0684868512724\\
146	1.06544940628922\\
147	1.06504586665435\\
148	1.07449167672519\\
149	1.07444406737297\\
150	1.10222228907627\\
151	1.10262427140172\\
152	1.10242416793365\\
153	1.10217992715211\\
154	1.10356447389892\\
155	1.10333426985315\\
156	1.10397552843177\\
157	1.16067270521708\\
158	1.16707292984596\\
159	1.16856514864387\\
160	1.16875233508497\\
161	1.1274863493635\\
162	1.12591078740506\\
163	1.12595241258808\\
164	1.12599694824174\\
165	1.11082380916132\\
166	1.09706270669564\\
167	1.09566047691045\\
168	1.09868190163238\\
169	1.10823592930603\\
170	1.09379893270636\\
171	1.09261922168561\\
172	1.10576016569015\\
173	1.08837543877179\\
174	1.08721104779075\\
175	1.08711326407477\\
176	1.10796484038312\\
177	1.1431632200955\\
178	1.12981399900308\\
179	1.16365333259916\\
180	1.16457005728089\\
181	1.08937219938298\\
182	1.07459425637696\\
183	1.0732798975979\\
184	1.06024730642254\\
185	1.05974422307782\\
186	1.06060457048245\\
187	1.06033465824387\\
188	1.07165560524984\\
189	1.08032689719112\\
190	1.08762636434902\\
191	1.09022070743113\\
192	1.08995589344598\\
193	1.08693144995481\\
194	1.1089186633219\\
195	1.12101401411962\\
196	1.14769374806553\\
197	1.1506916248753\\
198	1.14956165407025\\
199	1.15112488749456\\
200	1.15033144516842\\
201	1.10604906395357\\
202	1.11447943956643\\
203	1.0819525744218\\
204	1.07562578350696\\
205	1.07979489826145\\
206	1.07928597122945\\
207	1.07883280675736\\
208	1.07867314936087\\
209	1.09329843635067\\
210	1.11467893599523\\
211	1.11465403738768\\
212	1.11415103559844\\
213	1.14627929536482\\
214	1.10956096001447\\
215	1.11528747245834\\
216	1.1373182827841\\
217	1.13765443053183\\
218	1.13769538066334\\
219	1.18639302647313\\
220	1.18656182691596\\
221	1.13461900935606\\
222	1.11857198846681\\
223	1.07735940936121\\
224	1.07540625680326\\
225	1.06029464287211\\
226	1.05405630376892\\
227	1.06253504138146\\
228	1.08325898396989\\
229	1.11636241635775\\
230	1.11602015603332\\
231	1.11963234592357\\
232	1.11901089143581\\
233	1.11824276903126\\
234	1.09792585218089\\
235	1.08248636339234\\
236	1.06886388354246\\
237	1.09418978813626\\
238	1.12653397615987\\
239	1.12825736240054\\
240	1.15470774930759\\
241	1.14536198885865\\
242	1.10496672759459\\
243	1.10239178854651\\
244	1.10073010569721\\
245	1.09960417425319\\
246	1.11052838101421\\
247	1.11681947652025\\
248	1.09214864114243\\
249	1.09576339304783\\
250	1.09531294280579\\
251	1.10935489632006\\
252	1.11924761311083\\
253	1.11858728959603\\
254	1.11802354308935\\
255	1.11764381949244\\
256	1.14218831509853\\
257	1.14765506432081\\
258	1.17191789549246\\
259	1.1789718268568\\
260	1.20405962123475\\
261	1.14324359747695\\
262	1.11044831787608\\
263	1.10226649495986\\
264	1.09039041120849\\
265	1.08798314876663\\
266	1.11452480596694\\
267	1.0907378520276\\
268	1.09023441586991\\
269	1.11117375327993\\
270	1.1339820209539\\
271	1.12066464693557\\
272	1.11894520873724\\
273	1.11825621477428\\
274	1.11767477889004\\
275	1.11286282675011\\
276	1.12009610194932\\
277	1.14431170052053\\
278	1.16655110149236\\
279	1.22045470945185\\
280	1.24971180576435\\
281	1.10947333241595\\
282	1.09599682917381\\
283	1.07139343330258\\
284	1.07013446463194\\
285	1.077852198074\\
286	1.07739386331828\\
287	1.08739397001662\\
288	1.09528113019659\\
289	1.10729077504365\\
290	1.13157490015423\\
291	1.12511821603802\\
292	1.13124078807679\\
293	1.13086096024979\\
294	1.15822468779443\\
295	1.15878385048949\\
296	1.15862081924776\\
297	1.13471327633679\\
298	1.16695507381759\\
299	1.17350319733385\\
300	1.2204094304206\\
301	1.13492271766107\\
302	1.10947023003514\\
303	1.09867714836083\\
304	1.09307062417278\\
305	1.07475659988692\\
306	1.08255939753568\\
307	1.08194246986494\\
308	1.08135993087408\\
309	1.09672660279967\\
310	1.09709751602274\\
311	1.09627780422514\\
312	1.09677531906378\\
313	1.09663507520876\\
314	1.09655427057562\\
315	1.11890332745449\\
316	1.11917550934698\\
317	1.15723925801021\\
318	1.17592060171718\\
319	1.17585986480455\\
320	1.17543828607758\\
321	1.13826886463147\\
322	1.12133303817969\\
323	1.11362887377006\\
324	1.11251043096878\\
325	1.08776256723741\\
326	1.10111541335065\\
327	1.10119274315077\\
328	1.10006237432978\\
329	1.09215859752343\\
330	1.09160240383695\\
331	1.13120749389669\\
332	1.13061455113792\\
333	1.14052185323041\\
334	1.14611707619605\\
335	1.14667764046552\\
336	1.14545149120453\\
337	1.15080756182464\\
338	1.14998682725513\\
339	1.1496660035117\\
340	1.14878558925388\\
341	1.09372624788584\\
342	1.0867647166869\\
343	1.08446573875833\\
344	1.08329637623745\\
345	1.08258745565193\\
346	1.09830859338196\\
347	1.12227917987247\\
348	1.11008412423949\\
349	1.10780065641676\\
350	1.13856004691598\\
351	1.15375646536119\\
352	1.15182513889548\\
353	1.14255083369036\\
354	1.13861523462883\\
355	1.13755506143664\\
356	1.13739567278569\\
357	1.13729345228621\\
358	1.18255587189923\\
359	1.18223338529644\\
360	1.1816250677371\\
361	1.14255173656286\\
362	1.12260627589484\\
363	1.10176213420107\\
364	1.09984318346949\\
365	1.10869858739348\\
366	1.10772505858951\\
367	1.10564821798613\\
368	1.10513965704547\\
369	1.12202200221014\\
370	1.13490138931957\\
371	1.13531524157388\\
372	1.13574901293192\\
373	1.13617749979509\\
374	1.17022475961887\\
375	1.1706053595131\\
376	1.17122909029452\\
377	1.15154113860768\\
378	1.15042998621128\\
379	1.21595167583453\\
380	1.28524967532253\\
381	1.14011461450826\\
382	1.12595452273739\\
383	1.11305958682753\\
384	1.13522871771661\\
385	1.09506830266102\\
386	1.08444689800814\\
387	1.08434420125251\\
388	1.09720267662953\\
389	1.1008678182763\\
390	1.10054777992811\\
391	1.13201473299677\\
392	1.13250413888734\\
393	1.13234518601995\\
394	1.13223630061912\\
395	1.13205707738728\\
396	1.13186557208609\\
397	1.13173248760544\\
398	1.16474386075572\\
399	1.21975611275074\\
400	1.22768237783694\\
};
\addplot [color=mycolor15, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.06730814802722\\
2	1.06898644253885\\
3	1.06578321897318\\
4	1.06938286848363\\
5	1.08134767501677\\
6	1.08518650916037\\
7	1.08490920074895\\
8	1.08489597446529\\
9	1.09084223298878\\
10	1.09645917816838\\
11	1.13119670818697\\
12	1.13135852636285\\
13	1.13268150576343\\
14	1.13240756189106\\
15	1.14279847724098\\
16	1.14256123384353\\
17	1.14251880971787\\
18	1.14221993522502\\
19	1.14957862038581\\
20	1.1979250018331\\
21	1.09737494199836\\
22	1.09552031597872\\
23	1.09548109430272\\
24	1.08520276229284\\
25	1.0750423356779\\
26	1.08899329062359\\
27	1.09331815271715\\
28	1.09313420263244\\
29	1.09273840726573\\
30	1.09236097005855\\
31	1.108773973842\\
32	1.10853052240203\\
33	1.10802183367499\\
34	1.1075633051667\\
35	1.13178644568779\\
36	1.13208233578303\\
37	1.13187257067245\\
38	1.16288371289408\\
39	1.16391443640526\\
40	1.16371992120685\\
41	1.09067572904424\\
42	1.08347610208996\\
43	1.08776756625666\\
44	1.08705576006194\\
45	1.09643545383614\\
46	1.07833409854898\\
47	1.08156117632777\\
48	1.06769763296807\\
49	1.07947745760178\\
50	1.10230548303161\\
51	1.11408697326388\\
52	1.11647092958682\\
53	1.09632104115196\\
54	1.09910941254084\\
55	1.09836640986003\\
56	1.09873051449243\\
57	1.09872702269082\\
58	1.13946762342722\\
59	1.14046967235894\\
60	1.1404160866258\\
61	1.12741713629129\\
62	1.10816980506314\\
63	1.07785523021331\\
64	1.08317557751557\\
65	1.08268237287988\\
66	1.08579533109367\\
67	1.08533150957265\\
68	1.08501683992762\\
69	1.08487574208173\\
70	1.09771563204953\\
71	1.09780995775021\\
72	1.0859509741409\\
73	1.08332142327384\\
74	1.103819981876\\
75	1.11086823897475\\
76	1.12560958709573\\
77	1.12575058666701\\
78	1.12900439328756\\
79	1.12904759449118\\
80	1.12905847642945\\
81	1.12403621452994\\
82	1.08417828831961\\
83	1.0812551639489\\
84	1.06537470882862\\
85	1.05766298789411\\
86	1.06005654911696\\
87	1.05945931235599\\
88	1.06507493877725\\
89	1.06491208361844\\
90	1.06500473972905\\
91	1.06501105916912\\
92	1.07606045940455\\
93	1.09375842049989\\
94	1.10583042189559\\
95	1.08872832497659\\
96	1.10604857868117\\
97	1.12682021996935\\
98	1.13223727118952\\
99	1.13228144002928\\
100	1.19198966519352\\
101	1.10268239001432\\
102	1.0743943165349\\
103	1.07675386050122\\
104	1.07604246250204\\
105	1.07518704390862\\
106	1.07768742221851\\
107	1.08558861727264\\
108	1.10495019922512\\
109	1.10672951613911\\
110	1.10649748814996\\
111	1.10635641988615\\
112	1.10081059523882\\
113	1.08809058362704\\
114	1.0884022142609\\
115	1.13002996614771\\
116	1.12654399454216\\
117	1.12646556433546\\
118	1.15549298332026\\
119	1.15572584299444\\
120	1.16313564917317\\
121	1.09316806666307\\
122	1.08620414056968\\
123	1.0839913470205\\
124	1.08269308237646\\
125	1.08197518129863\\
126	1.10199067694787\\
127	1.08418969650399\\
128	1.08959049438157\\
129	1.0893672214286\\
130	1.09431604955712\\
131	1.10286297632005\\
132	1.11838784327217\\
133	1.13541255876908\\
134	1.13549788515487\\
135	1.12939608303299\\
136	1.13075060139962\\
137	1.13079126621666\\
138	1.15781193698871\\
139	1.15777406398536\\
140	1.17949743588207\\
141	1.13639594476993\\
142	1.11903790592794\\
143	1.11142342361477\\
144	1.09196107673236\\
145	1.0885991697539\\
146	1.08675144815468\\
147	1.07123301205506\\
148	1.08111025058827\\
149	1.07609863013696\\
150	1.08950652992192\\
151	1.09503985645701\\
152	1.08003892050865\\
153	1.09550884867844\\
154	1.11938856367165\\
155	1.11931805437033\\
156	1.17395375548027\\
157	1.17465428007942\\
158	1.18517348495034\\
159	1.18539995206239\\
160	1.25764066511943\\
161	1.135952169906\\
162	1.10870707154905\\
163	1.10741273185678\\
164	1.09019858260363\\
165	1.08780541578313\\
166	1.09005079554543\\
167	1.09009028757833\\
168	1.09013392061811\\
169	1.08260236938544\\
170	1.10547571601782\\
171	1.10470169449266\\
172	1.10434552371777\\
173	1.104213466693\\
174	1.10421433684766\\
175	1.10981615356426\\
176	1.10960196539803\\
177	1.12819800943349\\
178	1.12754149402597\\
179	1.1275690877194\\
180	1.15228351172385\\
181	1.10800586983258\\
182	1.10083824545918\\
183	1.07646721600088\\
184	1.07413667842088\\
185	1.07282839971615\\
186	1.07028904049396\\
187	1.0778469063184\\
188	1.07581911636078\\
189	1.09394692625815\\
190	1.09393854285313\\
191	1.09360825313847\\
192	1.09324608072892\\
193	1.07880870213101\\
194	1.11385333927708\\
195	1.15671128555758\\
196	1.1645452225531\\
197	1.16518483122756\\
198	1.16347300111232\\
199	1.16258834837586\\
200	1.16163267693502\\
201	1.13968957248483\\
202	1.10293115226544\\
203	1.09500479648172\\
204	1.07995972704177\\
205	1.07991905773779\\
206	1.08095182052695\\
207	1.06856383913246\\
208	1.08428648971927\\
209	1.10282836034013\\
210	1.12629796425311\\
211	1.12563083359111\\
212	1.13161710613315\\
213	1.13116832231476\\
214	1.11524482354189\\
215	1.09172688049291\\
216	1.09067700220413\\
217	1.07933310280076\\
218	1.09362755120059\\
219	1.12361786512569\\
220	1.12492679144169\\
221	1.14080475746304\\
222	1.12934395515318\\
223	1.12482371725205\\
224	1.11267173742734\\
225	1.0810778945163\\
226	1.08919184397198\\
227	1.08870425447299\\
228	1.09517191171154\\
229	1.11152457320727\\
230	1.11194258408447\\
231	1.11218956567984\\
232	1.12244079906054\\
233	1.12283500811695\\
234	1.12302592063469\\
235	1.11080102115901\\
236	1.1107476316833\\
237	1.119769431704\\
238	1.15917358092045\\
239	1.16132863640198\\
240	1.16210225838486\\
241	1.14924927789596\\
242	1.13704918348457\\
243	1.13522049722399\\
244	1.10714734321207\\
245	1.10533816461653\\
246	1.10433741458441\\
247	1.10350454170898\\
248	1.10413984800844\\
249	1.11913422262065\\
250	1.12073623531688\\
251	1.12003075602059\\
252	1.12320147143683\\
253	1.14938068250676\\
254	1.14949547825669\\
255	1.14945650486561\\
256	1.14932418393945\\
257	1.18131658098659\\
258	1.18120021639182\\
259	1.19602550528441\\
260	1.27035923057262\\
261	1.15204164839161\\
262	1.08423684519823\\
263	1.0737693245604\\
264	1.07910997335996\\
265	1.10176863888743\\
266	1.10161109605745\\
267	1.12594482809786\\
268	1.11033665866305\\
269	1.10987585470382\\
270	1.08780733685442\\
271	1.09765879417062\\
272	1.09647536112091\\
273	1.11622364473478\\
274	1.11539131655556\\
275	1.12361442056199\\
276	1.12344142041376\\
277	1.14961286585042\\
278	1.18039599020342\\
279	1.25756905118146\\
280	1.26815592615615\\
281	1.09724882252314\\
282	1.09499661306407\\
283	1.09524346170854\\
284	1.09525474289399\\
285	1.09529536079941\\
286	1.09796367984915\\
287	1.0972175023549\\
288	1.09938812431647\\
289	1.16058401792402\\
290	1.16645099925223\\
291	1.16525806739013\\
292	1.15630962215994\\
293	1.15435899856704\\
294	1.16953088469205\\
295	1.16898994390828\\
296	1.1685842465592\\
297	1.14090396213477\\
298	1.17706457617636\\
299	1.18664879231275\\
300	1.23819818604053\\
301	1.11229050584599\\
302	1.079581168386\\
303	1.07824063842982\\
304	1.07750233371394\\
305	1.07210172953104\\
306	1.08017890673949\\
307	1.07570005147128\\
308	1.08578512362781\\
309	1.08529972461182\\
310	1.09916475769282\\
311	1.10143763088459\\
312	1.11789744316517\\
313	1.14022465383507\\
314	1.16121611574409\\
315	1.18093707925495\\
316	1.15235569464004\\
317	1.19033512917536\\
318	1.19041788956237\\
319	1.18975701503791\\
320	1.18907499699012\\
321	1.09269059807576\\
322	1.08612019502234\\
323	1.08394976105099\\
324	1.0828432745302\\
325	1.08221346667882\\
326	1.08180812887072\\
327	1.09571366205175\\
328	1.11690359486202\\
329	1.09253496774117\\
330	1.09250252980917\\
331	1.09268160124398\\
332	1.09284992830811\\
333	1.14799394715012\\
334	1.16116130793216\\
335	1.15251933709317\\
336	1.15083837776835\\
337	1.18498374033692\\
338	1.18477389321341\\
339	1.20718920349585\\
340	1.20578363986214\\
341	1.15429768060587\\
342	1.12879455824305\\
343	1.11777387468371\\
344	1.08098775782526\\
345	1.07903149574111\\
346	1.09235172634612\\
347	1.09134056219326\\
348	1.1025354702\\
349	1.09038653571751\\
350	1.12066678010564\\
351	1.12201748923276\\
352	1.13141335353356\\
353	1.14965576229327\\
354	1.14461252945627\\
355	1.14315158935163\\
356	1.14297051297022\\
357	1.14282490813797\\
358	1.17615557298493\\
359	1.19668973637833\\
360	1.19641434208909\\
361	1.14003122142561\\
362	1.100778123157\\
363	1.09646365671145\\
364	1.09426812775537\\
365	1.09026752721335\\
366	1.10824016833406\\
367	1.1104676485837\\
368	1.12851002053238\\
369	1.13440212578611\\
370	1.13374935991047\\
371	1.13264816072363\\
372	1.13263934660498\\
373	1.13984004747949\\
374	1.13858859476317\\
375	1.17883291175114\\
376	1.17929908129771\\
377	1.15754403843441\\
378	1.15612651877863\\
379	1.19483835420624\\
380	1.19794764573202\\
381	1.12027208440021\\
382	1.10585648184397\\
383	1.09154769498281\\
384	1.09130489070285\\
385	1.11806424179839\\
386	1.11803683102343\\
387	1.08997712340437\\
388	1.08970024874557\\
389	1.07749052951381\\
390	1.07718964919125\\
391	1.09343709146728\\
392	1.12477086449495\\
393	1.12535671657665\\
394	1.13891213529628\\
395	1.13878539323802\\
396	1.13857487802189\\
397	1.13843449921553\\
398	1.17216194793784\\
399	1.19581359275252\\
400	1.24098585929577\\
};
\addplot [color=mycolor16, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.09161860619457\\
2	1.10614200475292\\
3	1.09609868166774\\
4	1.09566928331257\\
5	1.08061384851238\\
6	1.0798366203249\\
7	1.09382498966309\\
8	1.11172585275472\\
9	1.11114870552059\\
10	1.11060907651721\\
11	1.11010518309151\\
12	1.13750444332583\\
13	1.14013659386874\\
14	1.13994809915271\\
15	1.14808788700482\\
16	1.16206063912922\\
17	1.1666758874329\\
18	1.16061328876663\\
19	1.15990897971669\\
20	1.20947155872508\\
21	1.12678554580835\\
22	1.10064193133041\\
23	1.09724873059317\\
24	1.08971545583448\\
25	1.0737281168556\\
26	1.07338520437768\\
27	1.10129492066663\\
28	1.10022880236417\\
29	1.10654190052124\\
30	1.11991624510891\\
31	1.1191827777994\\
32	1.10566918874431\\
33	1.11953228192158\\
34	1.13183056588554\\
35	1.13173462836359\\
36	1.1043527012907\\
37	1.11570520706114\\
38	1.14781276368879\\
39	1.1482999975391\\
40	1.14813117324485\\
41	1.2522718681742\\
42	1.09735718311486\\
43	1.09220561797153\\
44	1.09007441299868\\
45	1.08036498050025\\
46	1.07929243255763\\
47	1.0668404214504\\
48	1.06592385214759\\
49	1.07848044467625\\
50	1.10858608251475\\
51	1.12202756543725\\
52	1.12150799336007\\
53	1.09934530037974\\
54	1.07657787082316\\
55	1.07584065936004\\
56	1.09113341198955\\
57	1.09131532061591\\
58	1.12277246011077\\
59	1.12378526646911\\
60	1.12368287837586\\
61	1.13582673410878\\
62	1.11763580143957\\
63	1.10530393515237\\
64	1.0753063846291\\
65	1.07465963665833\\
66	1.05835476198365\\
67	1.06610450966858\\
68	1.06500853575864\\
69	1.07687944213169\\
70	1.07622634984115\\
71	1.08925230996025\\
72	1.08891574468057\\
73	1.08876092080469\\
74	1.08908609365886\\
75	1.07454510060464\\
76	1.08812723672233\\
77	1.10126921277487\\
78	1.11646027412413\\
79	1.11722897754597\\
80	1.14555834817044\\
81	1.12913621312069\\
82	1.07643832656446\\
83	1.06771242658901\\
84	1.06562417184195\\
85	1.07515467446937\\
86	1.07401617800499\\
87	1.08025170231121\\
88	1.07989434729792\\
89	1.07956148545585\\
90	1.0894399416228\\
91	1.09084055576176\\
92	1.09061078498382\\
93	1.11413829231951\\
94	1.11498486756364\\
95	1.13322560365998\\
96	1.13248367372543\\
97	1.13245555113049\\
98	1.13880222013019\\
99	1.13885850035915\\
100	1.2048994753838\\
101	1.10697733714154\\
102	1.09783668480675\\
103	1.09128117919176\\
104	1.10085788738867\\
105	1.07503792066131\\
106	1.07479810242419\\
107	1.07369051158468\\
108	1.08182612523481\\
109	1.08560175785714\\
110	1.10728813349905\\
111	1.11381511162538\\
112	1.11367417549819\\
113	1.10738419936138\\
114	1.10755527969549\\
115	1.13975792671991\\
116	1.11476817436045\\
117	1.10429112621714\\
118	1.14143873600312\\
119	1.14247262224072\\
120	1.16646741706546\\
121	1.13672533128219\\
122	1.08277008110214\\
123	1.08047355322659\\
124	1.08735351586618\\
125	1.08742531949671\\
126	1.0874485027269\\
127	1.07820689300466\\
128	1.09000523262456\\
129	1.07329064662422\\
130	1.07245265289149\\
131	1.0806578663776\\
132	1.09667655986649\\
133	1.09695213404573\\
134	1.11659099924443\\
135	1.11146047025715\\
136	1.12554462652315\\
137	1.12458983671592\\
138	1.1238549950898\\
139	1.12553141490604\\
140	1.16770020024793\\
141	1.0903849041173\\
142	1.08943541863473\\
143	1.0895634557698\\
144	1.08964342089376\\
145	1.08972568923587\\
146	1.11306185646235\\
147	1.09445395332948\\
148	1.11682390612087\\
149	1.09571821410509\\
150	1.12027875193979\\
151	1.12228760949626\\
152	1.12165298915924\\
153	1.14771215108534\\
154	1.14739714588197\\
155	1.14734218298585\\
156	1.15479610871806\\
157	1.18524527463585\\
158	1.19936973381027\\
159	1.20018568935998\\
160	1.27826726923148\\
161	1.1490411135241\\
162	1.13615989130779\\
163	1.13085613558901\\
164	1.12803520798502\\
165	1.0940689926135\\
166	1.09806739912194\\
167	1.09828451496234\\
168	1.08071958760674\\
169	1.07967043130463\\
170	1.11013380328565\\
171	1.11022319717829\\
172	1.10996622251378\\
173	1.10971423333521\\
174	1.11008531475416\\
175	1.11726632394084\\
176	1.11865439950341\\
177	1.11863275948088\\
178	1.1129924835912\\
179	1.14583431749294\\
180	1.14726829896058\\
181	1.09435399991306\\
182	1.09281044881025\\
183	1.09295975092432\\
184	1.07747081761451\\
185	1.08893983444495\\
186	1.07289248353008\\
187	1.07687797478488\\
188	1.07612582295323\\
189	1.08562161858573\\
190	1.08522852258702\\
191	1.08476237896256\\
192	1.0843078822001\\
193	1.07415367141098\\
194	1.1042529450663\\
195	1.14905261718826\\
196	1.14967604786954\\
197	1.16972934192434\\
198	1.1687541832656\\
199	1.17158579680565\\
200	1.17064564143602\\
201	1.14543820158676\\
202	1.1312902929582\\
203	1.0943579226194\\
204	1.09404433289994\\
205	1.07828165875627\\
206	1.09070115459964\\
207	1.09076626097034\\
208	1.09439426108585\\
209	1.11397207604646\\
210	1.11726553496749\\
211	1.11721328368216\\
212	1.11697262999912\\
213	1.11677856576444\\
214	1.09091675791801\\
215	1.11582437664049\\
216	1.14803627983923\\
217	1.14806782120809\\
218	1.18645413576461\\
219	1.18714271730828\\
220	1.1867691399102\\
221	1.14650110172792\\
222	1.0898546315797\\
223	1.08708764162363\\
224	1.09315710610634\\
225	1.09327262938923\\
226	1.08019309164003\\
227	1.09783553856935\\
228	1.08694676257648\\
229	1.08657223725832\\
230	1.0861149283133\\
231	1.08786795469475\\
232	1.09280464424558\\
233	1.09203379960236\\
234	1.1174012900819\\
235	1.11403386520859\\
236	1.09777573212445\\
237	1.12170905788541\\
238	1.12779223017705\\
239	1.16921555463576\\
240	1.19816201880895\\
241	1.09722446050244\\
242	1.08983974935123\\
243	1.08751976962151\\
244	1.08642185007973\\
245	1.08582175412032\\
246	1.09766851764585\\
247	1.12552161758553\\
248	1.09945056909187\\
249	1.10223939942498\\
250	1.10157133354599\\
251	1.11572245853977\\
252	1.11402923352666\\
253	1.12754053790237\\
254	1.1179768690762\\
255	1.11694288118012\\
256	1.12618379517598\\
257	1.19110404451382\\
258	1.24034970822255\\
259	1.2407162657833\\
260	1.23948573603081\\
261	1.10269204227377\\
262	1.09456106568985\\
263	1.08364050514084\\
264	1.10174805816576\\
265	1.13178704357979\\
266	1.1340274392329\\
267	1.11574755776943\\
268	1.15036937069671\\
269	1.14913429892931\\
270	1.11509878064256\\
271	1.11273730816636\\
272	1.11121914772305\\
273	1.14673046497018\\
274	1.1454324806867\\
275	1.15132040490788\\
276	1.14878934074169\\
277	1.21493109538212\\
278	1.21632417574507\\
279	1.28141576072871\\
280	1.29189242120174\\
281	1.15141520444815\\
282	1.10826066878801\\
283	1.10310055906857\\
284	1.1008548091493\\
285	1.11621293829214\\
286	1.07533277459398\\
287	1.07248995807996\\
288	1.07138084334229\\
289	1.11595317751922\\
290	1.1170377656047\\
291	1.12618354776196\\
292	1.12590534756027\\
293	1.14384082400031\\
294	1.14414454932225\\
295	1.14365437250142\\
296	1.11662036639603\\
297	1.09164635682781\\
298	1.14578532319936\\
299	1.17336545927243\\
300	1.22975818660713\\
301	1.16053514803841\\
302	1.12720694608785\\
303	1.08146735903333\\
304	1.08737758595097\\
305	1.08638058415102\\
306	1.09805242932424\\
307	1.09652559182859\\
308	1.09859938852903\\
309	1.12172667455519\\
310	1.12151444316761\\
311	1.11084569300444\\
312	1.14520682826653\\
313	1.14608110301766\\
314	1.17365213273903\\
315	1.17372676893888\\
316	1.15957701635847\\
317	1.17352278549727\\
318	1.20083399909617\\
319	1.20082523974362\\
320	1.20027765984809\\
321	1.15352180591538\\
322	1.1505954117495\\
323	1.12875421819881\\
324	1.1111296295295\\
325	1.10887325469113\\
326	1.10697423138084\\
327	1.10938352117298\\
328	1.10767650344012\\
329	1.10300546835416\\
330	1.10198950052936\\
331	1.14269394710482\\
332	1.14417541169974\\
333	1.15382853387227\\
334	1.15770332630795\\
335	1.15735929532946\\
336	1.15701888325728\\
337	1.16647270312718\\
338	1.16551546111876\\
339	1.16491705543896\\
340	1.16399362547979\\
341	1.16348370998692\\
342	1.13460067821395\\
343	1.13141008502529\\
344	1.13644841470713\\
345	1.13371032715164\\
346	1.13158205971963\\
347	1.11488267125384\\
348	1.1008231057102\\
349	1.11213528937234\\
350	1.17085293471087\\
351	1.16937090464901\\
352	1.17105301132162\\
353	1.13383011688936\\
354	1.15019018487323\\
355	1.14798913525375\\
356	1.1478159240215\\
357	1.14768427829273\\
358	1.21449095353949\\
359	1.21494194978602\\
360	1.21413362696374\\
361	1.14608916470776\\
362	1.07984775802586\\
363	1.0794076456871\\
364	1.0792005064123\\
365	1.07907084848363\\
366	1.09148389297839\\
367	1.11124487893544\\
368	1.10099105094938\\
369	1.12366827708433\\
370	1.14911172012682\\
371	1.14913788152574\\
372	1.15039174200382\\
373	1.15045015982726\\
374	1.17095959943323\\
375	1.17532417408311\\
376	1.18635622498684\\
377	1.16332710016781\\
378	1.16176510737871\\
379	1.30163151150079\\
380	1.34305164891814\\
381	1.0958328577189\\
382	1.08492755602889\\
383	1.0682018421417\\
384	1.08245097415235\\
385	1.07159229178168\\
386	1.07158023596615\\
387	1.08789103690868\\
388	1.11752582403808\\
389	1.07946175884999\\
390	1.0791204464793\\
391	1.09620576446618\\
392	1.13022695205832\\
393	1.13104088679523\\
394	1.14521613510018\\
395	1.14509475245206\\
396	1.14490587237125\\
397	1.14476122645056\\
398	1.18011460792659\\
399	1.21046999432667\\
400	1.26160444472421\\
};
\addplot [color=mycolor17, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.09440820679403\\
2	1.11434117792568\\
3	1.07805828229309\\
4	1.07701578135296\\
5	1.07686155395264\\
6	1.07675606608061\\
7	1.09092406803755\\
8	1.10596202590367\\
9	1.10563016792346\\
10	1.10621430736485\\
11	1.12047832215569\\
12	1.11908032497439\\
13	1.11849582259282\\
14	1.12435545845364\\
15	1.12510286253309\\
16	1.16097164896926\\
17	1.16096487793413\\
18	1.16886326144027\\
19	1.22137834866471\\
20	1.22130528442985\\
21	1.09607610915086\\
22	1.09205895818503\\
23	1.09234533835364\\
24	1.09110036999586\\
25	1.09376386287879\\
26	1.08751457097655\\
27	1.09395500445961\\
28	1.10962034987007\\
29	1.13877883315723\\
30	1.13896211732918\\
31	1.13879840467207\\
32	1.13860885013084\\
33	1.1384383498308\\
34	1.13857693309186\\
35	1.1196421510759\\
36	1.09352207956798\\
37	1.10468904811575\\
38	1.14402274677834\\
39	1.15348104406673\\
40	1.15344285251435\\
41	1.08959477966693\\
42	1.10539674159894\\
43	1.10382510994647\\
44	1.10342901434847\\
45	1.083807729456\\
46	1.06715544184666\\
47	1.06804308783646\\
48	1.07792889817967\\
49	1.09810013707208\\
50	1.11552718695974\\
51	1.11515231656198\\
52	1.11422980328663\\
53	1.10267128899034\\
54	1.07826204856641\\
55	1.07742715223727\\
56	1.09330675457376\\
57	1.09350188720472\\
58	1.12681726603401\\
59	1.1279929070832\\
60	1.12790580114424\\
61	1.13974953692215\\
62	1.12722523737967\\
63	1.12194111346644\\
64	1.07597924722554\\
65	1.0845736182198\\
66	1.0779097911634\\
67	1.0760076493956\\
68	1.06235274717073\\
69	1.06881139325737\\
70	1.09211484799457\\
71	1.09199402076613\\
72	1.09168399536295\\
73	1.09143491652347\\
74	1.09233788009849\\
75	1.08886316114131\\
76	1.09303578335431\\
77	1.14008525077252\\
78	1.1401615839776\\
79	1.14020911379081\\
80	1.14023979448453\\
81	1.13568995819574\\
82	1.12117068181131\\
83	1.09383857382088\\
84	1.09232551428105\\
85	1.09018603825174\\
86	1.09155706771984\\
87	1.08172187680146\\
88	1.08117392627277\\
89	1.08066456118499\\
90	1.08431232356123\\
91	1.09359748312707\\
92	1.09335407346912\\
93	1.11732515282725\\
94	1.117782263593\\
95	1.11487371727712\\
96	1.11402267883185\\
97	1.13751426710567\\
98	1.1451778936005\\
99	1.145237579794\\
100	1.2184961185349\\
101	1.08955202911855\\
102	1.06157454966914\\
103	1.06077962213539\\
104	1.06358448061769\\
105	1.06343551223333\\
106	1.06963539026341\\
107	1.06890976663036\\
108	1.06849346304506\\
109	1.08210353625072\\
110	1.08183496082107\\
111	1.09260457247938\\
112	1.08940845357641\\
113	1.1169676600629\\
114	1.11817754973829\\
115	1.11839131309732\\
116	1.11866149208877\\
117	1.11669554914585\\
118	1.11670280293784\\
119	1.11659448843903\\
120	1.14511606773188\\
121	1.06058094226677\\
122	1.0531516186267\\
123	1.05302579631238\\
124	1.05293110615315\\
125	1.05845068566249\\
126	1.07238701506979\\
127	1.07603008289554\\
128	1.10627053676489\\
129	1.10624698508959\\
130	1.09381984136236\\
131	1.09324470789837\\
132	1.10046421979214\\
133	1.15008553124869\\
134	1.15003901641217\\
135	1.11712880478949\\
136	1.16098765830628\\
137	1.16259631343818\\
138	1.16232422756833\\
139	1.16165444378393\\
140	1.21020801241021\\
141	1.09315811513532\\
142	1.0788447196486\\
143	1.07811349824163\\
144	1.07537735017771\\
145	1.07985165535628\\
146	1.12256706089668\\
147	1.08495473803462\\
148	1.110578916807\\
149	1.11818744853228\\
150	1.11532190757051\\
151	1.11957056370101\\
152	1.11878852535364\\
153	1.15173475475145\\
154	1.15165237980271\\
155	1.15359284650665\\
156	1.18445445809963\\
157	1.19632723085228\\
158	1.21351917553324\\
159	1.21414708205231\\
160	1.29735789384452\\
161	1.1450395715656\\
162	1.13201815782951\\
163	1.12683451809086\\
164	1.10833972097323\\
165	1.11015314413634\\
166	1.10981832289205\\
167	1.10292881857531\\
168	1.0968800783581\\
169	1.09124062295353\\
170	1.08351576110451\\
171	1.08284780782045\\
172	1.08256465283791\\
173	1.08235480845169\\
174	1.08216068360106\\
175	1.09935911469819\\
176	1.09952166207878\\
177	1.11948894789337\\
178	1.11521200951132\\
179	1.15165052976996\\
180	1.15320559370457\\
181	1.14647978038373\\
182	1.09490932927878\\
183	1.09482783279035\\
184	1.07888660343997\\
185	1.07858673991159\\
186	1.06700375099008\\
187	1.0669678286857\\
188	1.07287916892238\\
189	1.08720169436844\\
190	1.08701785657307\\
191	1.08655443371066\\
192	1.08610341076753\\
193	1.09374663659721\\
194	1.12115193404683\\
195	1.16443282671996\\
196	1.16450053963\\
197	1.18130790803801\\
198	1.18026030574858\\
199	1.18480401761482\\
200	1.18369687216999\\
201	1.10222694296495\\
202	1.09725784713589\\
203	1.09719785999069\\
204	1.09171251302254\\
205	1.07819367891329\\
206	1.09274101973109\\
207	1.09280664571719\\
208	1.11579270191262\\
209	1.11673737051567\\
210	1.11737316866666\\
211	1.11712175691295\\
212	1.11680623457708\\
213	1.11655485440944\\
214	1.09295090912121\\
215	1.1188473265769\\
216	1.15231626506346\\
217	1.15276647672598\\
218	1.19568248848769\\
219	1.19713222182843\\
220	1.19711463934565\\
221	1.15201918075195\\
222	1.13871177111636\\
223	1.1334472246917\\
224	1.13070880266848\\
225	1.10424354706123\\
226	1.09655561209921\\
227	1.09196576377151\\
228	1.08853453610493\\
229	1.08503972213392\\
230	1.10112768353533\\
231	1.1027597819926\\
232	1.1006645920453\\
233	1.10089160103777\\
234	1.10083403323343\\
235	1.10012429251377\\
236	1.11571457721735\\
237	1.17048527202409\\
238	1.17267413050854\\
239	1.22270944033497\\
240	1.29061140389878\\
241	1.16507553977308\\
242	1.14213047179167\\
243	1.13324530333186\\
244	1.08222611071228\\
245	1.08177758954214\\
246	1.08166966067316\\
247	1.08165291383619\\
248	1.1130337639938\\
249	1.11493693921259\\
250	1.11708114815981\\
251	1.14583603874808\\
252	1.15044002770302\\
253	1.14975600668266\\
254	1.12999600227372\\
255	1.12760505666029\\
256	1.20145422986225\\
257	1.21643972606281\\
258	1.19403242907133\\
259	1.23899656396596\\
260	1.3518817011748\\
261	1.1014653745535\\
262	1.08014935179747\\
263	1.07506231794578\\
264	1.09612119524888\\
265	1.10641294438613\\
266	1.10331287806882\\
267	1.10215507875394\\
268	1.09641512693424\\
269	1.1209933294217\\
270	1.10019219905481\\
271	1.09655029749003\\
272	1.09494299079661\\
273	1.12123897218651\\
274	1.11935728453882\\
275	1.12352201640165\\
276	1.13183109395755\\
277	1.16232483510679\\
278	1.19409259528908\\
279	1.29562859979546\\
280	1.41448930755726\\
281	1.12117667128286\\
282	1.10298438629304\\
283	1.09996402007001\\
284	1.09770228308591\\
285	1.09610388548006\\
286	1.10157646236091\\
287	1.09998769619219\\
288	1.12262986883631\\
289	1.14605407927013\\
290	1.14634001256984\\
291	1.14657319304603\\
292	1.1473679136799\\
293	1.14773226673696\\
294	1.14812437481519\\
295	1.14859955458615\\
296	1.12446192679506\\
297	1.14967281436357\\
298	1.25550511112869\\
299	1.28087652172158\\
300	1.29110128848003\\
301	1.17260690193861\\
302	1.15878901658193\\
303	1.11316038112174\\
304	1.12229738553295\\
305	1.10876086255284\\
306	1.10692922207043\\
307	1.10611659223225\\
308	1.10549234684545\\
309	1.12888728985275\\
310	1.12840541244819\\
311	1.10438416193328\\
312	1.12724251290467\\
313	1.14380445166915\\
314	1.14387238625574\\
315	1.1386488750942\\
316	1.13349457130984\\
317	1.1704813061152\\
318	1.21631516687469\\
319	1.21633558903562\\
320	1.21558777993614\\
321	1.12331310785562\\
322	1.11387988207179\\
323	1.11015165362832\\
324	1.10788173357729\\
325	1.1063854447393\\
326	1.10532671779553\\
327	1.0985088715079\\
328	1.09821974225745\\
329	1.09818234801726\\
330	1.0981388679031\\
331	1.09812193555228\\
332	1.12879438688866\\
333	1.15974136075648\\
334	1.17512179087945\\
335	1.14564897068797\\
336	1.14075928608737\\
337	1.17369192784595\\
338	1.17268522344432\\
339	1.1718483976446\\
340	1.17077691286894\\
341	1.16992799127566\\
342	1.13887060916559\\
343	1.12626465756686\\
344	1.0850298213061\\
345	1.08232262177813\\
346	1.09709005419295\\
347	1.11356571734227\\
348	1.11735031295323\\
349	1.11372314814484\\
350	1.1660533804807\\
351	1.16569179269538\\
352	1.16451384999202\\
353	1.16761099206567\\
354	1.1503712887357\\
355	1.14972023799732\\
356	1.15271402233952\\
357	1.1525685416515\\
358	1.2056091724872\\
359	1.23174617226366\\
360	1.29930997168994\\
361	1.17559907192053\\
362	1.11516231362569\\
363	1.10332310791012\\
364	1.09958133232893\\
365	1.0976470338859\\
366	1.10641553543757\\
367	1.1052770327222\\
368	1.10445826019224\\
369	1.15930657710842\\
370	1.16147927010358\\
371	1.16180026402142\\
372	1.16199413841184\\
373	1.15340431196851\\
374	1.17756141401424\\
375	1.176903717019\\
376	1.17985370834002\\
377	1.22671360384591\\
378	1.1700798540574\\
379	1.24560421561534\\
380	1.24415212645025\\
381	1.12683154235442\\
382	1.11573873056448\\
383	1.08409162178759\\
384	1.06804382987151\\
385	1.07782181613921\\
386	1.07782036078362\\
387	1.08651501382719\\
388	1.08643966268506\\
389	1.11029786274959\\
390	1.11120326536321\\
391	1.15081571976088\\
392	1.1516201991863\\
393	1.15148404727648\\
394	1.14518208584735\\
395	1.15117518412723\\
396	1.15097461673933\\
397	1.15085935700175\\
398	1.19050284229718\\
399	1.27983694536371\\
400	1.29614415560794\\
};
\addplot [color=mycolor18, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.07476919361078\\
2	1.07561268212825\\
3	1.07490371539722\\
4	1.07593171223329\\
5	1.07668961377191\\
6	1.09579868409807\\
7	1.09553663566746\\
8	1.11753958208042\\
9	1.11887442160618\\
10	1.15966458770909\\
11	1.16016701176284\\
12	1.15500586256306\\
13	1.15118933333181\\
14	1.15078205469104\\
15	1.16764103121545\\
16	1.17276529363219\\
17	1.17455468180508\\
18	1.17977996450293\\
19	1.1797124716657\\
20	1.29284253395761\\
21	1.09095111260351\\
22	1.08448753912478\\
23	1.07652889890453\\
24	1.09042435986674\\
25	1.09193455998814\\
26	1.09568939895736\\
27	1.11040071755961\\
28	1.11049162313192\\
29	1.11022921197581\\
30	1.11016285880727\\
31	1.12430176679839\\
32	1.12423899549475\\
33	1.12369845189652\\
34	1.1231126398116\\
35	1.12265540304041\\
36	1.09503876491312\\
37	1.11357551070776\\
38	1.14667357097132\\
39	1.14709454613494\\
40	1.14702409839558\\
41	1.13930349177921\\
42	1.09042147287388\\
43	1.09028151017898\\
44	1.09028694797512\\
45	1.09030174578011\\
46	1.11404033577272\\
47	1.08540008307881\\
48	1.08186783646299\\
49	1.07220321738595\\
50	1.08432502533232\\
51	1.09546521329619\\
52	1.09646169629535\\
53	1.09613664151249\\
54	1.09422561896662\\
55	1.08121241415859\\
56	1.09344691676954\\
57	1.09341041981815\\
58	1.11397477218463\\
59	1.11443437371203\\
60	1.1143710555204\\
61	1.30618884904576\\
62	1.1366964109848\\
63	1.09531859785995\\
64	1.07927824895326\\
65	1.07723849596906\\
66	1.07122040400076\\
67	1.06969696172368\\
68	1.07642789094098\\
69	1.08363254773081\\
70	1.08653854762355\\
71	1.09418951791665\\
72	1.09066217700319\\
73	1.09056550545816\\
74	1.12462421817393\\
75	1.10727742481338\\
76	1.10694088957353\\
77	1.10775956047592\\
78	1.14124830804119\\
79	1.15654035379243\\
80	1.15812920172312\\
81	1.11462491717078\\
82	1.10196395244451\\
83	1.0917738500367\\
84	1.07576968720363\\
85	1.08609457663157\\
86	1.09039341706008\\
87	1.09710970306984\\
88	1.0966610148444\\
89	1.09399354508133\\
90	1.09658225682147\\
91	1.09624020767126\\
92	1.09591126550646\\
93	1.1206875853404\\
94	1.12458663871746\\
95	1.11902112138964\\
96	1.11806634793128\\
97	1.14250184341746\\
98	1.15121822031164\\
99	1.15126867851312\\
100	1.23268397241767\\
101	1.11272512190123\\
102	1.07865927347613\\
103	1.07623370992349\\
104	1.0749735882797\\
105	1.07418221521305\\
106	1.06122746470116\\
107	1.06088841047781\\
108	1.06667848433201\\
109	1.1048549484201\\
110	1.12260583413141\\
111	1.12268746709614\\
112	1.12267301943023\\
113	1.12297596623217\\
114	1.16062195141505\\
115	1.11965442093786\\
116	1.14255315159972\\
117	1.14269277171818\\
118	1.16953606385633\\
119	1.16891454240164\\
120	1.18950180453759\\
121	1.11548454052951\\
122	1.11367442361506\\
123	1.11015629038813\\
124	1.08368533470783\\
125	1.08333159354554\\
126	1.08321288182815\\
127	1.09876482757693\\
128	1.10448164551968\\
129	1.08068590225737\\
130	1.09211279828958\\
131	1.11790385200245\\
132	1.14658068304991\\
133	1.14676506202762\\
134	1.16831447649149\\
135	1.14816538470815\\
136	1.17879729117889\\
137	1.1768240940655\\
138	1.17647465674498\\
139	1.18258358697456\\
140	1.18233558669928\\
141	1.08345842785924\\
142	1.080337146769\\
143	1.07954660107862\\
144	1.07914253318186\\
145	1.07888726631405\\
146	1.12458090682784\\
147	1.12715675014816\\
148	1.12640335857194\\
149	1.12223286393975\\
150	1.11915491178474\\
151	1.13976464786955\\
152	1.13825961180223\\
153	1.15766767867225\\
154	1.15757926404534\\
155	1.15808319429444\\
156	1.19442045369451\\
157	1.20746713143116\\
158	1.22704933270221\\
159	1.22786015399823\\
160	1.31707623709294\\
161	1.15913753401708\\
162	1.11224660874906\\
163	1.10870521773073\\
164	1.10674736680245\\
165	1.10538076682461\\
166	1.08241023686209\\
167	1.08208414786613\\
168	1.08508076181825\\
169	1.10104389297439\\
170	1.10113857679476\\
171	1.10088841267346\\
172	1.10063023268711\\
173	1.11207218428574\\
174	1.14084316499453\\
175	1.13930122381959\\
176	1.13817675112158\\
177	1.15910706446149\\
178	1.13811215948411\\
179	1.13840636263916\\
180	1.15505759071976\\
181	1.08367173334428\\
182	1.07305612644871\\
183	1.07184655245073\\
184	1.07112552650128\\
185	1.0828374100322\\
186	1.0824864285173\\
187	1.08197290081057\\
188	1.08154062410255\\
189	1.09990495642813\\
190	1.11042182842396\\
191	1.12664546436624\\
192	1.15624753514262\\
193	1.15600351211485\\
194	1.15577439810978\\
195	1.17155056407878\\
196	1.17152962053456\\
197	1.19267598828198\\
198	1.19089807541337\\
199	1.21449475953568\\
200	1.21404301312248\\
201	1.12135924886679\\
202	1.1173876487714\\
203	1.11706929165179\\
204	1.07671598581708\\
205	1.07179009927657\\
206	1.0716455262008\\
207	1.07173930140233\\
208	1.07143560788414\\
209	1.08701929352896\\
210	1.09901554559687\\
211	1.09877807149131\\
212	1.09850945492705\\
213	1.09830205902616\\
214	1.0827638560556\\
215	1.15817482933326\\
216	1.15713183378951\\
217	1.15716294476754\\
218	1.22095863598806\\
219	1.22146781721849\\
220	1.24811046583127\\
221	1.16085584939775\\
222	1.14578474888761\\
223	1.13992723851333\\
224	1.13619189142566\\
225	1.09698062675597\\
226	1.09682132518143\\
227	1.11618099181177\\
228	1.1015951697423\\
229	1.09989009292406\\
230	1.10287462288017\\
231	1.12037133430186\\
232	1.13987859088152\\
233	1.16615522021968\\
234	1.12991669749669\\
235	1.12739948255659\\
236	1.12945994878035\\
237	1.16440259043895\\
238	1.19945884119826\\
239	1.20445092627709\\
240	1.23370860356202\\
241	1.17046742015836\\
242	1.14681185648488\\
243	1.16518129864596\\
244	1.1303867158542\\
245	1.12836365989445\\
246	1.09108246012499\\
247	1.09001814036221\\
248	1.08954289379932\\
249	1.13117290219025\\
250	1.13419359167276\\
251	1.13387648050045\\
252	1.1365916024799\\
253	1.13761311078068\\
254	1.12474692965052\\
255	1.12323930560917\\
256	1.13487538713294\\
257	1.2252220013692\\
258	1.22492644579185\\
259	1.22350781371463\\
260	1.28651636036815\\
261	1.17222240902568\\
262	1.10070958973086\\
263	1.10031369942977\\
264	1.1003397811316\\
265	1.12098279584823\\
266	1.11556560661992\\
267	1.08889094601527\\
268	1.08740388916329\\
269	1.10347555964453\\
270	1.14349882887542\\
271	1.145072238746\\
272	1.10887470220263\\
273	1.13414830298799\\
274	1.13325960459614\\
275	1.10200584071789\\
276	1.15678491974845\\
277	1.25504927060817\\
278	1.23081369335736\\
279	1.29999238292276\\
280	1.33867166754939\\
281	1.1252109655706\\
282	1.11257341341191\\
283	1.10117417432158\\
284	1.09882272772613\\
285	1.1167064473958\\
286	1.10186221044685\\
287	1.09943079469952\\
288	1.09797018053177\\
289	1.13928455292533\\
290	1.14135463470746\\
291	1.13760764065693\\
292	1.16088644099325\\
293	1.16052382934706\\
294	1.1596794077248\\
295	1.15877483526995\\
296	1.15542636805965\\
297	1.15418156397947\\
298	1.19881496264471\\
299	1.22283408715872\\
300	1.29199032952868\\
301	1.15752892463781\\
302	1.11718989540104\\
303	1.12492298268081\\
304	1.11976932582035\\
305	1.11621975244134\\
306	1.08839746988875\\
307	1.08760024672494\\
308	1.1003015039023\\
309	1.10037188295945\\
310	1.13193308391163\\
311	1.14223500329016\\
312	1.14184422581971\\
313	1.14146509225487\\
314	1.14142176181474\\
315	1.14339988394831\\
316	1.13795717866865\\
317	1.17515011450224\\
318	1.26234152597528\\
319	1.26377631936582\\
320	1.26358461740196\\
321	1.16369847745196\\
322	1.12472352280411\\
323	1.1147838355363\\
324	1.11217449687512\\
325	1.09422027634211\\
326	1.10279740200602\\
327	1.10531766580064\\
328	1.1027576980754\\
329	1.09837637359984\\
330	1.09715952564825\\
331	1.11553474346439\\
332	1.12359793455488\\
333	1.16467998953849\\
334	1.15136484521788\\
335	1.14750555937788\\
336	1.14376554797071\\
337	1.17171310624093\\
338	1.17861648350277\\
339	1.17754915763086\\
340	1.17653906032399\\
341	1.17591528762768\\
342	1.15552821514603\\
343	1.14864183777238\\
344	1.14514919264621\\
345	1.1430069812478\\
346	1.1327964012747\\
347	1.10999744692888\\
348	1.11432631423925\\
349	1.1128030471237\\
350	1.12944384299889\\
351	1.18236961292325\\
352	1.18448591540799\\
353	1.1755653497393\\
354	1.16043479616132\\
355	1.15746781734335\\
356	1.15726528529063\\
357	1.15710968319663\\
358	1.22949872258543\\
359	1.2481413583468\\
360	1.2475746490299\\
361	1.10566027879201\\
362	1.09585088081643\\
363	1.0864815121312\\
364	1.08583841821905\\
365	1.08582675276344\\
366	1.10613775812112\\
367	1.10970677535568\\
368	1.11663637834027\\
369	1.13678984339244\\
370	1.13499468202591\\
371	1.13364431644923\\
372	1.16950750412225\\
373	1.12528220236656\\
374	1.13846249221303\\
375	1.16923040696952\\
376	1.17907174170314\\
377	1.20606680512345\\
378	1.20539314777695\\
379	1.26226782131792\\
380	1.32779371998782\\
381	1.10058260201121\\
382	1.08850717539991\\
383	1.07034488561875\\
384	1.08572463314883\\
385	1.10435563671706\\
386	1.10358150448879\\
387	1.11880663437858\\
388	1.11836324175585\\
389	1.08242921721483\\
390	1.08197452928452\\
391	1.10075204631371\\
392	1.14079468010152\\
393	1.14226339837715\\
394	1.15225082769357\\
395	1.15652679790164\\
396	1.15632801713867\\
397	1.15619754891413\\
398	1.1937346293779\\
399	1.24010085242484\\
400	1.30517301904896\\
};
\addplot [color=mycolor19, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.08204429604675\\
2	1.0963193325645\\
3	1.0935507538623\\
4	1.09578042218452\\
5	1.09483512470554\\
6	1.10117572190579\\
7	1.10030913539209\\
8	1.11222405661695\\
9	1.11238603803029\\
10	1.11244427769833\\
11	1.11249616862018\\
12	1.11234266660752\\
13	1.12721063130648\\
14	1.12752105619378\\
15	1.18400072361173\\
16	1.1959834671907\\
17	1.19630872738715\\
18	1.23711786501037\\
19	1.23464962075354\\
20	1.23448733332602\\
21	1.07468741089621\\
22	1.06856365325847\\
23	1.07703614843353\\
24	1.07582822717297\\
25	1.07475746684407\\
26	1.07395841044224\\
27	1.08383254701747\\
28	1.10976735309107\\
29	1.11018350348082\\
30	1.11363769035682\\
31	1.11605330786348\\
32	1.11591135001583\\
33	1.11559859715526\\
34	1.12831366207319\\
35	1.12776710372077\\
36	1.09814166725096\\
37	1.1098879046163\\
38	1.15206421833946\\
39	1.15251206999045\\
40	1.15243938128101\\
41	1.1130237045015\\
42	1.07979740839532\\
43	1.07920855550605\\
44	1.07897483594135\\
45	1.09201839473306\\
46	1.10310014253219\\
47	1.08965225670474\\
48	1.08771090124162\\
49	1.09589492629009\\
50	1.11881734024905\\
51	1.11925873037042\\
52	1.11914360731234\\
53	1.11885463842601\\
54	1.11080966706311\\
55	1.09349632389922\\
56	1.09495507146809\\
57	1.09465170143436\\
58	1.12679763993906\\
59	1.12779782062439\\
60	1.12784987211344\\
61	1.14613502600021\\
62	1.09073240806066\\
63	1.08679172478726\\
64	1.07919603153024\\
65	1.07879707304955\\
66	1.09505455201273\\
67	1.11551025266441\\
68	1.08933320838613\\
69	1.11316030967955\\
70	1.1117334337463\\
71	1.1223824445345\\
72	1.1089616903946\\
73	1.10843946081462\\
74	1.10975096632904\\
75	1.10966972107746\\
76	1.14725595087073\\
77	1.15400453943657\\
78	1.18604481573723\\
79	1.18604085554228\\
80	1.18554587909048\\
81	1.11797942527219\\
82	1.09945186662927\\
83	1.09009026540308\\
84	1.09690941277895\\
85	1.09335254487181\\
86	1.09187934403594\\
87	1.09482917327498\\
88	1.09563401165606\\
89	1.08661159057366\\
90	1.09741031871388\\
91	1.09721951414932\\
92	1.09698452307522\\
93	1.11955556722642\\
94	1.11980569524717\\
95	1.14964474936693\\
96	1.14758325501269\\
97	1.1476280407423\\
98	1.15687054069775\\
99	1.15693712119079\\
100	1.24765854552155\\
101	1.0839981728932\\
102	1.07793734318027\\
103	1.07235061647543\\
104	1.07999156010604\\
105	1.07990352946949\\
106	1.07976277984024\\
107	1.09582849275277\\
108	1.10427672995608\\
109	1.11334786411878\\
110	1.12449633830344\\
111	1.11089272225471\\
112	1.09381942592499\\
113	1.11076727568999\\
114	1.11891024682538\\
115	1.15357093826227\\
116	1.12703197978844\\
117	1.11409565804295\\
118	1.14975758475311\\
119	1.14935391725453\\
120	1.14977363528703\\
121	1.11502602345058\\
122	1.12961694222129\\
123	1.13054721229694\\
124	1.11352184137468\\
125	1.11314344615362\\
126	1.10550914410562\\
127	1.10329642294944\\
128	1.08243167843719\\
129	1.08196250897997\\
130	1.09398100450517\\
131	1.14884873128617\\
132	1.14860569030635\\
133	1.16153251217457\\
134	1.17337425240091\\
135	1.09537693449176\\
136	1.1211989673368\\
137	1.12197351461873\\
138	1.1644077422885\\
139	1.16623846605673\\
140	1.16640211882367\\
141	1.11637141554491\\
142	1.10248537223032\\
143	1.10104202585716\\
144	1.09626841947034\\
145	1.09447734033381\\
146	1.11272493060137\\
147	1.09948808423071\\
148	1.12803765603474\\
149	1.09804335735408\\
150	1.12203393678881\\
151	1.10547462286242\\
152	1.13212751639078\\
153	1.1565818255392\\
154	1.16228676146874\\
155	1.1623472766671\\
156	1.19745255055764\\
157	1.21594235555517\\
158	1.23727251850456\\
159	1.2389507345197\\
160	1.33896125977752\\
161	1.15603696089593\\
162	1.14899583805401\\
163	1.14368360043344\\
164	1.0989193096024\\
165	1.08868450051025\\
166	1.08593812575515\\
167	1.08635551159216\\
168	1.09473390463792\\
169	1.08208566951519\\
170	1.09061693818367\\
171	1.09001079261517\\
172	1.09613564318915\\
173	1.09564817804433\\
174	1.11745347380258\\
175	1.1175551102064\\
176	1.1173680746873\\
177	1.12565895437602\\
178	1.1226214950309\\
179	1.16249433286075\\
180	1.16428467077109\\
181	1.1562254598006\\
182	1.11434369810068\\
183	1.11106871721851\\
184	1.10409801968515\\
185	1.10251499592619\\
186	1.08066651090268\\
187	1.08043235260682\\
188	1.08030125444398\\
189	1.08788505536484\\
190	1.08817647649371\\
191	1.10191341014556\\
192	1.10213251480496\\
193	1.09743694111931\\
194	1.12774766969867\\
195	1.15387959435362\\
196	1.15353528171016\\
197	1.19807899251303\\
198	1.19607601642508\\
199	1.21017060355167\\
200	1.20888081826854\\
201	1.11175402852465\\
202	1.10436544293446\\
203	1.09526444518666\\
204	1.08881936162287\\
205	1.06998520680597\\
206	1.08243609701183\\
207	1.08507120384461\\
208	1.10209997641179\\
209	1.10203183091794\\
210	1.10165800905362\\
211	1.10127950456477\\
212	1.10092110072162\\
213	1.10064059214235\\
214	1.08407018760367\\
215	1.11064010630627\\
216	1.15867005664401\\
217	1.16116720561307\\
218	1.23308072855916\\
219	1.23839581868418\\
220	1.23979648263588\\
221	1.1621814940698\\
222	1.14702522805105\\
223	1.13682519460594\\
224	1.12238542031015\\
225	1.0900180734747\\
226	1.08836492635213\\
227	1.08766766200433\\
228	1.10462588451817\\
229	1.1284891079292\\
230	1.1133572043405\\
231	1.11190567172253\\
232	1.11112349827937\\
233	1.11050155654232\\
234	1.08876337163094\\
235	1.08801118658635\\
236	1.08455459237218\\
237	1.10419065323319\\
238	1.18533049948992\\
239	1.21378506841659\\
240	1.24727132928484\\
241	1.17590477884411\\
242	1.15768380779537\\
243	1.15039757821814\\
244	1.17061366715087\\
245	1.15129522476884\\
246	1.14540393496065\\
247	1.13030278957769\\
248	1.10947519205436\\
249	1.09989074678131\\
250	1.09669122017375\\
251	1.10520921268068\\
252	1.10638929361346\\
253	1.12450949628964\\
254	1.12537843477349\\
255	1.12376309340441\\
256	1.13509346498067\\
257	1.19316863302455\\
258	1.20723474677436\\
259	1.29235237547281\\
260	1.29567337485766\\
261	1.1306739474183\\
262	1.11062973159435\\
263	1.1270153596599\\
264	1.12938745863945\\
265	1.11205020219599\\
266	1.12148916145299\\
267	1.16591001285542\\
268	1.16611728151795\\
269	1.19019558627755\\
270	1.17809037617599\\
271	1.17368382134475\\
272	1.17356311627637\\
273	1.20810544513239\\
274	1.20770427536262\\
275	1.21092161172199\\
276	1.25214269678244\\
277	1.36390249240505\\
278	1.2612308522711\\
279	1.34676317068622\\
280	1.48944502391119\\
281	1.16727778321345\\
282	1.16254369193701\\
283	1.16296764090952\\
284	1.15092152330385\\
285	1.1421251404261\\
286	1.10538357568013\\
287	1.10031382550274\\
288	1.11385651474265\\
289	1.11501582922998\\
290	1.14079073305224\\
291	1.14109547178639\\
292	1.11369101328834\\
293	1.14791519830292\\
294	1.17532645951075\\
295	1.17498017711346\\
296	1.17442273028928\\
297	1.1595835800767\\
298	1.2441765407335\\
299	1.24812026300202\\
300	1.3178055159428\\
301	1.18212411344595\\
302	1.09139622914014\\
303	1.08437053365377\\
304	1.09170905945406\\
305	1.0907881465623\\
306	1.10905721737833\\
307	1.1083531546439\\
308	1.10516031512192\\
309	1.10466909596305\\
310	1.13196691111317\\
311	1.10829291390658\\
312	1.13452303462664\\
313	1.14737707220645\\
314	1.18457405390963\\
315	1.18708417314241\\
316	1.17469944903612\\
317	1.17965306777742\\
318	1.23831895406396\\
319	1.23861871251403\\
320	1.23789974401355\\
321	1.17042411719679\\
322	1.13934414972995\\
323	1.11953049373187\\
324	1.11881197009307\\
325	1.11539831056057\\
326	1.11485592732195\\
327	1.11593628549978\\
328	1.11421677289581\\
329	1.10540658729951\\
330	1.10422131621154\\
331	1.12930201655774\\
332	1.12817451360862\\
333	1.13519865296994\\
334	1.15477412376582\\
335	1.15642342261474\\
336	1.17195863647034\\
337	1.18219486352857\\
338	1.18432394456829\\
339	1.18354643602001\\
340	1.18254429432402\\
341	1.18149073482566\\
342	1.15955769716286\\
343	1.15236653278411\\
344	1.10224348045125\\
345	1.10121824095384\\
346	1.07342035769946\\
347	1.12072250155216\\
348	1.12138760213473\\
349	1.13767822441231\\
350	1.1952261890304\\
351	1.19724832378012\\
352	1.15852871133188\\
353	1.10992050537365\\
354	1.12499184567709\\
355	1.114727032616\\
356	1.13431256078786\\
357	1.13461614151868\\
358	1.13433965644882\\
359	1.16535787765078\\
360	1.26096574633462\\
361	1.45150645949456\\
362	1.10934048863927\\
363	1.07841355791713\\
364	1.07578568294237\\
365	1.07462653030382\\
366	1.08615170627095\\
367	1.08560689323792\\
368	1.08300627319373\\
369	1.10098694500447\\
370	1.10137085929851\\
371	1.10142304406989\\
372	1.10228624419949\\
373	1.0850590717015\\
374	1.13686170933006\\
375	1.17090072551465\\
376	1.21040647433966\\
377	1.17794793918349\\
378	1.17512705171803\\
379	1.26259662189702\\
380	1.2697578653592\\
381	1.1720359998872\\
382	1.15323228747451\\
383	1.13246691953213\\
384	1.12708098378892\\
385	1.10841519893139\\
386	1.11555048531914\\
387	1.0927547333426\\
388	1.09174387470761\\
389	1.11580895552554\\
390	1.11846507689136\\
391	1.15583847894538\\
392	1.16218350825047\\
393	1.16207218785365\\
394	1.16193504017129\\
395	1.1617664557781\\
396	1.16155024323039\\
397	1.16140997354503\\
398	1.20402111469744\\
399	1.26463410072623\\
400	1.33093053245593\\
};
\addplot [color=red!80!gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.06409242706968\\
2	1.08627438068326\\
3	1.06912480491971\\
4	1.08325890929172\\
5	1.08880973876094\\
6	1.08782641497584\\
7	1.08694789455898\\
8	1.08621160508782\\
9	1.08558369470946\\
10	1.08505307828808\\
11	1.15124441301763\\
12	1.11774071486381\\
13	1.13332231907236\\
14	1.13149358690761\\
15	1.13105205704373\\
16	1.18342224390417\\
17	1.18384325502446\\
18	1.18947315857588\\
19	1.24856288673175\\
20	1.24857445984264\\
21	1.10432530608167\\
22	1.10087341626249\\
23	1.12215833558069\\
24	1.12177146519649\\
25	1.08935992568983\\
26	1.07442501993327\\
27	1.08612036873391\\
28	1.10211229010125\\
29	1.12794035400964\\
30	1.12840615022249\\
31	1.12796212877447\\
32	1.12748984550602\\
33	1.12703178063966\\
34	1.1582182841413\\
35	1.15656449307607\\
36	1.1133487308024\\
37	1.11295451367347\\
38	1.16769615567717\\
39	1.16981088770663\\
40	1.16982879520749\\
41	1.15368305763658\\
42	1.11454896014194\\
43	1.11273295471938\\
44	1.11241328121727\\
45	1.08815449914141\\
46	1.08670233012439\\
47	1.07368192036724\\
48	1.08853660968203\\
49	1.11228364248087\\
50	1.11985215008263\\
51	1.11882312231406\\
52	1.13304057834602\\
53	1.13252454404445\\
54	1.09708799333067\\
55	1.09671561987384\\
56	1.12718964218105\\
57	1.12791244313917\\
58	1.1723290749286\\
59	1.17255221336127\\
60	1.17181873940601\\
61	1.15896731401659\\
62	1.1427406635951\\
63	1.15246683692107\\
64	1.10563803292497\\
65	1.09647379310507\\
66	1.10044797010783\\
67	1.09834901504174\\
68	1.09746130569942\\
69	1.11825769021637\\
70	1.12474334718297\\
71	1.12439227398536\\
72	1.09967835937096\\
73	1.09939123015598\\
74	1.11793463856652\\
75	1.10130527500188\\
76	1.1118508440768\\
77	1.12489839026912\\
78	1.16599610013558\\
79	1.16761615540704\\
80	1.16766698454555\\
81	1.15269868787041\\
82	1.09217455188718\\
83	1.08168242418249\\
84	1.08051562196527\\
85	1.09682564276113\\
86	1.08192746460905\\
87	1.09813854917293\\
88	1.09780346459907\\
89	1.09756872235688\\
90	1.10098969334555\\
91	1.10117408764166\\
92	1.10074103819995\\
93	1.12961192036378\\
94	1.13078325799515\\
95	1.12634278717773\\
96	1.12529394856563\\
97	1.15171795187582\\
98	1.1621408884197\\
99	1.16219658807186\\
100	1.26488757920751\\
101	1.10792492005818\\
102	1.0959206291822\\
103	1.09501717594846\\
104	1.09709011872679\\
105	1.09664391863509\\
106	1.10111007963699\\
107	1.10073333634775\\
108	1.10156498724966\\
109	1.10481442665372\\
110	1.11658583075197\\
111	1.11649252813397\\
112	1.09871886347806\\
113	1.12520754496972\\
114	1.13953895688498\\
115	1.16627922391984\\
116	1.13064759649918\\
117	1.11655662601689\\
118	1.16454742021815\\
119	1.16647516141662\\
120	1.22380614876832\\
121	1.11826133804849\\
122	1.08089634789571\\
123	1.077548368019\\
124	1.08295492296359\\
125	1.08275994346244\\
126	1.10113720123972\\
127	1.1176947808911\\
128	1.11746490394104\\
129	1.11720023254622\\
130	1.11814749845714\\
131	1.13690393276749\\
132	1.13703363078135\\
133	1.17155290848771\\
134	1.17696292034326\\
135	1.15844661373668\\
136	1.18911128776156\\
137	1.18573367111915\\
138	1.18545198802293\\
139	1.20119871548164\\
140	1.20080569232851\\
141	1.08819606527143\\
142	1.08013147762676\\
143	1.07858308389928\\
144	1.07717542549703\\
145	1.07626090439157\\
146	1.08834854675768\\
147	1.10124538997143\\
148	1.12003557849177\\
149	1.10135637049005\\
150	1.10058592746149\\
151	1.13377651334741\\
152	1.11975736462712\\
153	1.1270814146133\\
154	1.13465573022545\\
155	1.1662332626529\\
156	1.1686410133116\\
157	1.16556681244864\\
158	1.24625643031018\\
159	1.25276153963392\\
160	1.35850438448707\\
161	1.12342138529176\\
162	1.11495709635363\\
163	1.11195077038257\\
164	1.11009937667977\\
165	1.11813704515977\\
166	1.1175988877937\\
167	1.10769197124547\\
168	1.10326317538657\\
169	1.10584085976773\\
170	1.13092189009405\\
171	1.11162378137924\\
172	1.10981103660445\\
173	1.1092630879327\\
174	1.12924922383689\\
175	1.12871989765202\\
176	1.12854993960564\\
177	1.12917404678923\\
178	1.12453721728161\\
179	1.1672988733213\\
180	1.1699105053009\\
181	1.09936229752425\\
182	1.097182182093\\
183	1.08001059654316\\
184	1.07750411596935\\
185	1.07629610148897\\
186	1.0736886405786\\
187	1.07410804283654\\
188	1.08684230558601\\
189	1.08677224206171\\
190	1.10286856015169\\
191	1.1330813596339\\
192	1.13483613637886\\
193	1.13445400535085\\
194	1.13403157418149\\
195	1.19895186445687\\
196	1.19851508846594\\
197	1.2093572540751\\
198	1.20631210171061\\
199	1.2632150637477\\
200	1.26375842205365\\
201	1.16751463627205\\
202	1.15142951952124\\
203	1.13340139673169\\
204	1.10589382309043\\
205	1.10366639138338\\
206	1.10271456548837\\
207	1.10344098352625\\
208	1.11042813115739\\
209	1.10971587434854\\
210	1.10901586337466\\
211	1.12745515587597\\
212	1.18111676323418\\
213	1.18137069245601\\
214	1.13407543295572\\
215	1.13260380155903\\
216	1.16453300099347\\
217	1.16504575363027\\
218	1.16509690471935\\
219	1.27212966745508\\
220	1.27670289722345\\
221	1.12744366959567\\
222	1.10413598153944\\
223	1.10061060587268\\
224	1.11084872580622\\
225	1.10949253922304\\
226	1.10502175535747\\
227	1.10580524781672\\
228	1.10540403949158\\
229	1.12611885766438\\
230	1.12750665388295\\
231	1.12833312545741\\
232	1.14520055655892\\
233	1.17461964981954\\
234	1.14069165258659\\
235	1.12429320049311\\
236	1.12424815163956\\
237	1.13626243745201\\
238	1.18824467327814\\
239	1.19207010230492\\
240	1.19301193183274\\
241	1.17595614253075\\
242	1.15401506488094\\
243	1.14764586994035\\
244	1.14477190172751\\
245	1.11450883575009\\
246	1.11147407306118\\
247	1.11989999069754\\
248	1.13851368857809\\
249	1.1379295660317\\
250	1.14037764467065\\
251	1.18893054974982\\
252	1.19035021439654\\
253	1.19903764344033\\
254	1.18394130565118\\
255	1.17994141475816\\
256	1.24190782938421\\
257	1.3048903815473\\
258	1.30571734115934\\
259	1.43988170648053\\
260	1.46045362771816\\
261	1.13548383822818\\
262	1.1599788623115\\
263	1.10407440208471\\
264	1.10412472388651\\
265	1.11275698957905\\
266	1.12474899308162\\
267	1.12380586326484\\
268	1.16884797405841\\
269	1.18327625015825\\
270	1.11882399956824\\
271	1.1112750587407\\
272	1.10883311652232\\
273	1.1338469643301\\
274	1.13200564949373\\
275	1.14174964191895\\
276	1.14176856872365\\
277	1.17689679175443\\
278	1.2085223961955\\
279	1.34981999585173\\
280	1.52833590866422\\
281	1.13130532469586\\
282	1.1253113261573\\
283	1.12471350526252\\
284	1.12435427138719\\
285	1.11199976256889\\
286	1.09999401549669\\
287	1.09722645106162\\
288	1.09579023044098\\
289	1.13476585132893\\
290	1.14892483959049\\
291	1.14838158065621\\
292	1.12577387947521\\
293	1.12015701382252\\
294	1.14396591852655\\
295	1.14424388163891\\
296	1.11259289607781\\
297	1.16261938157727\\
298	1.21149271006261\\
299	1.21890275688793\\
300	1.22138750465852\\
301	1.19321467979611\\
302	1.14699003321224\\
303	1.11795906101587\\
304	1.15391468684821\\
305	1.14931695594396\\
306	1.14687091401219\\
307	1.14214464350616\\
308	1.11250681636173\\
309	1.1108714351744\\
310	1.1357985052862\\
311	1.13807989104452\\
312	1.13756347775738\\
313	1.16579205252062\\
314	1.19073534598067\\
315	1.20017737407248\\
316	1.1796579478338\\
317	1.25139511184145\\
318	1.2540412322377\\
319	1.25366747089318\\
320	1.25270145471464\\
321	1.10262562121187\\
322	1.06851799873397\\
323	1.08859032166576\\
324	1.08862184153403\\
325	1.07554524326116\\
326	1.09580886302408\\
327	1.09597705172313\\
328	1.09544799978039\\
329	1.09498302163641\\
330	1.10414257249375\\
331	1.12789574465047\\
332	1.12710354611092\\
333	1.17724692493241\\
334	1.15906374086592\\
335	1.15417339680184\\
336	1.14972661430846\\
337	1.17917016723109\\
338	1.26666324524371\\
339	1.31004833289684\\
340	1.34785159296959\\
341	1.18455882223678\\
342	1.16203720481868\\
343	1.14554730229062\\
344	1.15170258640359\\
345	1.14931263445316\\
346	1.1376926382271\\
347	1.12699398275119\\
348	1.11155867864654\\
349	1.1168756805456\\
350	1.11578546386614\\
351	1.13749308715418\\
352	1.19276052645664\\
353	1.14895461644893\\
354	1.13571480913539\\
355	1.13219631485665\\
356	1.16556640238141\\
357	1.16538762193024\\
358	1.17142706910765\\
359	1.17123011015286\\
360	1.27457275251421\\
361	1.16586578286413\\
362	1.08358852098659\\
363	1.08209945943356\\
364	1.08138086584261\\
365	1.08090808394848\\
366	1.08522493276151\\
367	1.12150852457641\\
368	1.1217195029473\\
369	1.14122322027\\
370	1.14119452143953\\
371	1.14074375972762\\
372	1.1403083997125\\
373	1.16109916970515\\
374	1.16116574593698\\
375	1.16125421757559\\
376	1.20550943831357\\
377	1.18312150320688\\
378	1.17877723078481\\
379	1.2751122967383\\
380	1.27850952821245\\
381	1.17459303328705\\
382	1.15579212320085\\
383	1.16900347616921\\
384	1.11286532395159\\
385	1.14024490415665\\
386	1.15610137152351\\
387	1.1451832800147\\
388	1.16378001828894\\
389	1.13564221908283\\
390	1.15490204505669\\
391	1.16735405634411\\
392	1.16768292295731\\
393	1.16752010487163\\
394	1.16739828133035\\
395	1.16723804006071\\
396	1.16705088504564\\
397	1.16693973069713\\
398	1.26179158018462\\
399	1.26576290083308\\
400	1.3578906367208\\
};
\end{axis}


\end{tikzpicture}%

==> Fig-tikz/measure3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[%
width=2.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=180,
% xlabel style={font=\small},
xlabel={Time},
ymin=1,
ymax=4.5,
% ylabel style={font=\footnotesize},
% ylabel={$\dfrac{\rho_\lambda(H_t)}{\rho_\lambda(H^b_t)}$},
ylabel={$\psi({\bf H}_t)$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]


\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	1.10216494424188\\
2	1.08738614539159\\
3	1.08342626539412\\
4	1.08348655467925\\
5	1.08253755428458\\
6	1.08221882555057\\
7	1.08170419425751\\
8	1.0964482400712\\
9	1.10171849801286\\
10	1.11940680703823\\
11	1.11841342088881\\
12	1.08736740172285\\
13	1.08452157566029\\
14	1.08315437325684\\
15	1.08225463307141\\
16	1.08161074767675\\
17	1.1131806952807\\
18	1.11675345983322\\
19	1.12022902402916\\
20	1.13569838897939\\
21	1.13523493277086\\
22	1.08678011224882\\
23	1.08373107186845\\
24	1.08231641800017\\
25	1.08184080404128\\
26	1.09081837096233\\
27	1.09039239630432\\
28	1.08091156479174\\
29	1.08070102021466\\
30	1.08043854878009\\
31	1.12811351641158\\
32	1.08716766975728\\
33	1.08376691128975\\
34	1.08232492837099\\
35	1.08146398793944\\
36	1.08088739974023\\
37	1.08047402575852\\
38	1.08049199369316\\
39	1.08995469463808\\
40	1.11368258946424\\
41	1.11802923427402\\
42	1.08670262157846\\
43	1.08375235338707\\
44	1.08231964022609\\
45	1.08146153184938\\
46	1.08126331150052\\
47	1.08082249049031\\
48	1.08021976321069\\
49	1.08056129749835\\
50	1.08031602011493\\
51	1.09848521711827\\
52	1.08717124110901\\
53	1.09318748258516\\
54	1.09215950260434\\
55	1.09160340803353\\
56	1.09122837276926\\
57	1.09094575597992\\
58	1.08067824547405\\
59	1.0899578912779\\
60	1.1192537708328\\
61	1.11874943936843\\
62	1.123740125692\\
63	1.11979282932955\\
64	1.11476193565233\\
65	1.11404068484056\\
66	1.10413102269328\\
67	1.10103778208235\\
68	1.09109578028416\\
69	1.11508562664999\\
70	1.1369628538528\\
71	1.13683846694721\\
72	1.08537646706524\\
73	1.0837094765256\\
74	1.08111471778718\\
75	1.09174934256352\\
76	1.08568134367492\\
77	1.0798422280445\\
78	1.07964536505762\\
79	1.08881569428984\\
80	1.09091645978477\\
81	1.09087281651699\\
82	1.08767502033\\
83	1.08454149934598\\
84	1.08317508560878\\
85	1.08227112573257\\
86	1.08162353928713\\
87	1.08181823773857\\
88	1.11220184236103\\
89	1.12084865499297\\
90	1.11659459386888\\
91	1.12008480266553\\
92	1.0747004407649\\
93	1.07265702133002\\
94	1.07182528769448\\
95	1.07126954416932\\
96	1.07087924706277\\
97	1.07050891233288\\
98	1.07306360171845\\
99	1.08055908088595\\
100	1.09944160912037\\
101	1.10711948049027\\
102	1.08732276558874\\
103	1.08447361216221\\
104	1.08309041498459\\
105	1.08220349526139\\
106	1.0815744311859\\
107	1.08208729504675\\
108	1.08163804254448\\
109	1.0812434837144\\
110	1.08091249049194\\
111	1.1197515849194\\
112	1.07050401844977\\
113	1.06937847752931\\
114	1.06902929372589\\
115	1.07336935919754\\
116	1.07246692836446\\
117	1.07170369837422\\
118	1.07113277230757\\
119	1.07069366629512\\
120	1.08338211160111\\
121	1.09592022368915\\
122	1.07252135336486\\
123	1.07004566247908\\
124	1.06891857440316\\
125	1.06822217284694\\
126	1.06773133907516\\
127	1.06737182063186\\
128	1.06707050527704\\
129	1.06683153538472\\
130	1.0701779053798\\
131	1.07169210577564\\
132	1.06112800461845\\
133	1.05961493766092\\
134	1.06041200656745\\
135	1.06764843102045\\
136	1.06018422579101\\
137	1.06019127606488\\
138	1.06016717608945\\
139	1.06017472737625\\
140	1.0620453516107\\
141	1.07035756398792\\
142	1.07052091478803\\
143	1.06884697362671\\
144	1.06865515830365\\
145	1.07731013139756\\
146	1.07735006373739\\
147	1.0773502680984\\
148	1.09470728192133\\
149	1.08026496344571\\
150	1.10378568495529\\
151	1.16255302754852\\
152	1.07238420084614\\
153	1.07000097480726\\
154	1.06888460818123\\
155	1.08860089679792\\
156	1.09224659999954\\
157	1.09177498995432\\
158	1.09103912925621\\
159	1.08480208432331\\
160	1.0929594357195\\
161	1.11237057296305\\
162	1.08183927325661\\
163	1.08362395626532\\
164	1.08227398483459\\
165	1.09101208233505\\
166	1.09084000838031\\
167	1.09417816469226\\
168	1.08101338672144\\
169	1.09603429259185\\
170	1.09758833799816\\
171	1.1533329620492\\
172	1.06482629330891\\
173	1.06307975525025\\
174	1.06326335573468\\
175	1.0710415539983\\
176	1.07068469381045\\
177	1.07037136142211\\
178	1.06141438989174\\
179	1.06659876962422\\
180	1.08071508941844\\
181	1.11649917654035\\
};
\addlegendentry{Greedy Sampling}


\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	1.16159055708202\\
2	1.14773872435191\\
3	1.08719220165809\\
4	1.08432904997863\\
5	1.08297961547342\\
6	1.08212186693359\\
7	1.09129291748987\\
8	1.0910775900491\\
9	1.10039344796271\\
10	1.0999617692866\\
11	1.0995758023354\\
12	1.13066143745814\\
13	1.12714828688174\\
14	1.12025904563949\\
15	1.11953045143314\\
16	1.1122499648869\\
17	1.07169772608258\\
18	1.07881849948192\\
19	1.09280830476907\\
20	1.13685542011194\\
21	1.1790849856835\\
22	1.09750205325328\\
23	1.11297284664802\\
24	1.104262907723\\
25	1.10078317454302\\
26	1.09540275993796\\
27	1.09441207027946\\
28	1.09426121518948\\
29	1.12142161533441\\
30	1.11854487412869\\
31	1.18632547778185\\
32	1.11360530039615\\
33	1.09527148033079\\
34	1.11363063680573\\
35	1.09043213643173\\
36	1.07154667468105\\
37	1.070888564014\\
38	1.08156702664293\\
39	1.09594704602261\\
40	1.118050418038\\
41	1.09444514835097\\
42	1.14716577852588\\
43	1.10988933449456\\
44	1.0950967889098\\
45	1.0950232325606\\
46	1.09441322884837\\
47	1.0812436817673\\
48	1.07990052637807\\
49	1.09652612554311\\
50	1.11769662334157\\
51	1.11862595904332\\
52	1.13455930631229\\
53	1.1138073054473\\
54	1.08103324679477\\
55	1.05712788731138\\
56	1.05622919403466\\
57	1.05581380937135\\
58	1.0555036879951\\
59	1.07961654071687\\
60	1.08005583484378\\
61	1.09500138482446\\
62	1.05966885318115\\
63	1.05901902955507\\
64	1.06988559463383\\
65	1.08933718236151\\
66	1.08946579485295\\
67	1.11289859677069\\
68	1.11237762706944\\
69	1.13908024520869\\
70	1.16387970075518\\
71	1.17390608796422\\
72	1.07350100097428\\
73	1.05969390648246\\
74	1.07758408481918\\
75	1.08044778072298\\
76	1.07992231545449\\
77	1.06763423448915\\
78	1.06748632699091\\
79	1.0674294848951\\
80	1.07918567515025\\
81	1.11053836937992\\
82	1.09525302260533\\
83	1.09320166220398\\
84	1.09237243243618\\
85	1.09365497301066\\
86	1.11291161093275\\
87	1.11870672317451\\
88	1.1662288173764\\
89	1.16720652528237\\
90	1.18669610588471\\
91	1.2355327698629\\
92	1.09749850247955\\
93	1.12686885161312\\
94	1.12649948709145\\
95	1.12384685252471\\
96	1.14534487293518\\
97	1.12310390638164\\
98	1.0942698368686\\
99	1.08380175381515\\
100	1.0986359991261\\
101	1.09777750842023\\
102	1.07474173280236\\
103	1.07282674533098\\
104	1.09088574885926\\
105	1.09092270151169\\
106	1.09072289874687\\
107	1.09055842094899\\
108	1.09042505333517\\
109	1.09031440702132\\
110	1.09034032641844\\
111	1.15906074712003\\
112	1.13098661388001\\
113	1.08232805906414\\
114	1.1116208580488\\
115	1.11122347715726\\
116	1.10987902743163\\
117	1.08299059370823\\
118	1.08201549265823\\
119	1.08160708404724\\
120	1.07736757585383\\
121	1.07735035079083\\
122	1.09071388209778\\
123	1.08537040207637\\
124	1.08398272937605\\
125	1.09416867245559\\
126	1.09390184590116\\
127	1.09706682240208\\
128	1.08493689371763\\
129	1.08411098146899\\
130	1.09658964497652\\
131	1.09660806991868\\
132	1.15732025644433\\
133	1.12742547137896\\
134	1.11766168436202\\
135	1.13629900971508\\
136	1.0963876216783\\
137	1.1128842370162\\
138	1.11237749268655\\
139	1.08829332830812\\
140	1.08915133508824\\
141	1.09460955909773\\
142	1.22168875813648\\
143	1.13787505484236\\
144	1.12272214907849\\
145	1.12130429078904\\
146	1.12207073957964\\
147	1.07923248139696\\
148	1.05390660832785\\
149	1.05361175538411\\
150	1.07098962701486\\
151	1.07112243333637\\
152	1.14910845613689\\
153	1.11567524491766\\
154	1.10345309366306\\
155	1.10321665044476\\
156	1.13149095951948\\
157	1.14802725094809\\
158	1.14758840127164\\
159	1.10887679788623\\
160	1.10888138957874\\
161	1.13942921696732\\
162	1.14545314017442\\
163	1.11209757991369\\
164	1.10268261307789\\
165	1.11876988942119\\
166	1.16325238284817\\
167	1.1644899472933\\
168	1.15629939028555\\
169	1.15510149443992\\
170	1.15466636100532\\
171	1.13086206978567\\
172	1.13334307215065\\
173	1.11859696985788\\
174	1.08368911639732\\
175	1.09417761884073\\
176	1.09379463477057\\
177	1.09389950400278\\
178	1.09381760754653\\
179	1.09399659336272\\
180	1.09651601393794\\
181	1.17148757021032\\
};
\addlegendentry{Randomized Sampling}



\addplot [color=mycolor1, line width=1.5pt, mark size=1pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.1525450143893\\
2	1.21721250381714\\
3	1.13443813407624\\
4	1.08822919590086\\
5	1.06937077504055\\
6	1.06898132463027\\
7	1.09536709413197\\
8	1.17851890628309\\
9	1.20251842937239\\
10	1.20384897442952\\
11	1.20424113354128\\
12	2.20424113354128\\
13	1.22645177524883\\
14	1.20101657562168\\
15	1.20687910382644\\
16	1.20710001414843\\
17	1.14459174153765\\
18	1.14386212850662\\
19	1.29236242886589\\
20	1.22718239677828\\
21	1.2076779643421\\
22	1.20758888080644\\
23	1.18907277174182\\
24	1.1129498564361\\
25	1.09546912078933\\
26	1.0916622714579\\
27	1.09904418813298\\
28	1.16121484273139\\
29	1.57464179038887\\
30	1.89479820317491\\
31	2.82413901425925\\
32	1.23828296687975\\
33	1.19097536013538\\
34	1.18030331988916\\
35	1.17511976093588\\
36	1.64294436983472\\
37	1.18842226711744\\
38	1.16918093308504\\
39	1.16196058594279\\
40	1.16550270755085\\
41	1.6039511715064\\
42	1.24613202921205\\
43	1.19142894719089\\
44	1.18046052521624\\
45	1.20629491909562\\
46	1.69305395723351\\
47	2.15146565554826\\
48	1.25702394766508\\
49	1.24705962248804\\
50	1.24779973257833\\
51	1.24799583936737\\
52	1.09198227055653\\
53	1.08002895643293\\
54	1.10142908477068\\
55	1.11273929216837\\
56	1.11106925351495\\
57	1.11138329039101\\
58	1.22691666089215\\
59	1.20767037300368\\
60	1.20712333942282\\
61	1.29779370707118\\
62	1.21700270915008\\
63	1.12545059003379\\
64	1.1187452096723\\
65	1.09231716800085\\
66	1.1122010344971\\
67	1.11237071298192\\
68	1.14866559820259\\
69	1.16739465885149\\
70	1.20472954270535\\
71	1.25602950963913\\
72	1.16235298879296\\
73	1.1211538729313\\
74	1.17999210931368\\
75	1.09848496773414\\
76	1.0990706049668\\
77	1.09127583907309\\
78	1.09100315071013\\
79	1.09082346739568\\
80	1.08254284121171\\
81	1.09547715780423\\
82	1.14854671130271\\
83	1.1335833871096\\
84	1.127746201372\\
85	1.17256564866567\\
86	1.20706146362031\\
87	1.2654442760059\\
88	1.26715500794134\\
89	1.26749106027447\\
90	1.26758242041615\\
91	1.26762378039521\\
92	1.08256970504219\\
93	1.06942321494044\\
94	1.06595586341313\\
95	1.06334777658166\\
96	1.06230350493569\\
97	1.06805206491195\\
98	1.06755708530422\\
99	1.06735454705589\\
100	1.09931179385852\\
101	1.11938690863326\\
102	1.14867837074161\\
103	1.13828302945124\\
104	1.13347183220068\\
105	1.13058718763793\\
106	1.14345238868725\\
107	1.1337832695205\\
108	1.17726315722466\\
109	1.17388749660995\\
110	1.20610220673174\\
111	1.25241983946721\\
112	1.24112257182591\\
113	1.11318543408052\\
114	1.1123785220398\\
115	1.11237247795677\\
116	1.1123724361088\\
117	1.1123724356999\\
118	1.11237243569583\\
119	1.11237243569579\\
120	1.11237243569579\\
121	1.15451285385063\\
122	1.14839972281876\\
123	1.11719469458677\\
124	1.16643960174574\\
125	1.17308223004841\\
126	1.17211144026128\\
127	1.11009507486498\\
128	1.11953010322907\\
129	1.11601336800562\\
130	1.12010089114551\\
131	1.50478307492729\\
132	1.21508079957798\\
133	1.18923444283123\\
134	1.17970431728846\\
135	1.17469733767365\\
136	1.17165492648923\\
137	1.14919566945289\\
138	1.14392501744761\\
139	1.14373573994562\\
140	1.14373487347907\\
141	1.14374748179943\\
142	1.20581158350144\\
143	1.14616746978117\\
144	1.14388669783269\\
145	1.13024775115984\\
146	1.13123535189779\\
147	1.09317534523077\\
148	1.07003758259104\\
149	1.07731210402545\\
150	1.14585329317476\\
151	1.14958275739993\\
152	2.14958275739994\\
153	2.48292399258953\\
154	2.54960275278551\\
155	2.56138719195893\\
156	2.56342793774047\\
157	2.56378654674083\\
158	3.0385903917145\\
159	3.43407081869864\\
160	4.07887977311176\\
161	4.16046466099963\\
162	1.23913309002825\\
163	1.18352856078361\\
164	1.16953059669448\\
165	1.16265522597132\\
166	1.15382279393951\\
167	1.17798693099776\\
168	1.20670011026711\\
169	1.20709482976323\\
170	1.28317507461953\\
171	1.28348031832188\\
172	1.2346456812029\\
173	1.18994537069864\\
174	1.17966959923755\\
175	1.17460807776366\\
176	1.1715573948228\\
177	1.16951978741339\\
178	1.16806311959282\\
179	1.20590851346127\\
180	1.65131121603439\\
181	2.02555618738755\\
};
\addlegendentry{Uniform Sampling}



\end{axis}

\end{tikzpicture}%

==> Fig-tikz/measure32.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.65098,0.65098}%
\definecolor{mycolor2}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[%
width=2.7in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xlabel={Time},
ylabel={$\psi(H_t)$},
xmin=0,
xmax=380,
ymin=1,
ymax=1.2,
% axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	1.07701784395324\\
2	1.33713956641738\\
3	1.25042164089652\\
4	1.0973167162333\\
5	1.08103406968417\\
6	1.07033359647314\\
7	1.05839912670933\\
8	1.05718549793229\\
9	1.06984445666763\\
10	1.07706941265626\\
11	1.07046736613834\\
12	1.07505863606978\\
13	1.07581082301654\\
14	1.07564021092382\\
15	1.04783632528617\\
16	1.04622143790461\\
17	1.06896960282658\\
18	1.06512116425697\\
19	1.0730027488563\\
20	1.07712501165037\\
21	1.11051283728642\\
22	1.08352113933078\\
23	1.07606057575462\\
24	1.08230779632805\\
25	1.08015582628501\\
26	1.08630876724617\\
27	1.08023160756629\\
28	1.07725240164299\\
29	1.05986670262442\\
30	1.0562370808553\\
31	1.05547245485634\\
32	1.06158770074757\\
33	1.0679531675362\\
34	1.06768943649998\\
35	1.07170106843577\\
36	1.08179789626117\\
37	1.0804095766923\\
38	1.07827501843124\\
39	1.07806852805419\\
40	1.06914002761212\\
41	1.06984437019609\\
42	1.10407082371038\\
43	1.0630511260854\\
44	1.06378842579255\\
45	1.06294458817699\\
46	1.05406862164341\\
47	1.06002770818434\\
48	1.07849751994809\\
49	1.08405181862662\\
50	1.06251379369052\\
51	1.06417246904622\\
52	1.06607307931304\\
53	1.06593005676301\\
54	1.07043832700295\\
55	1.06632952242332\\
56	1.08047823859744\\
57	1.08355681623433\\
58	1.07838918739299\\
59	1.07832428105462\\
60	1.08126613845162\\
61	1.08119234571897\\
62	1.05521368556536\\
63	1.04986264640835\\
64	1.05303580286759\\
65	1.05949712846731\\
66	1.05240075704824\\
67	1.06113813208907\\
68	1.060938532539\\
69	1.05170015310488\\
70	1.05525881029448\\
71	1.05941769732646\\
72	1.05587844833845\\
73	1.05544248443143\\
74	1.06185117422145\\
75	1.06659793530805\\
76	1.07918655002488\\
77	1.07860078355416\\
78	1.07818922242395\\
79	1.08141821194823\\
80	1.08760506346576\\
81	1.07824118332233\\
82	1.15033645428948\\
83	1.11340816756848\\
84	1.0771049924867\\
85	1.07095745683437\\
86	1.07649520284562\\
87	1.06033239521381\\
88	1.06033945261347\\
89	1.06014103850334\\
90	1.0591798100506\\
91	1.06299987369416\\
92	1.07037752443648\\
93	1.08214651618366\\
94	1.06690424032913\\
95	1.06613228514204\\
96	1.06591765823307\\
97	1.06575150771303\\
98	1.05955890923904\\
99	1.06733928132265\\
100	1.07232331918626\\
101	1.08227976060502\\
102	1.08380951721398\\
103	1.07131398238737\\
104	1.06613756717728\\
105	1.06414274276924\\
106	1.06240856383723\\
107	1.05667069420814\\
108	1.07111572841068\\
109	1.0759476757601\\
110	1.09353024192162\\
111	1.09364383457406\\
112	1.08569228781866\\
113	1.08463313779126\\
114	1.08326090856489\\
115	1.08209171294706\\
116	1.08539693290164\\
117	1.0848450504918\\
118	1.10039064476695\\
119	1.12042350695735\\
120	1.12064071181184\\
121	1.12256575739268\\
122	1.06433166234612\\
123	1.06970494390175\\
124	1.06615533038223\\
125	1.06373543166269\\
126	1.05365439384537\\
127	1.04633376504197\\
128	1.04994781399736\\
129	1.0498475688733\\
130	1.04931924448235\\
131	1.05920512397104\\
132	1.06645069900203\\
133	1.07126231081394\\
134	1.07036307615079\\
135	1.06972192135954\\
136	1.06921153705904\\
137	1.06197095361288\\
138	1.04926808557356\\
139	1.04518790213492\\
140	1.05303394626424\\
141	1.0618061162758\\
142	1.10025947999114\\
143	1.09372905678005\\
144	1.09097719975481\\
145	1.10642562300574\\
146	1.0764967938136\\
147	1.07532919089551\\
148	1.07444346743324\\
149	1.08677374095734\\
150	1.09121461957098\\
151	1.09242627126771\\
152	1.09182942860997\\
153	1.09124686577631\\
154	1.08857390201838\\
155	1.08833318213839\\
156	1.08808953194112\\
157	1.13805374799061\\
158	1.12316740567952\\
159	1.12187184779312\\
160	1.15989096488155\\
161	1.12020634285386\\
162	1.08633724923423\\
163	1.1145472763551\\
164	1.09766697073777\\
165	1.08948238200087\\
166	1.06717308168187\\
167	1.05590139320941\\
168	1.06799595941911\\
169	1.07451495424937\\
170	1.07258937103948\\
171	1.07103467185109\\
172	1.10525837712009\\
173	1.10642326022029\\
174	1.10655982915201\\
175	1.08059657527171\\
176	1.07943697254519\\
177	1.07892425143361\\
178	1.08686264390799\\
179	1.08714422829982\\
180	1.10358635975653\\
181	1.13700288353459\\
182	1.08027916901478\\
183	1.08898753706223\\
184	1.07289726165677\\
185	1.07004448992252\\
186	1.05855466346268\\
187	1.05634011029138\\
188	1.05749703114403\\
189	1.0573032199344\\
190	1.06703462992561\\
191	1.06694700647745\\
192	1.06721378218405\\
193	1.06675290087337\\
194	1.07279181410901\\
195	1.07264572421213\\
196	1.07248684940216\\
197	1.08386706989616\\
198	1.08414791897446\\
199	1.0841266340049\\
200	1.08507987488096\\
201	1.08270918756764\\
202	1.16163114131397\\
203	1.1064304609538\\
204	1.09281799035662\\
205	1.08991690812683\\
206	1.08578536886643\\
207	1.08119293829139\\
208	1.07965986915226\\
209	1.07007961733361\\
210	1.06882863175371\\
211	1.09184430688724\\
212	1.09399427406777\\
213	1.09391994073502\\
214	1.09317057370413\\
215	1.09323658967726\\
216	1.09308664766499\\
217	1.10291811846181\\
218	1.09044067769826\\
219	1.10617560944775\\
220	1.1061618769789\\
221	1.12948478353212\\
222	1.07276487483571\\
223	1.06526842828568\\
224	1.07277903715528\\
225	1.07242849508684\\
226	1.07127457721089\\
227	1.05589701909387\\
228	1.06581616682603\\
229	1.0792570782123\\
230	1.08892802701078\\
231	1.08660054580284\\
232	1.08790376413825\\
233	1.08617380212788\\
234	1.08409909005235\\
235	1.08290707653852\\
236	1.08251719027952\\
237	1.08279441065797\\
238	1.08651093133036\\
239	1.10899128598948\\
240	1.10647500652494\\
241	1.12687470089168\\
242	1.08959877740715\\
243	1.07213559470365\\
244	1.08073995609753\\
245	1.10026925050173\\
246	1.10983551004069\\
247	1.09477641040828\\
248	1.07229800530833\\
249	1.07097969455854\\
250	1.06507370582766\\
251	1.07822754189178\\
252	1.07779877878937\\
253	1.09268883174837\\
254	1.09546808936706\\
255	1.10137328821739\\
256	1.10088924677485\\
257	1.10074421256115\\
258	1.10545845812825\\
259	1.10582099800154\\
260	1.10511658122006\\
261	1.11941355322622\\
262	1.09097351555298\\
263	1.10058736788681\\
264	1.09091720365391\\
265	1.07131192816246\\
266	1.07123446457405\\
267	1.07273620664779\\
268	1.08202272570909\\
269	1.08794889236636\\
270	1.08796463089258\\
271	1.15342348253252\\
272	1.16255503384757\\
273	1.15959412657756\\
274	1.11382930115469\\
275	1.09074906977003\\
276	1.09950651237746\\
277	1.09846540883965\\
278	1.09764103273902\\
279	1.11237298025874\\
280	1.11106987744505\\
281	1.13286724577019\\
282	1.07234102018097\\
283	1.06859507024177\\
284	1.06969872232729\\
285	1.07572549678417\\
286	1.07381129972772\\
287	1.0725049542928\\
288	1.0712456432941\\
289	1.06509506874298\\
290	1.06383974763387\\
291	1.08668035238532\\
292	1.09995017931855\\
293	1.10094204689125\\
294	1.08656146666487\\
295	1.08439188947229\\
296	1.08311459310946\\
297	1.08380474899333\\
298	1.08388757165294\\
299	1.08323648417568\\
300	1.09721559932065\\
301	1.10493302006499\\
302	1.10063342064562\\
303	1.11070973173071\\
304	1.1210011879135\\
305	1.07984878487348\\
306	1.08650429094855\\
307	1.0864352695469\\
308	1.10726087013905\\
309	1.10759996219495\\
310	1.09020827134594\\
311	1.10405601387773\\
312	1.08667275911147\\
313	1.08401976602053\\
314	1.0741098092722\\
315	1.06452872968592\\
316	1.07680769432096\\
317	1.09549700141293\\
318	1.10320718382923\\
319	1.10336925739587\\
320	1.13107329720356\\
321	1.10439925085738\\
322	1.13692959455833\\
323	1.11658948468595\\
324	1.12681708801452\\
325	1.08130134512535\\
326	1.08900318767273\\
327	1.06499983024445\\
328	1.05968648218647\\
329	1.05929728799154\\
330	1.06900752469923\\
331	1.06888093135036\\
332	1.07668245012437\\
333	1.07305153597794\\
334	1.08579901608792\\
335	1.11896222218919\\
336	1.10908461860592\\
337	1.10872348105077\\
338	1.13173043581758\\
339	1.13150407208428\\
340	1.17062143405248\\
341	1.13415249505184\\
342	1.12906803624449\\
343	1.10069342607727\\
344	1.08866419840944\\
345	1.06591561531849\\
346	1.07122166142232\\
347	1.08148950791712\\
348	1.08338109635005\\
349	1.10911136419273\\
350	1.11021459360733\\
351	1.11025214397977\\
352	1.11018788731622\\
353	1.11075427263648\\
354	1.11086506089728\\
355	1.12154777089035\\
356	1.0927546846807\\
357	1.10788399513413\\
358	1.12476114537641\\
359	1.09013103843869\\
360	1.10788927033074\\
361	1.15271877076721\\
362	1.09037729300756\\
363	1.06355771740913\\
364	1.06909853158227\\
365	1.07718841335881\\
366	1.07523957801546\\
367	1.07375990454086\\
368	1.08750567707288\\
369	1.09236815110954\\
370	1.08969075800545\\
371	1.08917189796172\\
372	1.12115561830917\\
373	1.09979640719742\\
374	1.13986615628874\\
375	1.14320011920836\\
376	1.14255908460643\\
377	1.15102451114157\\
378	1.15199245610118\\
379	1.16941599211541\\
380	1.16620906851473\\
381	1.16561754075704\\
};
\addlegendentry{Uniform Sampling}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	1.08534968493311\\
2	1.06115500956564\\
3	1.05074256957003\\
4	1.04933738377606\\
5	1.04976660713836\\
6	1.05395861562012\\
7	1.05694716722941\\
8	1.0635687650112\\
9	1.05488405924278\\
10	1.05420055669497\\
11	1.06244835405558\\
12	1.05803116806182\\
13	1.06766399946892\\
14	1.06513453318923\\
15	1.05982641644069\\
16	1.05793804448228\\
17	1.05780479631902\\
18	1.06093617484291\\
19	1.06947362256166\\
20	1.0658370327853\\
21	1.07882616593055\\
22	1.09500875971694\\
23	1.05766563032552\\
24	1.0483354429656\\
25	1.044284692178\\
26	1.04391285126047\\
27	1.04368197231563\\
28	1.04350836858905\\
29	1.05787002196073\\
30	1.05810767487395\\
31	1.05794878066719\\
32	1.04637839302552\\
33	1.05111892171707\\
34	1.04592697861932\\
35	1.05043699401326\\
36	1.05037659113526\\
37	1.05069576172931\\
38	1.06094103678802\\
39	1.05552127736206\\
40	1.06068783626459\\
41	1.06083818158788\\
42	1.082065566991\\
43	1.07430563749086\\
44	1.06550245632671\\
45	1.07345651588588\\
46	1.06804101594133\\
47	1.06067151631643\\
48	1.05866248379972\\
49	1.05705798390254\\
50	1.05633051433158\\
51	1.06239911034304\\
52	1.06991726305358\\
53	1.07032005801247\\
54	1.07050320303451\\
55	1.05493465817985\\
56	1.0533332300852\\
57	1.0531677107297\\
58	1.05301463917292\\
59	1.05288141083254\\
60	1.06282877750245\\
61	1.07825535220771\\
62	1.09526246462154\\
63	1.0867474359432\\
64	1.07055397479635\\
65	1.06298473039909\\
66	1.05935816952664\\
67	1.0566092755819\\
68	1.05031879132428\\
69	1.05040965102259\\
70	1.05009631671437\\
71	1.05139217396344\\
72	1.05119847188019\\
73	1.05692717527723\\
74	1.06193353252178\\
75	1.05219485829696\\
76	1.05206144314594\\
77	1.04918734932667\\
78	1.05524847522244\\
79	1.0552676483586\\
80	1.06057505194603\\
81	1.07035362093849\\
82	1.07517182844215\\
83	1.06984220929727\\
84	1.05840510786228\\
85	1.05605237102508\\
86	1.06062560129829\\
87	1.05175355549098\\
88	1.05531501935745\\
89	1.05561763954904\\
90	1.04857616860255\\
91	1.06010596901608\\
92	1.06163235632238\\
93	1.0725875403955\\
94	1.07253614956884\\
95	1.05803432292723\\
96	1.05723888806345\\
97	1.05236261641815\\
98	1.06320893384802\\
99	1.06503878328557\\
100	1.06113086562156\\
101	1.06598752556112\\
102	1.07551810700038\\
103	1.05521981531078\\
104	1.052543581397\\
105	1.05133250673785\\
106	1.04897938930399\\
107	1.05883785713868\\
108	1.05990010015934\\
109	1.06764601981086\\
110	1.06759950662238\\
111	1.06295179531904\\
112	1.06728507463569\\
113	1.06714295894485\\
114	1.06701275044202\\
115	1.07174064536079\\
116	1.07631706251744\\
117	1.07581812689249\\
118	1.08293940260475\\
119	1.08360833855157\\
120	1.09989481208794\\
121	1.10528867940822\\
122	1.09763435566697\\
123	1.0675485198077\\
124	1.06519763614823\\
125	1.05801327067042\\
126	1.04845608110121\\
127	1.05457484909556\\
128	1.05180636106546\\
129	1.04778882075497\\
130	1.04750036487034\\
131	1.05244096374996\\
132	1.05918766901454\\
133	1.06404734435012\\
134	1.06761375032283\\
135	1.06748798578049\\
136	1.06758011515674\\
137	1.06750696780248\\
138	1.06610472684698\\
139	1.06164375692748\\
140	1.07797762886459\\
141	1.07909019319476\\
142	1.08528867539194\\
143	1.05510191579184\\
144	1.05688589142436\\
145	1.05872819644702\\
146	1.06697605932948\\
147	1.07228474093635\\
148	1.05789626225782\\
149	1.05681420258027\\
150	1.05351154175235\\
151	1.05923256230616\\
152	1.05916213367981\\
153	1.05901745218068\\
154	1.06433507812772\\
155	1.0642450573625\\
156	1.0641322425687\\
157	1.07309486571574\\
158	1.07299792955132\\
159	1.07292313967379\\
160	1.07222318490223\\
161	1.07421493397396\\
162	1.06985862991299\\
163	1.06986961812578\\
164	1.07223600425822\\
165	1.06904955191444\\
166	1.0567877986111\\
167	1.06597979525689\\
168	1.05214195731259\\
169	1.05114954549635\\
170	1.051076393634\\
171	1.05099751397556\\
172	1.05647622287022\\
173	1.05622281828707\\
174	1.06342156302973\\
175	1.06336794511162\\
176	1.06321357207791\\
177	1.06179349342051\\
178	1.0617185292967\\
179	1.06975474221647\\
180	1.07181620860434\\
181	1.06320463681003\\
182	1.07455984676315\\
183	1.07005498767956\\
184	1.07608595359349\\
185	1.0724046576556\\
186	1.06599432692271\\
187	1.06412952861967\\
188	1.06659610134698\\
189	1.06433951129431\\
190	1.07324591776335\\
191	1.0721548424984\\
192	1.06416281026935\\
193	1.05544026528003\\
194	1.05487823785602\\
195	1.05382344990205\\
196	1.05770884942797\\
197	1.0663145624234\\
198	1.07434780182212\\
199	1.06960292009476\\
200	1.08394063828882\\
201	1.11218748047708\\
202	1.10709882987951\\
203	1.0970997068185\\
204	1.07964470709974\\
205	1.07463031232621\\
206	1.07738607975185\\
207	1.09097706767933\\
208	1.08257509726277\\
209	1.07957533310885\\
210	1.07782422000821\\
211	1.06578137945858\\
212	1.05720730224306\\
213	1.06209905290559\\
214	1.06211844318947\\
215	1.06662779551859\\
216	1.06504019780617\\
217	1.05783837444333\\
218	1.05756812056526\\
219	1.05747772180851\\
220	1.07206391349956\\
221	1.07257744239148\\
222	1.10244757625108\\
223	1.09592679476199\\
224	1.07907561985382\\
225	1.07350701104738\\
226	1.08952742934484\\
227	1.06083636428857\\
228	1.05488584315954\\
229	1.0666945069453\\
230	1.07785146388223\\
231	1.07778699604089\\
232	1.06710116588847\\
233	1.06667461587755\\
234	1.06639916790872\\
235	1.06615767346039\\
236	1.05844253437801\\
237	1.05686851119353\\
238	1.06232543632101\\
239	1.0565951084029\\
240	1.05649576444702\\
241	1.0730704740551\\
242	1.08939919255326\\
243	1.09681505688184\\
244	1.09392705086809\\
245	1.0923965859667\\
246	1.09148408903887\\
247	1.09080931660711\\
248	1.08555180786388\\
249	1.08283485234737\\
250	1.07735906361904\\
251	1.07676763330677\\
252	1.08664764430822\\
253	1.08554522187534\\
254	1.07671430702542\\
255	1.07616827756592\\
256	1.075712056048\\
257	1.06807423871372\\
258	1.08072301629761\\
259	1.08877996248489\\
260	1.08874768199014\\
261	1.08868700599803\\
262	1.08663924167538\\
263	1.08074008109398\\
264	1.07811550502789\\
265	1.0766200086628\\
266	1.0756448792206\\
267	1.06682456478484\\
268	1.05900266371458\\
269	1.05960613872493\\
270	1.05957343204126\\
271	1.05901223308999\\
272	1.06741101219655\\
273	1.06719702013189\\
274	1.05510509294844\\
275	1.06160018257723\\
276	1.05163055720756\\
277	1.05415583950771\\
278	1.05069012602201\\
279	1.05598432411029\\
280	1.06186737181565\\
281	1.08351966635214\\
282	1.10858572891587\\
283	1.09862156823672\\
284	1.05946080105272\\
285	1.06456359733231\\
286	1.06376341967725\\
287	1.06329152364203\\
288	1.0618466466739\\
289	1.06486052693015\\
290	1.0700210963368\\
291	1.06387969123149\\
292	1.07407095233169\\
293	1.07399235337278\\
294	1.07516143723128\\
295	1.07500422542816\\
296	1.07473669333811\\
297	1.07462996550011\\
298	1.07712784303972\\
299	1.07679766046746\\
300	1.09130264320985\\
301	1.08760897541923\\
302	1.08915043175105\\
303	1.08175806888817\\
304	1.09375355849725\\
305	1.08740228906232\\
306	1.08627009093172\\
307	1.08581869076608\\
308	1.08543045692345\\
309	1.08513903519936\\
310	1.08261913635384\\
311	1.08094966669308\\
312	1.08955167304113\\
313	1.081962473453\\
314	1.07057006265231\\
315	1.07051345137022\\
316	1.0702463648737\\
317	1.08480434999699\\
318	1.08417458931326\\
319	1.08346043545958\\
320	1.09593012173143\\
321	1.10051454059756\\
322	1.07886504212643\\
323	1.0722708538629\\
324	1.05271844540077\\
325	1.05758438890457\\
326	1.06330479372903\\
327	1.06305506343961\\
328	1.06095102789494\\
329	1.06250229579488\\
330	1.06206880654121\\
331	1.05612160585555\\
332	1.0632211966527\\
333	1.07200259138083\\
334	1.08349753499025\\
335	1.08298071242855\\
336	1.08275046621174\\
337	1.08789308998561\\
338	1.08759091766745\\
339	1.0873861042538\\
340	1.08719458764183\\
341	1.09169400424406\\
342	1.09062433262839\\
343	1.07461587422246\\
344	1.06788513948652\\
345	1.05812900343172\\
346	1.05408563563144\\
347	1.04667123715444\\
348	1.05282416497779\\
349	1.06428087454656\\
350	1.07107827527935\\
351	1.07907402807083\\
352	1.0905181083131\\
353	1.09035285778248\\
354	1.09568838289227\\
355	1.08378490957119\\
356	1.06720597165001\\
357	1.06788426062629\\
358	1.0678004165296\\
359	1.06784778061123\\
360	1.06938888082943\\
361	1.06935271340967\\
362	1.13064493273631\\
363	1.10354099902299\\
364	1.07478413494143\\
365	1.07068446082333\\
366	1.06514398238292\\
367	1.05302467154666\\
368	1.0604033163904\\
369	1.06578116638977\\
370	1.07591633056818\\
371	1.05731702323328\\
372	1.05680066911875\\
373	1.06201336934631\\
374	1.06915740933751\\
375	1.07839100544033\\
376	1.07239545378548\\
377	1.06763407338827\\
378	1.07299288062052\\
379	1.0695768638967\\
380	1.07971540094117\\
381	1.09184319248512\\
};
\addlegendentry{Randomized Sampling}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
1	1.07612270856998\\
2	1.05858026524032\\
3	1.0564809735228\\
4	1.06037962550214\\
5	1.0616914681537\\
6	1.06842011369215\\
7	1.0529918790631\\
8	1.0506534190501\\
9	1.05209730027456\\
10	1.0491761798372\\
11	1.0514034179022\\
12	1.05514389476241\\
13	1.05674798402877\\
14	1.06001819344166\\
15	1.05993529548448\\
16	1.05907376782408\\
17	1.05870355037108\\
18	1.06150780696327\\
19	1.05860383004549\\
20	1.05854066324621\\
21	1.07018917288986\\
22	1.07397416503701\\
23	1.06892522901643\\
24	1.05886372664076\\
25	1.05794775060797\\
26	1.06022870098488\\
27	1.05594550240354\\
28	1.05714310523365\\
29	1.05835967476409\\
30	1.06068115802833\\
31	1.06476734968972\\
32	1.0559427569814\\
33	1.05437964310718\\
34	1.05422322467646\\
35	1.05286396203691\\
36	1.04909050182297\\
37	1.05589456071547\\
38	1.05960591445843\\
39	1.05838400041451\\
40	1.06852103175575\\
41	1.06933717870439\\
42	1.05932935035558\\
43	1.06459831883156\\
44	1.06038366576077\\
45	1.05437880689177\\
46	1.05393292348996\\
47	1.0601887426302\\
48	1.05835015121964\\
49	1.05570724150545\\
50	1.05380067866631\\
51	1.05476693908643\\
52	1.06134949804482\\
53	1.06123358612899\\
54	1.05418886738352\\
55	1.05416836816015\\
56	1.05560094346996\\
57	1.05888498637027\\
58	1.05879201418055\\
59	1.05871835886753\\
60	1.07042268118394\\
61	1.07632319137806\\
62	1.06557904762764\\
63	1.05745661268702\\
64	1.05496311185831\\
65	1.04955955531555\\
66	1.05426752429171\\
67	1.05515782819567\\
68	1.0549921422681\\
69	1.04880836267771\\
70	1.05758640171767\\
71	1.06098478940663\\
72	1.055578441072\\
73	1.05480565751255\\
74	1.05189090716413\\
75	1.05588730043007\\
76	1.05941713549391\\
77	1.05928212197709\\
78	1.06055678010649\\
79	1.06111784448923\\
80	1.07080561454243\\
81	1.07738898661627\\
82	1.09485558839504\\
83	1.07170574355596\\
84	1.05991999753295\\
85	1.05838072696294\\
86	1.05749236166837\\
87	1.0606470433875\\
88	1.06375223804168\\
89	1.05652032471048\\
90	1.06178855918599\\
91	1.06128704654843\\
92	1.05627583326617\\
93	1.05575278710439\\
94	1.06195711634844\\
95	1.06014538964987\\
96	1.05999404974087\\
97	1.0599352217137\\
98	1.06894061938211\\
99	1.06080698549397\\
100	1.06982676982521\\
101	1.07136468666047\\
102	1.07511914763856\\
103	1.05651017823763\\
104	1.05521105055557\\
105	1.05589489426714\\
106	1.05593814051524\\
107	1.06423355688684\\
108	1.06410569083562\\
109	1.06348014948761\\
110	1.05804113129427\\
111	1.05500320916124\\
112	1.05527318468904\\
113	1.05644379602773\\
114	1.05628928875412\\
115	1.05588130815847\\
116	1.06023614051976\\
117	1.06027918906453\\
118	1.05612311241089\\
119	1.05475408628577\\
120	1.06123819847965\\
121	1.0628927310916\\
122	1.08337817565649\\
123	1.07242714172329\\
124	1.06675754633275\\
125	1.06846001574812\\
126	1.06530081466132\\
127	1.06352651320112\\
128	1.0634110146926\\
129	1.06246124738013\\
130	1.0541868989845\\
131	1.05326299913103\\
132	1.0529872526904\\
133	1.05254374976069\\
134	1.05507738431643\\
135	1.05409864412422\\
136	1.06093203846349\\
137	1.05510924225214\\
138	1.05464142136776\\
139	1.05610997433042\\
140	1.0613705341473\\
141	1.07166655316824\\
142	1.08269489779354\\
143	1.06933937189362\\
144	1.06637655623556\\
145	1.06049977357919\\
146	1.0625311942391\\
147	1.06198233706307\\
148	1.06309069785237\\
149	1.05824378425748\\
150	1.05565903806084\\
151	1.0566312356839\\
152	1.05652251860637\\
153	1.06425043031221\\
154	1.05731617371605\\
155	1.06277192012143\\
156	1.06499196407511\\
157	1.06239593296996\\
158	1.0567623791029\\
159	1.06207069695522\\
160	1.0565567259179\\
161	1.05648002302994\\
162	1.06514941381081\\
163	1.07068794283968\\
164	1.06452210075859\\
165	1.07566636292325\\
166	1.07336020961987\\
167	1.05535688471617\\
168	1.05078284134873\\
169	1.05344375316936\\
170	1.05735907891668\\
171	1.0581727192098\\
172	1.05784987640184\\
173	1.05756113878485\\
174	1.0578631315516\\
175	1.05058546555071\\
176	1.05045475991892\\
177	1.06071355680047\\
178	1.05679738195905\\
179	1.05673831819587\\
180	1.06210190948614\\
181	1.07768866511476\\
182	1.06224029864514\\
183	1.0568585196683\\
184	1.05734916478156\\
185	1.05690066636685\\
186	1.05661647287621\\
187	1.05769665473117\\
188	1.0632692722584\\
189	1.06308257805063\\
190	1.06283659999501\\
191	1.06262665463049\\
192	1.06246183406566\\
193	1.06260422431425\\
194	1.06349106769719\\
195	1.0633218838748\\
196	1.06207179572353\\
197	1.05620165973724\\
198	1.05609572278684\\
199	1.05597075866208\\
200	1.0716500962003\\
201	1.08113532765405\\
202	1.07896314945591\\
203	1.06979192284586\\
204	1.06166591154786\\
205	1.06071091617818\\
206	1.06313601282815\\
207	1.0628461814246\\
208	1.06263028380562\\
209	1.06077793279523\\
210	1.06986611941352\\
211	1.06978530220568\\
212	1.06655952122459\\
213	1.06397715270561\\
214	1.05487152819734\\
215	1.05475688428534\\
216	1.06209949198726\\
217	1.07241229286083\\
218	1.06196791154092\\
219	1.06322852228122\\
220	1.06245103415778\\
221	1.07736561294257\\
222	1.11000498025083\\
223	1.07402495340332\\
224	1.06892704508352\\
225	1.07547370076998\\
226	1.06506582062121\\
227	1.06883725559078\\
228	1.06752647014399\\
229	1.06060577787882\\
230	1.06710938897558\\
231	1.06687870336028\\
232	1.06824838077945\\
233	1.0674944219782\\
234	1.07270792849376\\
235	1.06612137430474\\
236	1.06722952430803\\
237	1.06323458455537\\
238	1.06581593302449\\
239	1.0655978533105\\
240	1.06534460163725\\
241	1.06512696502158\\
242	1.10632907783253\\
243	1.09299265676556\\
244	1.07761041947307\\
245	1.07935970355536\\
246	1.07602990553317\\
247	1.07700915326672\\
248	1.07737156191099\\
249	1.06640630546825\\
250	1.06040237639163\\
251	1.06002760328515\\
252	1.0669039586311\\
253	1.06787970512398\\
254	1.07243770510497\\
255	1.07213514306294\\
256	1.07934999530559\\
257	1.06716794986384\\
258	1.06698608064564\\
259	1.06667936255608\\
260	1.08176553296967\\
261	1.0816491809349\\
262	1.10738495085701\\
263	1.07941733347603\\
264	1.07065324705983\\
265	1.05940445207146\\
266	1.05861841411335\\
267	1.06295373497945\\
268	1.06627878369707\\
269	1.0665761820932\\
270	1.06752365915033\\
271	1.06841771394933\\
272	1.06478728135838\\
273	1.06047855242668\\
274	1.05937285023956\\
275	1.05899909827948\\
276	1.06372583822271\\
277	1.06367094169034\\
278	1.06969453303883\\
279	1.0644723280469\\
280	1.06461162627571\\
281	1.06517972068318\\
282	1.06921969924326\\
283	1.06337385886171\\
284	1.06877506329105\\
285	1.06643027865906\\
286	1.066344159532\\
287	1.06093068101749\\
288	1.06008432408911\\
289	1.05736456825047\\
290	1.05993294239321\\
291	1.05963545259878\\
292	1.05963414923039\\
293	1.06867496316226\\
294	1.06873576477051\\
295	1.06331232848144\\
296	1.06172146734622\\
297	1.06156974635535\\
298	1.06161328532058\\
299	1.06362683715189\\
300	1.06673923735464\\
301	1.08992091179765\\
302	1.10026581983473\\
303	1.09503033366653\\
304	1.0888866733782\\
305	1.06915833388347\\
306	1.06288401406938\\
307	1.06182138222114\\
308	1.06760746970557\\
309	1.06720065008276\\
310	1.07201776154321\\
311	1.06143904311707\\
312	1.06463881387778\\
313	1.06455279809739\\
314	1.06555315441659\\
315	1.05902343195906\\
316	1.06586071930126\\
317	1.06602509596978\\
318	1.07090281205671\\
319	1.07026433070585\\
320	1.08111143853516\\
321	1.08253832953453\\
322	1.10514700754514\\
323	1.08916693121974\\
324	1.08358134516978\\
325	1.06902745272666\\
326	1.0591084646495\\
327	1.05276217585093\\
328	1.05914992569948\\
329	1.06609967346392\\
330	1.06565891010469\\
331	1.06748330521683\\
332	1.06588261590132\\
333	1.07460319851993\\
334	1.07452245057053\\
335	1.06440705933856\\
336	1.07441045589656\\
337	1.05966565115703\\
338	1.0673175255626\\
339	1.06438062718673\\
340	1.07761450270041\\
341	1.0828382030221\\
342	1.08048971102179\\
343	1.06344869788274\\
344	1.05231706197238\\
345	1.05172956023118\\
346	1.05140515177807\\
347	1.05115494785537\\
348	1.05752444090681\\
349	1.06014026396653\\
350	1.05992440105926\\
351	1.06181070352606\\
352	1.06315876949576\\
353	1.05866942050205\\
354	1.05841350257067\\
355	1.05796172051098\\
356	1.06326372366082\\
357	1.06305893625873\\
358	1.07431713744896\\
359	1.07442844171137\\
360	1.08022528444232\\
361	1.08025018978899\\
362	1.06900377290183\\
363	1.07327109527226\\
364	1.07318746823665\\
365	1.07035346989768\\
366	1.05326234407616\\
367	1.05295230590432\\
368	1.06466234429083\\
369	1.06075284048607\\
370	1.06000224969634\\
371	1.06657300827646\\
372	1.07236296728187\\
373	1.07205907552605\\
374	1.06061526062844\\
375	1.06541435831175\\
376	1.06573008200447\\
377	1.06645115196188\\
378	1.07011335109589\\
379	1.07188522638426\\
380	1.08543588199715\\
381	1.08912300718293\\
};
\addlegendentry{Greedy Sampling}

\end{axis}


\end{tikzpicture}%

==> Fig-tikz/norm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[%
width=2.8in,
height=2in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=200,
% xlabel style={font=\color{white!10!black}},
xlabel={Time},
ymin=0,
ymax=70,
% ylabel style={font=\color{white!10!black}},
ylabel={$\theta_t$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	7.65023175831982\\
3	7.77253395599868\\
4	1.34543411722878\\
5	2.5607742257102\\
6	8.53139205979105\\
7	11.7573625097368\\
8	14.6001266675145\\
9	15.2561821905905\\
10	19.546077393881\\
11	21.8346702848073\\
12	20.1310737744407\\
13	21.8571979537708\\
14	27.8897479102259\\
15	28.1864485072214\\
16	21.1545345858701\\
17	8.50924334951103\\
18	18.4450945630703\\
19	15.4885824704774\\
20	13.7841895501402\\
21	23.1039403447\\
22	24.1820298942542\\
23	25.8221569934828\\
24	36.6424973206923\\
25	41.8292197573783\\
26	38.0836185909935\\
27	45.3904798095692\\
28	39.554581000536\\
29	35.5545233801016\\
30	42.22955195602\\
31	37.8606402275013\\
32	38.6659579382978\\
33	28.8669179238203\\
34	19.8715189001038\\
35	22.080381239834\\
36	15.081058120205\\
37	19.5148197435718\\
38	19.9706386538809\\
39	22.5919418639744\\
40	17.8164595713368\\
41	25.715761918862\\
42	35.5315911640454\\
43	32.9921731646598\\
44	28.4486614880505\\
45	43.3540690500156\\
46	39.5377727907384\\
47	58.5051447569187\\
48	53.2443353878379\\
49	57.7805362981621\\
50	64.9222647817377\\
51	64.6607073747011\\
52	66.6105072588782\\
53	63.9121910243065\\
54	59.2066082760736\\
55	65.1663735005679\\
56	63.3471880133777\\
57	52.4828227725704\\
58	46.7796713185149\\
59	44.0151485492365\\
60	45.0889037955961\\
61	41.0609459288576\\
62	45.1767295786629\\
63	37.7333509449702\\
64	38.2211122944941\\
65	27.81538718841\\
66	30.0422945626293\\
67	22.3539493346064\\
68	23.4936455772614\\
69	16.6420836074511\\
70	14.4099561196863\\
71	15.6513892990794\\
72	9.24850805556009\\
73	11.6178676078229\\
74	17.4767143766333\\
75	15.9232989882402\\
76	10.6438409462068\\
77	20.0399030212901\\
78	24.460331409419\\
79	19.7396393779307\\
80	21.6934924851166\\
81	18.4362070830442\\
82	9.79508851137074\\
83	8.86670952919168\\
84	5.67898255070004\\
85	6.04794446441593\\
86	7.2017449908667\\
87	5.43146274709931\\
88	5.30313418556053\\
89	9.52085753983115\\
90	20.4826957607179\\
91	13.962763371339\\
92	20.1733777792278\\
93	18.2609107737508\\
94	14.2706594236778\\
95	23.0246119515883\\
96	25.314027302744\\
97	15.2866794051626\\
98	20.6483798544914\\
99	24.2068719717828\\
100	22.3093961547459\\
101	24.1227653304659\\
102	17.7106452047159\\
103	24.4017361161479\\
104	19.2428917835206\\
105	25.3064212208304\\
106	24.0958154571621\\
107	26.2346573109659\\
108	25.1101173489132\\
109	20.0686238124104\\
110	20.591999376139\\
111	28.9770459165555\\
112	24.2361570613678\\
113	38.6897523899782\\
114	23.6568315335109\\
115	12.6882249978996\\
116	16.8295209260276\\
117	15.3402440285823\\
118	19.7924905104156\\
119	18.0707299638256\\
120	12.9058508576945\\
121	7.94703741002011\\
122	1.84189497626635\\
123	1.95329344109308\\
124	2.40207295682441\\
125	4.47069461922767\\
126	1.63246560448986\\
127	4.44364354969136\\
128	5.24119269695248\\
129	1.31378979493383\\
130	3.58595607194786\\
131	9.08251587243311\\
132	21.1046296329747\\
133	1.97485099845671\\
134	11.6916670266301\\
135	24.6048175663723\\
136	8.88921375949942\\
137	12.5814325703496\\
138	15.2611043519362\\
139	11.8639405514494\\
140	14.7113067521169\\
141	14.4367661128209\\
142	8.90588762654059\\
143	5.54405886460185\\
144	10.9672824437305\\
145	10.5256289810676\\
146	17.394586639806\\
147	13.674000344461\\
148	1.51143271662422\\
149	7.38451441711393\\
150	8.51450582596189\\
151	2.89222516507162\\
152	5.69030899001295\\
153	3.2345618520182\\
154	7.36362069027906\\
155	11.6937843116374\\
156	7.1627896663253\\
157	0.161688683382749\\
158	7.87602025679663\\
159	3.89469153971468\\
160	8.65526333601068\\
161	10.999307409262\\
162	15.9373622774889\\
163	21.2989177124338\\
164	33.8788348690326\\
165	25.8807844056609\\
166	26.2217188391227\\
167	28.8659089398455\\
168	36.1974008321831\\
169	33.3779110874512\\
170	34.551304735731\\
171	30.9488010726193\\
172	30.9752901674203\\
173	37.0460486210896\\
174	33.4471086571197\\
175	30.3255810306563\\
176	26.3593080131328\\
177	33.6113054452696\\
178	22.1416124268643\\
179	26.3465973106658\\
180	18.9751622352998\\
181	27.6186460758065\\
182	30.521922113248\\
183	28.2257469655741\\
184	34.308510133955\\
185	31.02960202645\\
186	30.6376547824828\\
187	28.9249341485878\\
188	18.9552063582355\\
189	9.39322665989328\\
190	21.1916844989324\\
191	22.4385755762885\\
192	20.8411827587375\\
193	14.0390983736799\\
194	20.0231158340468\\
195	21.8049372271662\\
196	34.2070016427548\\
197	32.4741218221227\\
198	37.2239233448205\\
199	27.6032712951081\\
200	22.5100444800895\\
201	21.6883129551889\\
};
\addlegendentry{Uniform Sampling}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	7.65023175831754\\
3	7.77253395600455\\
4	1.34543411722379\\
5	2.5607742257074\\
6	8.53139205978837\\
7	11.7573625097304\\
8	14.6001266675125\\
9	15.2561821905886\\
10	19.5460773938769\\
11	21.8346702848075\\
12	20.1310737743087\\
13	20.4373053775295\\
14	24.1088092986023\\
15	28.0827426565938\\
16	21.7709970352174\\
17	6.75074830382479\\
18	18.9466423969027\\
19	18.421749466792\\
20	18.7556181888529\\
21	24.1596681454841\\
22	25.0733755365605\\
23	28.4532351475621\\
24	38.0011317652338\\
25	36.5946067465403\\
26	32.0745907037936\\
27	39.8099444991409\\
28	32.4872370674996\\
29	27.4768647429855\\
30	33.2563847597599\\
31	24.771389903898\\
32	26.048333467702\\
33	19.2441290574183\\
34	13.4736118616023\\
35	19.6067980675629\\
36	13.2930250951198\\
37	25.9302213623098\\
38	21.2523673901838\\
39	27.2084487799997\\
40	17.5126736174068\\
41	17.4270956004446\\
42	30.3731910551018\\
43	27.4497002530852\\
44	20.4062118139408\\
45	31.6001584931651\\
46	21.352463898438\\
47	36.0803853209723\\
48	23.2040712309283\\
49	28.2064908970561\\
50	31.9502705247383\\
51	27.9294453737449\\
52	31.8256145634296\\
53	31.8899273292143\\
54	27.875370997388\\
55	33.5143215963189\\
56	28.6869767930404\\
57	20.6214058617477\\
58	23.6778195654015\\
59	20.7369996545071\\
60	24.6172282852829\\
61	19.0840709665351\\
62	28.4595491329869\\
63	16.7873037133098\\
64	14.4985388385932\\
65	2.01089879036693\\
66	11.8890668688075\\
67	0.149556257648749\\
68	0.957694896337601\\
69	3.74003030530378\\
70	5.72732658776609\\
71	0.322512224351524\\
72	8.09250880134464\\
73	15.082463561905\\
74	16.762410030541\\
75	17.5638570738345\\
76	7.5940440661304\\
77	16.4581100918117\\
78	16.8882028693398\\
79	16.9313686657099\\
80	19.1765117115482\\
81	12.7087577252076\\
82	7.26607541431199\\
83	7.0485266194339\\
84	3.37157303873172\\
85	6.25351784258182\\
86	10.7824491099026\\
87	9.16644412575885\\
88	8.35532097893521\\
89	13.9594278203685\\
90	25.7577417826619\\
91	15.4036968641503\\
92	23.5877682125321\\
93	18.0781625745229\\
94	14.4079444016143\\
95	26.6726505200583\\
96	26.0641044820898\\
97	7.11330325536283\\
98	12.5994019650705\\
99	15.1636495393223\\
100	12.8844459415399\\
101	14.716543759033\\
102	6.62673916238102\\
103	9.83759026621552\\
104	4.53031733919657\\
105	8.36697001260259\\
106	3.70011476067139\\
107	4.88124443312577\\
108	6.50104273463629\\
109	0.479229507631379\\
110	4.18043936282187\\
111	10.2754629477818\\
112	5.85148608400184\\
113	19.6647467549962\\
114	4.7847900329339\\
115	2.72346474520773\\
116	6.18033537746892\\
117	5.38245621341014\\
118	7.91878470894342\\
119	2.60052239158502\\
120	0.993752740483002\\
121	10.7526241265889\\
122	13.2102795367717\\
123	13.7286598629959\\
124	16.692916158167\\
125	13.9025677060789\\
126	21.6037895564514\\
127	14.6906567736016\\
128	12.3650376421203\\
129	17.3175574892285\\
130	9.85426600098515\\
131	3.34425819768345\\
132	8.92148675032656\\
133	12.5330829381367\\
134	5.82414554462391\\
135	12.0080695862495\\
136	5.77646014526583\\
137	0.973193449621858\\
138	1.54116780596879\\
139	2.69770691267203\\
140	5.05995608032687\\
141	0.873405156640929\\
142	4.43577237902561\\
143	1.08745907511048\\
144	0.37654150814633\\
145	2.8502288563975\\
146	4.41395743265028\\
147	1.79165398213165\\
148	11.8274723715428\\
149	4.95586846663288\\
150	6.7877281061315\\
151	8.9163682276488\\
152	3.26958010776052\\
153	1.74495907260183\\
154	8.6614655058329\\
155	3.98436745854237\\
156	5.18740531798594\\
157	8.29794851249528\\
158	2.18680721846671\\
159	4.72406883664402\\
160	3.61234646561426\\
161	2.76452572648664\\
162	4.21278466564201\\
163	0.818331213417638\\
164	11.8402946627722\\
165	0.561144854280017\\
166	0.936124764483965\\
167	7.31538002659673\\
168	2.0716478641807\\
169	6.50757612681726\\
170	7.01314574179245\\
171	11.2492825762725\\
172	7.02019539536865\\
173	0.542256228748251\\
174	0.146102906909685\\
175	5.5511399938922\\
176	11.3154835286756\\
177	6.9070363324327\\
178	16.5733348812107\\
179	13.5019861225278\\
180	24.8281710180042\\
181	10.4962055461539\\
182	8.94419438169418\\
183	14.9608866279924\\
184	9.38429862670464\\
185	9.92194478258427\\
186	14.8759686474037\\
187	12.2121064130905\\
188	23.3084049917231\\
189	33.3755555791683\\
190	17.5319777260828\\
191	22.0367046060037\\
192	20.7234689599962\\
193	25.7387183183498\\
194	22.9567117753235\\
195	15.8462352110782\\
196	6.82075066766166\\
197	7.43657388494487\\
198	3.90394020574597\\
199	13.2535200868512\\
200	19.419016553264\\
201	14.0907570941511\\
};
\addlegendentry{Randomized Sampling}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	7.65023175831543\\
3	7.77253395599273\\
4	1.3454341172272\\
5	2.56077422571306\\
6	8.5313920597926\\
7	11.7573625097268\\
8	14.6001266675019\\
9	15.2561821905781\\
10	19.5460773938635\\
11	21.8346702847946\\
12	20.1310737741763\\
13	20.297343598876\\
14	25.7999784389167\\
15	24.4775252117592\\
16	18.4124272730715\\
17	5.41296989483685\\
18	14.1322688777396\\
19	15.6196287236082\\
20	12.3220182360499\\
21	16.9437036073045\\
22	23.2937871439997\\
23	23.7299637077663\\
24	32.7078058513365\\
25	30.5618963486359\\
26	25.1087850812901\\
27	33.1137264354376\\
28	29.8509925751117\\
29	20.5957469157079\\
30	24.5828462670388\\
31	13.5172235665061\\
32	13.951318276952\\
33	7.31708786104492\\
34	5.17038421683998\\
35	11.8711442474501\\
36	8.49841449927692\\
37	18.4838791924739\\
38	11.9058837906113\\
39	18.6505193389721\\
40	17.2975284423064\\
41	20.28585613274\\
42	27.8929999347185\\
43	20.5329735528889\\
44	13.7919760624817\\
45	25.5693454193317\\
46	16.4029632493624\\
47	30.6297603781903\\
48	22.0598954494511\\
49	24.8291199241867\\
50	30.8197058199601\\
51	25.1265669717605\\
52	21.9763733805856\\
53	21.1855694937843\\
54	15.1249626337641\\
55	21.4065959039015\\
56	15.8782133113638\\
57	11.9051890951405\\
58	18.6003060667566\\
59	14.4343101597903\\
60	16.6589348962585\\
61	16.7188323039892\\
62	19.4666748796976\\
63	13.7720321279464\\
64	10.6410322745389\\
65	0.963690587748754\\
66	9.33216322758658\\
67	1.06537059398971\\
68	0.590880966269654\\
69	3.98202273427989\\
70	7.05388447853313\\
71	1.98518838951257\\
72	8.64680354630343\\
73	10.8519307370877\\
74	13.7168111317476\\
75	14.9109088242605\\
76	5.44466491742626\\
77	13.2988741179268\\
78	15.0952477329997\\
79	10.8304062733394\\
80	13.1054564416881\\
81	9.97440539035884\\
82	3.66758063273507\\
83	5.80726525501844\\
84	4.6269505834077\\
85	5.55548417592001\\
86	10.6151911593566\\
87	8.71700196795673\\
88	9.76714337591969\\
89	16.3803975553394\\
90	25.1985870933532\\
91	15.4424330927606\\
92	22.0430203629487\\
93	17.5023180138393\\
94	14.3846180499575\\
95	27.0042706734186\\
96	26.4338523522744\\
97	20.2668540199382\\
98	25.375499623649\\
99	26.6940792117833\\
100	20.8997573495188\\
101	22.561081102458\\
102	6.88773819339526\\
103	12.0937226595962\\
104	5.59743064645117\\
105	10.6199386814007\\
106	7.1413882448723\\
107	8.09014429500456\\
108	5.8176763848651\\
109	4.26812408932947\\
110	0.150996490478849\\
111	9.87540404079853\\
112	7.08977152624429\\
113	19.2260877898297\\
114	6.55563717110132\\
115	5.8340936251869\\
116	3.66710729811542\\
117	1.48655910209355\\
118	4.7233120325267\\
119	2.16776499088929\\
120	0.918559711634587\\
121	9.29857237691353\\
122	0.17145250466559\\
123	0.0139057853923831\\
124	0.798251381181395\\
125	3.47223070891896\\
126	3.68996921007155\\
127	1.99829458765248\\
128	5.61450860676821\\
129	0.508314734648597\\
130	3.09520892718397\\
131	10.2385884506373\\
132	18.2750748293282\\
133	2.52740438292979\\
134	13.8950395714032\\
135	23.7478681909012\\
136	7.71477035079452\\
137	12.8706769834149\\
138	13.4531559758729\\
139	12.7424934843267\\
140	19.2763455446495\\
141	13.161826013382\\
142	5.41202231692338\\
143	9.14576560271182\\
144	10.0238401899321\\
145	7.48409225904014\\
146	16.8178632363721\\
147	12.3759561784458\\
148	1.33305661180565\\
149	9.05084083828575\\
150	6.83587060152893\\
151	0.338902152369715\\
152	5.60788783639603\\
153	5.62501648878148\\
154	8.12053272852561\\
155	10.1118407931817\\
156	3.46626144557697\\
157	2.48282063171228\\
158	11.2692399408758\\
159	5.5480598121363\\
160	8.51075035070618\\
161	5.35681378322804\\
162	8.72002134335936\\
163	4.10767900126265\\
164	17.996456548059\\
165	4.91456412167025\\
166	3.53257797680611\\
167	5.21513992520223\\
168	16.2147662576977\\
169	12.3067488271556\\
170	15.4709769702691\\
171	14.1821145873551\\
172	12.0545811971522\\
173	8.29557580808468\\
174	5.00498934990656\\
175	0.162057154072969\\
176	5.99841113657739\\
177	0.168673306887399\\
178	8.74538467212633\\
179	5.46505907283647\\
180	13.3232859907075\\
181	3.84734205054158\\
182	4.34552965779625\\
183	6.74328187378631\\
184	1.29136415126197\\
185	1.26754854557689\\
186	3.55688310930223\\
187	0.355486273643678\\
188	9.2403419780491\\
189	18.8957812021774\\
190	5.89876673306952\\
191	9.38597535041779\\
192	6.50162858358099\\
193	14.085601873083\\
194	12.0324135040345\\
195	5.85286404625734\\
196	0.423146142988267\\
197	1.41567975793291\\
198	2.1585084046215\\
199	6.09961340172902\\
200	8.71309603073396\\
201	6.8542274141539\\
};
\addlegendentry{Greedy Sampling}

\end{axis}

\end{tikzpicture}%

==> Fig-tikz/norm2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.65098,0.65098}%
\definecolor{mycolor2}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[%
width=2.7in,
height=1.8in,
% at={(1.869in,0.642in)},
scale only axis,
xmin=0,
xmax=400,
% xlabel style={font=\color{white!15!black}},
xlabel={Time},
ylabel={$\theta_t$},
ymin=0,
ymax=60,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left,}
]
\addplot [color=mycolor1, line width=0.7pt,]
  table[row sep=crcr]{%
1	0\\
2	7.65023175832517\\
3	1.54099889894455\\
4	5.93958350828784\\
5	1.00405612651335\\
6	7.57141570314304\\
7	3.06702899440727\\
8	4.92901359822471\\
9	6.5661438660527\\
10	15.1039527146831\\
11	22.5943935710421\\
12	9.93211984662287\\
13	4.18441324865025\\
14	15.4837070047122\\
15	3.30157426618425\\
16	15.4367896527572\\
17	16.3767435753131\\
18	2.93985812955425\\
19	1.79587657374715\\
20	7.62664155009369\\
21	4.03417504046121\\
22	13.3953321145529\\
23	4.52050606717465\\
24	12.1868702358461\\
25	11.8204315420812\\
26	3.64137560199728\\
27	2.6628148872481\\
28	4.63155737952676\\
29	1.70058038201466\\
30	12.5190699249669\\
31	1.81920938254742\\
32	8.86784300980841\\
33	1.05421256700231\\
34	2.90161113350776\\
35	1.0216163290937\\
36	2.64693171498067\\
37	4.07398331373938\\
38	7.52110251797241\\
39	16.0513010008587\\
40	10.6804360380181\\
41	3.44606532670159\\
42	9.13811784514644\\
43	0.221824551157802\\
44	2.49799719286322\\
45	9.03215333889338\\
46	1.40864354823876\\
47	14.1136348475612\\
48	3.77485994805752\\
49	3.98143586483023\\
50	4.15215783497863\\
51	4.73676052668432\\
52	7.70349622649843\\
53	7.90188946138256\\
54	1.67637990083862\\
55	1.58961213984206\\
56	5.39615881113611\\
57	7.2599195819644\\
58	1.27728746939515\\
59	5.69429810495968\\
60	5.12086554420291\\
61	8.7719923397229\\
62	4.05920620266071\\
63	10.6104222460002\\
64	16.9360570196415\\
65	24.9875001026869\\
66	14.696778558432\\
67	21.562107274656\\
68	13.2116522499229\\
69	15.4085258926641\\
70	15.5125483537664\\
71	9.28098500106879\\
72	21.2239181657396\\
73	13.9810387563358\\
74	16.2357474717023\\
75	2.51271090522866\\
76	11.6123645924139\\
77	11.6649312086181\\
78	7.50274690902338\\
79	13.5853417667173\\
80	13.3408805474223\\
81	15.854953040566\\
82	20.9641983785252\\
83	19.5675688760984\\
84	20.1969838107472\\
85	19.0777029077906\\
86	15.270771398067\\
87	20.1885951146348\\
88	19.7985890976254\\
89	12.0932366967391\\
90	2.31848634708824\\
91	21.9846815249612\\
92	13.2705005213501\\
93	14.7244973818814\\
94	24.4985225374852\\
95	7.2573770396637\\
96	8.26170502170456\\
97	16.3301368718564\\
98	11.660835873881\\
99	10.6467881617373\\
100	15.028150594197\\
101	12.1332608204881\\
102	12.5891680765524\\
103	7.38926036890823\\
104	13.9362827881306\\
105	9.38894453829267\\
106	10.8549430165386\\
107	4.75403669029768\\
108	3.45642590562297\\
109	6.6731799278624\\
110	11.1118992744424\\
111	6.02642617222034\\
112	10.8105685184257\\
113	3.92072719028898\\
114	12.7374993996604\\
115	11.4574330974285\\
116	9.34994234641511\\
117	11.2045999863888\\
118	8.2985817792674\\
119	6.41417782609467\\
120	8.72368703355893\\
121	16.9100396241364\\
122	20.9329326902109\\
123	21.774812874191\\
124	22.1360419523007\\
125	19.138299785731\\
126	25.6733065800644\\
127	17.4478683935929\\
128	12.6400941114778\\
129	24.343466128075\\
130	19.1719029642819\\
131	8.06998891980424\\
132	0.412930272555892\\
133	29.3833809187863\\
134	9.2445604851311\\
135	4.00379150554761\\
136	16.6980946566347\\
137	16.6349803788816\\
138	15.390968527132\\
139	11.4345748380285\\
140	13.8152414528361\\
141	16.5313703265284\\
142	21.1621830668913\\
143	17.9730770404109\\
144	19.0535763093964\\
145	22.4016796282357\\
146	14.0054373618637\\
147	13.8253438613037\\
148	21.6183403487469\\
149	14.5530305772108\\
150	17.3720399459252\\
151	21.6617279016372\\
152	16.7668600129235\\
153	11.9857060401049\\
154	23.8449331390802\\
155	5.52503117276382\\
156	12.7903166756546\\
157	16.8247230471024\\
158	11.8120547773287\\
159	25.0423647672698\\
160	15.0894969269026\\
161	16.5710280316212\\
162	9.76330618563507\\
163	17.7420907500434\\
164	2.6638740136037\\
165	16.9671701865387\\
166	14.1671385748332\\
167	16.2619373200099\\
168	4.70587754270978\\
169	15.576703748447\\
170	10.4835535022134\\
171	15.2325648958124\\
172	11.8123913924646\\
173	4.30206596349114\\
174	11.3483549504654\\
175	12.9738748388897\\
176	20.2978792660685\\
177	10.6273899346838\\
178	23.721875923346\\
179	21.9358773799269\\
180	26.3570294923754\\
181	10.2508449925041\\
182	10.0389597360291\\
183	14.0355812169341\\
184	7.3999810245616\\
185	10.5218717635883\\
186	16.2477052730245\\
187	10.319200654607\\
188	21.0603314244383\\
189	36.9444838629257\\
190	10.5701263606731\\
191	10.0459018306416\\
192	8.25939399834619\\
193	9.54298427429364\\
194	12.5935683623481\\
195	3.39671587206985\\
196	12.815001890677\\
197	4.30321245025312\\
198	16.8938284932724\\
199	7.30553992436505\\
200	4.41035176670319\\
201	0.422273630548017\\
202	6.45272684550621\\
203	9.78028367429552\\
204	0.978199722713171\\
205	5.49353057937705\\
206	2.71172164311246\\
207	1.3042108583119\\
208	0.240861863180965\\
209	5.63101457026868\\
210	1.44635321296161\\
211	11.1378230917866\\
212	2.48355385322843\\
213	7.13523546799412\\
214	13.5196799809495\\
215	17.6073499925725\\
216	12.5503174886614\\
217	1.80264592108265\\
218	11.6407908957872\\
219	7.4181308937004\\
220	14.6720499642042\\
221	4.72220626894934\\
222	11.6377112658221\\
223	5.79949269946806\\
224	3.70744058705245\\
225	22.6491640491922\\
226	5.04664505644177\\
227	3.93034343590876\\
228	13.1458597279794\\
229	2.97935571681589\\
230	13.4183514889256\\
231	1.07717994572311\\
232	2.89513532364972\\
233	5.29711841044194\\
234	13.6219550990567\\
235	3.71557636883986\\
236	2.19635186932743\\
237	4.40673935001656\\
238	5.74212185097635\\
239	4.51838047410518\\
240	2.21061166675425\\
241	10.8695080367003\\
242	14.640598776251\\
243	13.3566337895639\\
244	24.5145811497827\\
245	21.9397634731288\\
246	24.5387564895684\\
247	20.1959872643246\\
248	31.0635177922431\\
249	31.4417286266004\\
250	16.0010976396705\\
251	10.8283452189062\\
252	23.232790754734\\
253	17.3918377944676\\
254	7.04121995360996\\
255	11.0419579140271\\
256	15.1939954324063\\
257	0.490980561538186\\
258	20.2001582253054\\
259	0.616133913943554\\
260	11.4053463434344\\
261	13.446524687661\\
262	7.87406689351325\\
263	14.647577402167\\
264	21.4364855635935\\
265	28.2055308249222\\
266	33.3528852579914\\
267	34.8485637311236\\
268	30.7338541492294\\
269	13.4262753229129\\
270	9.14690162851189\\
271	18.5311278039179\\
272	14.4980289470716\\
273	14.7589701961964\\
274	5.49712130325723\\
275	25.8837487332688\\
276	26.9515035711278\\
277	29.859987491395\\
278	32.1362465106608\\
279	31.9694608454379\\
280	47.3622417379794\\
281	49.2979371156883\\
282	43.2102709118839\\
283	45.3847840140697\\
284	56.3108678585716\\
285	46.1042336564506\\
286	49.9329560698689\\
287	40.363571463541\\
288	43.5000672300329\\
289	45.0226338001011\\
290	30.9758983280669\\
291	33.756969641009\\
292	23.4156303010042\\
293	34.2700688976079\\
294	23.8840891317975\\
295	30.0295035862388\\
296	41.1788006199656\\
297	44.5077749792418\\
298	27.0879529614472\\
299	27.3204384400403\\
300	18.045216171383\\
301	47.847796733282\\
302	37.5445383412095\\
303	35.8134680739227\\
304	53.2868201486118\\
305	40.6064483412822\\
306	46.1635490175652\\
307	53.5833470194468\\
308	53.4727427966546\\
309	47.7911165584895\\
310	45.6866491155867\\
311	46.2445931417458\\
312	41.2020717152298\\
313	23.3375788616088\\
314	50.0941193815722\\
315	45.5233796200949\\
316	35.4197685077673\\
317	41.890858477544\\
318	38.3484293837571\\
319	42.321662079858\\
320	45.1033958548296\\
321	43.0770478166647\\
322	45.1637987471487\\
323	46.2699723554812\\
324	46.0647877670041\\
325	40.9706444490148\\
326	31.2468621197555\\
327	44.7445512480284\\
328	43.8365636324229\\
329	43.5432003781676\\
330	50.8269335536352\\
331	50.8742320482236\\
332	43.9004411776425\\
333	45.3804810501429\\
334	35.317243167009\\
335	46.3891577900439\\
336	39.102005034934\\
337	32.9746852645065\\
338	46.3186437381772\\
339	36.1297899565735\\
340	42.2463505816902\\
341	30.7919159340814\\
342	37.4395351245406\\
343	39.2236216278608\\
344	33.353644739704\\
345	22.1192875830136\\
346	17.8654318470216\\
347	16.1373817847586\\
348	14.9593097644593\\
349	31.4052305952408\\
350	28.836831094521\\
351	27.0232086876559\\
352	39.0047144386879\\
353	37.5600122950159\\
354	34.1948176203837\\
355	7.72094139085422\\
356	13.2607558557404\\
357	22.5872703754845\\
358	29.0758705753341\\
359	24.9948298590375\\
360	28.6776567847015\\
361	38.0891811446582\\
362	44.6121019084051\\
363	35.8960086627879\\
364	38.8944008318236\\
365	43.121638113979\\
366	25.4545169436701\\
367	27.9844337665957\\
368	17.1077667799002\\
369	14.3125635187212\\
370	27.4452718682926\\
371	17.5058373150489\\
372	11.0739505056617\\
373	12.0969014247665\\
374	10.4930683075596\\
375	17.9004912748863\\
376	11.2302240271852\\
377	22.4554760793785\\
378	11.3337074637878\\
379	17.6759039058406\\
380	0.376849676112738\\
381	33.7463743029517\\
382	29.9358073880002\\
383	24.8768435994501\\
384	29.4005292807845\\
385	33.1253437791205\\
386	41.7343620548152\\
387	32.4280422344427\\
388	33.5812803539482\\
389	40.7916714212093\\
390	33.7543325696278\\
391	27.1384117710326\\
392	14.3372939973\\
393	5.21866776353874\\
394	21.4965039625995\\
395	16.3976869289466\\
396	33.9896022255039\\
397	33.590453900432\\
398	20.7844856004347\\
399	17.7507462403329\\
400	10.3335231400285\\
401	37.6305157352608\\
};
\addlegendentry{Uniform Sampling}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
1	0\\
2	7.6502317583163\\
3	0.858492553433692\\
4	4.63292418381412\\
5	1.09975563405507\\
6	6.1733506774807\\
7	4.42440564980992\\
8	2.89608772899489\\
9	0.529446738373849\\
10	3.28869174682509\\
11	2.47523271111877\\
12	0.98843284624873\\
13	0.0471169214074678\\
14	6.74058695600323\\
15	3.33582196168901\\
16	4.23171482757092\\
17	17.2686294982125\\
18	0.280659948689016\\
19	0.219391546486258\\
20	4.27166449657814\\
21	3.4715969422979\\
22	5.01095671742468\\
23	7.24948358501214\\
24	17.3798155779658\\
25	11.1985047359237\\
26	3.92159229832242\\
27	13.1491612533104\\
28	6.13181756513144\\
29	2.25755348518297\\
30	8.50869996429468\\
31	4.11547874126701\\
32	4.14191010867773\\
33	0.346485129102119\\
34	4.31562503443634\\
35	4.29651940252221\\
36	0.748755850538656\\
37	10.6275139728658\\
38	3.1301101930758\\
39	10.4569889713925\\
40	4.02821129961597\\
41	6.15780181876293\\
42	16.0864279538109\\
43	8.20122188374003\\
44	1.38406620556619\\
45	13.2017116271195\\
46	4.31266496045004\\
47	18.958850693796\\
48	5.65485623943401\\
49	9.7430507465115\\
50	14.0991804312138\\
51	8.64568276452063\\
52	10.2124780000739\\
53	8.18582265142355\\
54	1.87796993508487\\
55	8.93342804289989\\
56	2.25920861996777\\
57	0.186071957551269\\
58	6.07226371575439\\
59	1.32465848022947\\
60	4.27854416385037\\
61	1.94841704902672\\
62	6.50168621384836\\
63	0.0785433685907797\\
64	0.826195955437893\\
65	9.91942814473991\\
66	1.11061412262032\\
67	9.0931228640801\\
68	0.797222894199916\\
69	1.19505226139784\\
70	1.80614861452853\\
71	3.14065345297332\\
72	1.14166284312135\\
73	3.99911296326237\\
74	5.37526144260419\\
75	5.73005833618742\\
76	4.75681021412331\\
77	5.38244692505177\\
78	5.3531367833682\\
79	0.387576147980351\\
80	2.32989392401519\\
81	1.17524683018994\\
82	6.94622951584083\\
83	4.66719884651281\\
84	5.22901160437043\\
85	3.06750426162993\\
86	0.301567813710222\\
87	3.66456670422532\\
88	3.69079322482246\\
89	2.6107102620166\\
90	9.45365169556651\\
91	5.68589346692744\\
92	4.54007327919827\\
93	1.87843962441343\\
94	10.9609943575084\\
95	4.84966704360443\\
96	3.11306431248069\\
97	5.84734577735679\\
98	1.06024291960487\\
99	3.83444832682501\\
100	0.733018639280239\\
101	0.166878439053833\\
102	1.25769776109091\\
103	2.37925825511849\\
104	3.30686760834009\\
105	1.09054671752933\\
106	2.73412032883689\\
107	1.43416690139532\\
108	0.184685564390891\\
109	6.69749442121148\\
110	1.06383297683719\\
111	7.09344965643884\\
112	0.0160353132533672\\
113	15.8576929650996\\
114	2.79104166487366\\
115	3.59109984533123\\
116	0.100213525009377\\
117	2.20044225618845\\
118	1.43239960689403\\
119	0.702672347769725\\
120	4.75025330269887\\
121	9.74387057173019\\
122	13.572647105059\\
123	13.6133896562514\\
124	12.3196030247391\\
125	11.8626566362758\\
126	17.6103012595522\\
127	11.1722297981281\\
128	7.72457180319678\\
129	16.803490938794\\
130	12.4395926524022\\
131	6.58221963536411\\
132	1.79204532775676\\
133	21.6266636512743\\
134	6.02058423170873\\
135	3.65672086380553\\
136	15.7632873652868\\
137	10.1754723352458\\
138	10.453800086652\\
139	13.2196096747488\\
140	6.71238909470336\\
141	11.9957862450604\\
142	17.1688613571196\\
143	13.1060415670855\\
144	10.0883328974628\\
145	13.7219901751824\\
146	7.03025677748628\\
147	12.2841262906995\\
148	20.4335765469904\\
149	9.65562213658473\\
150	9.36233864951938\\
151	16.3861641552672\\
152	8.5677723128001\\
153	5.50092487532997\\
154	19.0039681189451\\
155	0.587922104685105\\
156	11.5471379217025\\
157	15.6825531645318\\
158	6.69642360315377\\
159	17.4340733432642\\
160	7.67351110748732\\
161	10.5740803722295\\
162	6.03725859281049\\
163	10.0168452655592\\
164	5.89208465364027\\
165	10.1527900761437\\
166	8.47486178436144\\
167	7.95516898295483\\
168	2.51969213646312\\
169	8.41947433443533\\
170	7.6667747777128\\
171	8.18376077070351\\
172	10.3430654650364\\
173	3.59077515788983\\
174	4.53229891651391\\
175	11.0934441962746\\
176	14.8319465341342\\
177	6.77267396028193\\
178	17.2722821024371\\
179	9.28857245118321\\
180	15.8751645378049\\
181	2.86860617127862\\
182	1.45366319544469\\
183	4.39731651298921\\
184	3.30042727528486\\
185	2.41863560518656\\
186	8.17814230740898\\
187	2.55215882313258\\
188	10.8472907048001\\
189	16.9697858004358\\
190	5.95061924309767\\
191	1.14662751260498\\
192	2.2104826709024\\
193	8.32723231926118\\
194	5.24997228152652\\
195	3.68350463739198\\
196	4.06920028240526\\
197	0.324515415074486\\
198	0.918011723573112\\
199	9.39808420920419\\
200	12.9485431879084\\
201	8.01568020833844\\
202	3.06367253593924\\
203	17.1619492625898\\
204	8.73843075690074\\
205	15.2504509778643\\
206	10.9770565986668\\
207	6.04203773802306\\
208	8.15646535472448\\
209	15.8457389649292\\
210	4.26126382208161\\
211	14.9862564923782\\
212	11.6689419064414\\
213	4.51911545126926\\
214	15.3459191953294\\
215	9.08811337395522\\
216	12.9738783112098\\
217	0.28079024562299\\
218	5.7380937373424\\
219	8.00370666998056\\
220	14.9407418554664\\
221	1.78428918756119\\
222	2.62330630201209\\
223	1.35050925829568\\
224	0.099411501095932\\
225	20.8845858553281\\
226	1.45529802254822\\
227	0.736688716157769\\
228	10.7795816940765\\
229	5.34793708724244\\
230	12.9523344746804\\
231	1.13211623224135\\
232	0.668002826232716\\
233	5.81541778928898\\
234	11.9671748874697\\
235	1.31950370211412\\
236	1.65359717730377\\
237	1.17243199342452\\
238	5.88644245963364\\
239	0.396948666159992\\
240	5.63686867059803\\
241	1.46888764617844\\
242	0.888468475329599\\
243	0.885792549726204\\
244	8.53111999016251\\
245	3.55293534932528\\
246	6.12700562580652\\
247	2.332764033576\\
248	5.23842251162055\\
249	6.81322642591168\\
250	0.877253564724872\\
251	5.51023038620297\\
252	0.237187469931833\\
253	2.33261354228253\\
254	14.1212183313908\\
255	6.78183276273191\\
256	4.56513624020372\\
257	3.26272342455557\\
258	16.3716286076249\\
259	1.38401271354498\\
260	1.66890148623989\\
261	6.2795290553172\\
262	9.72013344454984\\
263	3.61021032374463\\
264	6.22435435020941\\
265	4.27720287735892\\
266	5.04417275070765\\
267	0.170282861012839\\
268	2.03008874417556\\
269	9.78373356993628\\
270	9.27288184516215\\
271	1.55594274047505\\
272	7.16453392403573\\
273	6.97163680153553\\
274	10.160369207766\\
275	1.14822374056481\\
276	10.8834604597805\\
277	11.5153768712251\\
278	16.495318569218\\
279	15.2455519445309\\
280	4.83641679146212\\
281	6.17164918843002\\
282	4.62522703550655\\
283	10.2320318518756\\
284	4.81227557464118\\
285	5.61452204504359\\
286	5.03398167131692\\
287	5.4612784544904\\
288	1.33330717038594\\
289	0.615130337534438\\
290	5.60618176098081\\
291	9.24551005315696\\
292	16.4794053748725\\
293	6.58887836481686\\
294	8.24271032091112\\
295	3.18036081880028\\
296	0.79691344639711\\
297	3.69203647237635\\
298	12.2795196616814\\
299	5.43030906898391\\
300	18.6029188065899\\
301	2.53685656849167\\
302	0.963930031146495\\
303	3.10030937866776\\
304	14.7985645015287\\
305	1.09912806401107\\
306	2.44002710129417\\
307	10.1203156881848\\
308	6.18689290637016\\
309	5.68348987505464\\
310	5.92521698417513\\
311	0.789126982077786\\
312	2.98276305433044\\
313	0.592999383058026\\
314	10.3350588137278\\
315	5.88809955660335\\
316	2.45323302965527\\
317	0.664354246669993\\
318	1.97061138611919\\
319	1.10879815584115\\
320	1.26525520790841\\
321	3.51116379803058\\
322	2.23411528029751\\
323	7.60983168080356\\
324	6.46349830005911\\
325	0.479304057420111\\
326	5.86380435727647\\
327	2.3290273819533\\
328	1.66197367006779\\
329	2.17647117160048\\
330	15.4554309772888\\
331	10.474033821429\\
332	5.1695859374586\\
333	4.67455940506459\\
334	2.11626530978354\\
335	12.7829847715585\\
336	7.17313901863375\\
337	0.498763659046065\\
338	11.7869013999507\\
339	4.17294414016378\\
340	8.29356597405948\\
341	3.96550032795898\\
342	9.30387820139037\\
343	13.1375085309322\\
344	3.73064941024203\\
345	6.03938416379382\\
346	0.812476591182238\\
347	7.12162917306516\\
348	4.34090183258554\\
349	3.46930672525286\\
350	3.99774456487075\\
351	2.0747423128233\\
352	8.58696455066585\\
353	1.67700435420442\\
354	2.23761084810653\\
355	6.70170312026274\\
356	4.11630818249002\\
357	6.79395707946025\\
358	3.84767971206342\\
359	6.05996999899883\\
360	2.89346142086414\\
361	2.09675665753649\\
362	1.89338177721229\\
363	1.93202181178833\\
364	6.07643471176611\\
365	14.8208953577954\\
366	5.47153154179899\\
367	0.382654214005844\\
368	5.55758638793678\\
369	3.19207868600158\\
370	3.50567129238086\\
371	1.53778359387512\\
372	7.03658972292152\\
373	3.79042578628243\\
374	2.04098672679242\\
375	0.266876314647848\\
376	3.17807871310188\\
377	4.06088532793573\\
378	1.66187223215818\\
379	7.77246540303295\\
380	4.2992848076465\\
381	7.74895438628356\\
382	14.6630153276125\\
383	5.53229924139267\\
384	9.64082968536473\\
385	16.5860374927153\\
386	12.6542436040512\\
387	5.85913984927919\\
388	3.15856402221156\\
389	8.55500997515555\\
390	16.0200263391983\\
391	13.6423051293323\\
392	8.89287975213592\\
393	3.34339627054412\\
394	6.20577273582441\\
395	2.31683336352573\\
396	12.8732088976868\\
397	12.6597288186657\\
398	9.35008837206264\\
399	12.8733980496734\\
400	3.78211877072837\\
401	21.2063087350629\\
};
\addlegendentry{Randomized Sampling}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
1	0\\
2	7.6502317583139\\
3	0.129291626954091\\
4	5.84076754295741\\
5	0.674053147160136\\
6	5.96725960528062\\
7	2.89715118812511\\
8	2.01384729182976\\
9	0.626770257219411\\
10	4.27149905659454\\
11	3.11479406808068\\
12	1.25556255636938\\
13	0.948995378973643\\
14	6.58811889272445\\
15	4.19703535362885\\
16	4.42304924069731\\
17	17.2917469669621\\
18	0.810859000976045\\
19	0.716262118110433\\
20	4.01053532087914\\
21	4.39297136596041\\
22	5.60924049517943\\
23	6.65610104920141\\
24	15.5941849062205\\
25	9.67779143980153\\
26	3.99654434227946\\
27	12.2820634361221\\
28	6.13283148358115\\
29	1.57069749074932\\
30	7.94640535000411\\
31	4.3006034724479\\
32	5.18534715622924\\
33	1.1268525604499\\
34	4.65695198031034\\
35	3.22651982850807\\
36	0.447447192771428\\
37	9.7043177224778\\
38	3.02878352045811\\
39	9.96411041994789\\
40	5.20733530971623\\
41	7.08680495958078\\
42	16.7251684599683\\
43	9.66167711536469\\
44	2.79014456699536\\
45	14.2851917277162\\
46	4.90769981604602\\
47	19.3231130062503\\
48	5.9898806317216\\
49	10.1895592794854\\
50	13.5051372596432\\
51	9.09063753298013\\
52	10.6673945824302\\
53	9.58763033462707\\
54	3.05970667946563\\
55	10.0687197075944\\
56	3.75745185281478\\
57	0.658383657122852\\
58	7.17256521769\\
59	2.28348350108171\\
60	5.75769415152556\\
61	3.72115197609771\\
62	8.11203364978891\\
63	2.24897705860671\\
64	1.47882397246279\\
65	8.27323102468777\\
66	0.83911107581163\\
67	6.77651354035167\\
68	2.46779204442814\\
69	0.478742527622059\\
70	0.214195410625292\\
71	5.50139889804797\\
72	0.117244760916462\\
73	4.91204667546436\\
74	6.35654982211608\\
75	6.67186502721531\\
76	2.2914934183895\\
77	7.24839603308137\\
78	7.63388018480432\\
79	2.08986715598892\\
80	3.49862355921519\\
81	0.946604766605814\\
82	4.59818576694074\\
83	2.81417340724362\\
84	3.97976378228916\\
85	2.13714261912841\\
86	2.5071569134064\\
87	2.0123381112434\\
88	2.22012433993511\\
89	4.69364851717817\\
90	10.1014849237069\\
91	4.29813952781835\\
92	5.91797530350815\\
93	0.502480604648142\\
94	9.88430597925876\\
95	6.53424935112046\\
96	3.69573836963811\\
97	3.51447806736276\\
98	2.32834370059966\\
99	5.1933121684898\\
100	1.47751030617252\\
101	2.84988897441144\\
102	1.82077195714347\\
103	6.9380367529264\\
104	0.16813278654468\\
105	5.46227496528303\\
106	1.73678874416609\\
107	2.45019334617024\\
108	3.5770826954678\\
109	3.72404859528553\\
110	1.75273891402271\\
111	10.7868163192795\\
112	3.52484214347909\\
113	18.7842957562998\\
114	0.490436427331228\\
115	0.150403970558438\\
116	4.77452457995693\\
117	2.84838122386295\\
118	4.12158384361341\\
119	1.61565584233606\\
120	0.0773897820852284\\
121	7.65461756996585\\
122	10.5948995456035\\
123	10.8546132168757\\
124	9.86589769178162\\
125	7.93316053194796\\
126	14.6129719167925\\
127	7.40490825596752\\
128	5.38237380339846\\
129	13.4501818036064\\
130	8.71473527152335\\
131	3.85015608941025\\
132	5.07216407905672\\
133	18.4109129306063\\
134	1.32330642997312\\
135	7.11704794585428\\
136	13.7784471979289\\
137	6.35613606741714\\
138	7.65793882985351\\
139	9.13904998702422\\
140	3.61651957533374\\
141	8.90270587521769\\
142	14.6036972146245\\
143	12.3392739315518\\
144	9.14106086360942\\
145	11.3780602114977\\
146	5.43885290896687\\
147	9.52175776575187\\
148	18.6078760378789\\
149	7.95968803329461\\
150	7.69254688750106\\
151	14.8435099380042\\
152	7.15821929837865\\
153	4.10769424924105\\
154	18.0421941690707\\
155	2.32108353767736\\
156	9.07682443058028\\
157	13.0993769663225\\
158	5.86491648754165\\
159	11.879576094535\\
160	9.68138958252185\\
161	9.29555958111843\\
162	4.3055701214872\\
163	9.6125159874785\\
164	4.7024305629715\\
165	9.49430232587908\\
166	7.82446954939138\\
167	7.68736493981288\\
168	2.50201880620139\\
169	8.26426981516736\\
170	7.60293830013562\\
171	7.69761381114248\\
172	9.16924110546891\\
173	3.24730708642626\\
174	4.91177278118158\\
175	9.57815087849929\\
176	14.3152097081917\\
177	6.56196146169515\\
178	17.1513038888576\\
179	8.897390127033\\
180	17.3519231868104\\
181	3.6853984772952\\
182	2.22701376492319\\
183	6.2501754464311\\
184	0.0927262954272322\\
185	3.64409206937177\\
186	9.15386652590079\\
187	4.29968428235859\\
188	12.1975855786599\\
189	17.2674502957867\\
190	4.90183999568899\\
191	2.29839330495619\\
192	2.50720181624796\\
193	10.3247253867221\\
194	6.50676982105369\\
195	4.15742837168664\\
196	5.07885288373033\\
197	0.402713647566045\\
198	0.92568430393669\\
199	9.65604457319244\\
200	14.1988649579764\\
201	7.71536841558015\\
202	2.79726077115008\\
203	17.4229328679729\\
204	8.47405427926823\\
205	14.4567785313034\\
206	10.1842862673138\\
207	5.46251912024996\\
208	7.98227163918679\\
209	14.3998619294053\\
210	4.17982561509264\\
211	14.5867370201124\\
212	12.0671413058688\\
213	5.10543733244552\\
214	15.2715085837244\\
215	7.88428369879615\\
216	12.9138458960381\\
217	0.0533648243729147\\
218	4.36660333277015\\
219	6.89594988154491\\
220	13.4169895411543\\
221	1.5585152089204\\
222	2.55961048282584\\
223	2.30381021231955\\
224	0.245133906246662\\
225	20.2218968282499\\
226	0.87886598329641\\
227	1.31827571120342\\
228	10.6677463933214\\
229	6.63695834513271\\
230	11.9809592872908\\
231	2.6386914574053\\
232	1.44601558514305\\
233	6.45041413220027\\
234	11.5745442216578\\
235	1.3023030833197\\
236	1.05933238368058\\
237	0.654438732516118\\
238	5.99276024295208\\
239	0.193338494967142\\
240	4.50516169442379\\
241	3.09270302423076\\
242	2.68672106644381\\
243	0.480735505739801\\
244	6.91257510238707\\
245	1.15699823283024\\
246	4.03061667968035\\
247	0.0182953766431183\\
248	1.99394411639219\\
249	3.96022847012082\\
250	2.2878588536992\\
251	7.72577151294645\\
252	3.6180400903788\\
253	3.81447943662515\\
254	16.9209643548432\\
255	4.69718094866691\\
256	5.88271602157401\\
257	4.38967523866665\\
258	18.9780193341857\\
259	3.1546766903278\\
260	4.61921729316728\\
261	7.25113099650525\\
262	10.8713081330088\\
263	5.86103888519172\\
264	9.23557396709127\\
265	5.97987491183348\\
266	9.06180256969501\\
267	3.26079033592743\\
268	4.04016049240473\\
269	10.5699976708996\\
270	12.0048075936909\\
271	3.69440387946412\\
272	9.79770306992659\\
273	9.54563073627305\\
274	13.1915539499961\\
275	3.37311147016395\\
276	13.5602717539043\\
277	13.5576746232928\\
278	18.0026689879201\\
279	17.6307527826731\\
280	2.10094182389557\\
281	8.82009829751434\\
282	8.24652951133191\\
283	13.8913043932444\\
284	1.06859353455767\\
285	12.2414687910689\\
286	1.02711104793542\\
287	10.8774917564191\\
288	3.02574347912408\\
289	4.8968615540144\\
290	10.0031377805493\\
291	13.1526072141201\\
292	20.953614652558\\
293	10.8036295068975\\
294	13.3414038162557\\
295	7.85741375754052\\
296	6.61424772853631\\
297	1.25925333070801\\
298	17.8411834178561\\
299	10.2014267572628\\
300	23.4175328363338\\
301	1.97347486065363\\
302	3.21099972445367\\
303	7.01778504540688\\
304	10.5097547298755\\
305	5.94957063050051\\
306	2.99713265924119\\
307	5.72692438256696\\
308	1.2212723995292\\
309	0.972536739814186\\
310	0.866479981427381\\
311	6.24087381278169\\
312	1.76662229407323\\
313	6.30892708049224\\
314	4.11331244969201\\
315	0.399903528541392\\
316	6.83530664548936\\
317	4.11404604367197\\
318	6.28467213294665\\
319	5.60579285043998\\
320	3.19665202681768\\
321	1.82118977520582\\
322	0.818115301026091\\
323	5.44818259128269\\
324	3.03501814472384\\
325	1.22238763470453\\
326	7.75182585154567\\
327	0.272252386289577\\
328	0.709639854415848\\
329	0.583780781332841\\
330	11.2238918145748\\
331	6.46227979995407\\
332	1.74867135491279\\
333	0.401623757174619\\
334	5.19437067344368\\
335	9.49591625220426\\
336	3.25293363778468\\
337	3.51485608854595\\
338	7.51921902665835\\
339	1.72422035439941\\
340	1.32734216169864\\
341	0.667583403853092\\
342	5.64248355935631\\
343	9.44995956136044\\
344	0.111420344244118\\
345	1.05056876176672\\
346	3.33418271712446\\
347	2.76807179005512\\
348	9.84596279055726\\
349	0.218857149099674\\
350	8.26263164960046\\
351	7.37496983106474\\
352	4.31597246979347\\
353	2.28446580697752\\
354	6.33833933970059\\
355	10.7839541543606\\
356	0.215821310568147\\
357	10.7135850674444\\
358	0.92640813155345\\
359	0.620584231398364\\
360	1.7547037453298\\
361	2.64036249230875\\
362	2.91448167161024\\
363	5.3110549652781\\
364	2.75385141504752\\
365	9.55784690392731\\
366	10.5936343994082\\
367	3.48062330840466\\
368	7.14137840810919\\
369	5.76435141538557\\
370	0.583818834179392\\
371	2.30797611205484\\
372	0.334651863066654\\
373	9.77860637428777\\
374	7.43862155704841\\
375	4.16580633374371\\
376	6.70805369145501\\
377	9.07714401869661\\
378	3.81396232739064\\
379	2.98053829496621\\
380	8.82619783160774\\
381	0.152023883179039\\
382	8.39520885924839\\
383	1.66097614829961\\
384	0.977508132661168\\
385	7.83443949232127\\
386	4.12681318488279\\
387	2.92269134281215\\
388	4.70719265435715\\
389	0.740979964244613\\
390	6.58924774883845\\
391	5.12225000047275\\
392	17.1468584885086\\
393	5.28014257967754\\
394	2.64598513092222\\
395	10.020251633659\\
396	6.98544658146432\\
397	3.27816485645479\\
398	0.649664879540032\\
399	5.80290096004681\\
400	5.58591933543129\\
401	17.7706321656054\\
};
\addlegendentry{Greedy Sampling}

\end{axis}

\end{tikzpicture}%

==> Fig-tikz/prob0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}
\pgfplotsset{scaled x ticks=false}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
xmin=0,
xmax=0.06,
yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
xticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
ymin=0,
ymax=0.15,
ylabel={Frequency},
xticklabels={$0$,$0$,$0.02$,$0.04$,$0.06$},
legend style={legend plot pos=none},
% xtick=\empty
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=white!60!black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0.00280112044817927\\
0.009	0.00360144057623049\\
0.01	0.0220088035214086\\
0.011	0.0696278511404562\\
0.012	0.105642256902761\\
0.013	0.114445778311325\\
0.014	0.108843537414966\\
0.015	0.106442577030812\\
0.016	0.10844337735094\\
0.017	0.0820328131252501\\
0.018	0.0796318527410964\\
0.019	0.0716286514605842\\
0.02	0.0492196878751501\\
0.021	0.0312124849939976\\
0.022	0.0196078431372549\\
0.023	0.0120048019207683\\
0.024	0.00640256102440976\\
0.025	0.00440176070428171\\
0.026	0.00040016006402561\\
0.027	0.00160064025610244\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
};
\addlegendentry{$\beta = 0$}

\end{axis}
\end{tikzpicture}%

==> Fig-tikz/prob1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}
\pgfplotsset{scaled x ticks=false}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
xmin=0,
xmax=0.06,
yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
xticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
% ymajorticks=no,
% ytick style={draw=none},
ymin=0,
ymax=0.15,
xticklabels={$0$,$0$,$0.02$,$0.04$,$0.06$},
legend style={legend plot pos=none},
ytick=\empty,
% xtick=\empty
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=white!60!black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0.00320128051220488\\
0.005	0.0104041616646659\\
0.006	0.0448179271708683\\
0.007	0.0656262505002001\\
0.008	0.056422569027611\\
0.009	0.0664265706282513\\
0.01	0.0644257703081232\\
0.011	0.0620248099239696\\
0.012	0.040016006402561\\
0.013	0.0520208083233293\\
0.014	0.0444177671068427\\
0.015	0.0428171268507403\\
0.016	0.0416166466586635\\
0.017	0.0364145658263305\\
0.018	0.0368147258903561\\
0.019	0.0436174469787915\\
0.02	0.0404161664665866\\
0.021	0.0372148859543818\\
0.022	0.0332132853141257\\
0.023	0.0332132853141257\\
0.024	0.0212084833933573\\
0.025	0.0256102440976391\\
0.026	0.0196078431372549\\
0.027	0.0148059223689476\\
0.028	0.0136054421768707\\
0.029	0.0140056022408964\\
0.03	0.00760304121648659\\
0.031	0.00440176070428171\\
0.032	0.00560224089635854\\
0.033	0.0040016006402561\\
0.034	0.00320128051220488\\
0.035	0.00200080032012805\\
0.036	0.00160064025610244\\
0.037	0.00200080032012805\\
0.038	0.00040016006402561\\
0.039	0.00240096038415366\\
0.04	0.00040016006402561\\
0.041	0.00040016006402561\\
0.042	0.00040016006402561\\
0.043	0.000800320128051221\\
0.044	0.000800320128051221\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
};
\addlegendentry{$\beta=1$}

\end{axis}
\end{tikzpicture}%

==> Fig-tikz/prob2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{scaled x ticks=false}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
xmin=0,
xmax=0.06,
yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
xticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
ymin=0,
ymax=0.15,
xlabel={Leverage score},
ylabel={Frequency},
xticklabels={$0$,$0$,$0.02$,$0.04$,$0.06$},
legend style={legend plot pos=none},
% ytick=\empty
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=white!60!black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.001	0\\
0.002	0.00240096038415366\\
0.003	0.0040016006402561\\
0.004	0.0352140856342537\\
0.005	0.0580232092837135\\
0.006	0.0532212885154062\\
0.007	0.0556222488995598\\
0.008	0.0600240096038415\\
0.009	0.0520208083233293\\
0.01	0.054421768707483\\
0.011	0.0328131252501\\
0.012	0.0368147258903561\\
0.013	0.0388155262104842\\
0.014	0.0368147258903561\\
0.015	0.0364145658263305\\
0.016	0.0344137655062025\\
0.017	0.030812324929972\\
0.018	0.0352140856342537\\
0.019	0.0320128051220488\\
0.02	0.038015206082433\\
0.021	0.0264105642256903\\
0.022	0.0356142456982793\\
0.023	0.0256102440976391\\
0.024	0.0248099239695878\\
0.025	0.0240096038415366\\
0.026	0.0172068827531012\\
0.027	0.021608643457383\\
0.028	0.0120048019207683\\
0.029	0.0120048019207683\\
0.03	0.0112044817927171\\
0.031	0.0108043217286915\\
0.032	0.0112044817927171\\
0.033	0.00760304121648659\\
0.034	0.00320128051220488\\
0.035	0.00440176070428171\\
0.036	0.00520208083233293\\
0.037	0.00280112044817927\\
0.038	0.00200080032012805\\
0.039	0.00280112044817927\\
0.04	0.00160064025610244\\
0.041	0.00120048019207683\\
0.042	0.00320128051220488\\
0.043	0\\
0.044	0.00120048019207683\\
0.045	0.000800320128051221\\
0.046	0.000800320128051221\\
0.047	0.000800320128051221\\
0.048	0.00040016006402561\\
0.049	0.00040016006402561\\
0.05	0.00040016006402561\\
0.051	0.000800320128051221\\
0.052	0\\
0.053	0\\
0.054	0.000800320128051221\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
};
\addlegendentry{$\beta=2$}

\end{axis}
\end{tikzpicture}%

==> Fig-tikz/prob5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{scaled x ticks=false}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
xmin=0,
xmax=0.06,
yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
xticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
ymin=0,
ymax=0.15,
xticklabels={$0$,$0$,$0.02$,$0.04$,$0.06$},
xlabel={Leverage score},
legend style={legend plot pos=none},
ytick=\empty
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=white!60!black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.001	0\\
0.002	0.00640256102440976\\
0.003	0.0404161664665866\\
0.004	0.0608243297318928\\
0.005	0.0492196878751501\\
0.006	0.0512204881952781\\
0.007	0.0588235294117647\\
0.008	0.0496198479391757\\
0.009	0.0464185674269708\\
0.01	0.0352140856342537\\
0.011	0.0312124849939976\\
0.012	0.0280112044817927\\
0.013	0.0292116846738695\\
0.014	0.0392156862745098\\
0.015	0.0352140856342537\\
0.016	0.0320128051220488\\
0.017	0.0256102440976391\\
0.018	0.030812324929972\\
0.019	0.0304121648659464\\
0.02	0.0332132853141257\\
0.021	0.0272108843537415\\
0.022	0.0292116846738695\\
0.023	0.0256102440976391\\
0.024	0.0192076830732293\\
0.025	0.0220088035214086\\
0.026	0.0224089635854342\\
0.027	0.0176070428171269\\
0.028	0.014405762304922\\
0.029	0.014405762304922\\
0.03	0.0112044817927171\\
0.031	0.0108043217286915\\
0.032	0.00960384153661465\\
0.033	0.0100040016006403\\
0.034	0.00880352140856343\\
0.035	0.00720288115246098\\
0.036	0.00480192076830732\\
0.037	0.00520208083233293\\
0.038	0.00200080032012805\\
0.039	0.00600240096038415\\
0.04	0.00240096038415366\\
0.041	0.00200080032012805\\
0.042	0.00160064025610244\\
0.043	0.00160064025610244\\
0.044	0.00120048019207683\\
0.045	0.000800320128051221\\
0.046	0.00200080032012805\\
0.047	0.00160064025610244\\
0.048	0.00120048019207683\\
0.049	0.000800320128051221\\
0.05	0.00040016006402561\\
0.051	0.00040016006402561\\
0.052	0\\
0.053	0.000800320128051221\\
0.054	0\\
0.055	0.00040016006402561\\
0.056	0.000800320128051221\\
0.057	0\\
0.058	0.00040016006402561\\
0.059	0\\
0.06	0\\
};
\addlegendentry{$\beta=5$}

\end{axis}
\end{tikzpicture}%
